Fast and robust computation of coherent Lagrangian vortices on very large two-dimensional domains

We describe a new method for computing coherent Lagrangian vortices in two-dimensional flows according to any of the following approaches: black-hole vortices [Haller & Beron-Vera, 2013], objective Eulerian Coherent Structures (OECSs) [Serra & Haller, 2016], material barriers to diffusive transport [Haller et al., 2018, Haller et al., 2019], and constrained diffusion barriers [Haller et al., 2019]. The method builds on ideas developed previously in [Karrasch et al., 2015], but our implementation alleviates a number of shortcomings and allows for the fully automated detection of such vortices on unprecedentedly challenging real-world flow problems, for which specific human interference is absolutely infeasible. Challenges include very large domains and/or parameter spaces. We demonstrate the efficacy of our method in dealing with such challenges on two test cases: first, a parameter study of a turbulent flow, and second, computing material barriers to diffusive transport in the global ocean.

==> addedcurves.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = 0.4\linewidth, ylabel = {}, axis lines=none,
xmin = {-0.09115261837150107}, xmax = {2.091152618371501}, ymin = {-0.06115261837150108}, ymax = {1.0611526183715012},
xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.5,1.0,1.5,2.0},xticklabels = {$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},x grid style = {color = black,
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = black,
draw opacity = 1.0,
line width = 2,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.25,0.5,0.75,1.0},yticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},y grid style = {color = black,
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = black,
draw opacity = 1.0,
line width = 2,
solid},    xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill=white},
legend style = {color = black,
draw opacity = 1.0,
line width = 2,
solid,fill = white,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]

\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = black, fill opacity = 1.0,
    line width = 2,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.0)
(2.0, 0.0)
(2.0, 1.0)
(0.0, 1.0)
(0.0, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.0, 1.0)
(0.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(2.0, 1.0)
(1.0, 1.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(2.0, 0.0)
(2.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.0, 0.0)
(1.0, 0.0)
};
\end{axis}

\end{tikzpicture}


==> combining.tex <==
\begin{tikzpicture}[]
\begin{axis}[width = {0.5\textwidth}, height = {0.5\textwidth}, axis lines=none,% axis equal = {true},
xmin = {-0.03}, xmax = {1.03}, ymin = {-0.03}, ymax = {1.03},
xlabel = {}, ylabel = {}, unbounded coords=jump,scaled x ticks = false,
%xmajorgrids = true,
xtick = {},xticklabels = {},xtick align = inside,
grid = minor,
x grid style = {color = black,draw opacity = 1.0,line width = 0.5,solid},
axis x line* = left,x axis line style = {color = black,draw opacity = 1.0,line width = 1,solid},
scaled y ticks = false,
%ymajorgrids = true,
ytick = {0.0,0.1,0.2},yticklabels = {},
y grid style = {color = black,draw opacity = 1.0,line width = 0.5,solid},axis y line* = left,
y axis line style = {color = black,draw opacity = 1.0,line width = 1,solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill=white}
]

\foreach \value in {0.0,0.1,...,1.05} {
\addplot+ [color = black, line width = 1,solid, mark = none,forget plot]coordinates {
(\value, 0.0)
(\value, 1.0)
};
\addplot+ [color = black, line width = 1,solid, mark = none,forget plot]coordinates {
(0.0, \value)
(1.0, \value)
};
};

\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.1, 0.5)
(0.25, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.25, 0.5)
(0.4, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.4, 0.5)
(0.4, 0.65)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.4, 0.65)
(0.4, 0.8)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.4, 0.8)
(0.25, 0.8)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.25, 0.8)
(0.1, 0.8)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.1, 0.8)
(0.1, 0.65)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.1, 0.65)
(0.1, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.6, 0.3)
(0.7, 0.3)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.7, 0.3)
(0.8, 0.3)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.8, 0.3)
(0.8, 0.35)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.8, 0.35)
(0.8, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.8, 0.4)
(0.85, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.85, 0.4)
(0.9, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.9, 0.4)
(0.9, 0.45)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.9, 0.45)
(0.9, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.9, 0.5)
(0.8, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.8, 0.5)
(0.7, 0.5)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.7, 0.5)
(0.7, 0.45)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.7, 0.45)
(0.7, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.7, 0.4)
(0.65, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.65, 0.4)
(0.6, 0.4)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(0.6, 0.4)
(0.6, 0.35)
};
\addplot+ [color = blue, line width = 2, solid, mark = none, forget plot]coordinates {
(0.6, 0.35)
(0.6, 0.3)
};
\node at (axis cs:0.15, 0.55) [color=black] {$\scriptstyle \frac{1}{2}$};
\node at (axis cs:0.35, 0.75) [color=black] {$\scriptstyle \frac{1}{2}$};
\node at (axis cs:0.75, 0.35) [color=black] {$\scriptstyle \frac{1}{2}$};
\node at (axis cs:0.85, 0.45) [color=black] {$\scriptstyle \frac{1}{2}$};
\node at (axis cs:0.75, 0.45) [color=black] {$\scriptstyle -\frac{1}{2}$};
\node at (axis cs:0.65, 0.35) [color=black] {$\scriptstyle -\frac{1}{2}$};
\node at (axis cs:0.35, 0.15) [color=black] {$\scriptstyle -\frac{1}{2}$};
\end{axis}

\end{tikzpicture}


==> histogram.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.3\textheight}, width = {0.8\textwidth},
xmin = {-0.05}, xmax = {19.05}, ymin = {-4.29}, ymax = {147.29},
xlabel = {Number of vortices}, ylabel = {Frequency}, unbounded coords=jump,
scaled x ticks = false,
xlabel style = {font = {\small}},
xmajorgrids = true, xtick = {0.5,5.5,10.5,15.5}, xticklabels = {$0$,$5$,$10$,$15$},
xticklabel style = {font = {\small}},
x grid style = {color = {black}, draw opacity = 0.1, line width = 0.5, solid},
x axis line style = {color = {black}, draw opacity = 1.0, line width = 1, solid},
scaled y ticks = false,
ylabel style = {font = {\small}},
ymajorgrids = true,ytick = {0.0,30.0,60.0,90.0,120.0},yticklabels = {$0$,$30$,$60$,$90$,$120$},ytick align = inside,yticklabel style = {font = {\small}},
y grid style = {color = {black}, draw opacity = 0.1, line width = 0.5, solid},
y axis line style = {color = {black}, draw opacity = 1.0, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill={white}},
legend style = {color = {black}, draw opacity = 1.0, line width = 1, solid,fill = {white},font = {\small}},colorbar style={title=}]

\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,area legend]coordinates {
(1.0, 2.0)
(1.0, 0.0)
(2.0, 0.0)
(2.0, 2.0)
(1.0, 2.0)
};
\addlegendentry{\texttt{combine\_20\_aggressive}}
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(2.0, 8.0)
(2.0, 0.0)
(3.0, 0.0)
(3.0, 8.0)
(2.0, 8.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(3.0, 16.0)
(3.0, 0.0)
(4.0, 0.0)
(4.0, 16.0)
(3.0, 16.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(4.0, 30.0)
(4.0, 0.0)
(5.0, 0.0)
(5.0, 30.0)
(4.0, 30.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(5.0, 68.0)
(5.0, 0.0)
(6.0, 0.0)
(6.0, 68.0)
(5.0, 68.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(6.0, 99.0)
(6.0, 0.0)
(7.0, 0.0)
(7.0, 99.0)
(6.0, 99.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(7.0, 113.0)
(7.0, 0.0)
(8.0, 0.0)
(8.0, 113.0)
(7.0, 113.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(8.0, 129.0)
(8.0, 0.0)
(9.0, 0.0)
(9.0, 129.0)
(8.0, 129.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(9.0, 91.0)
(9.0, 0.0)
(10.0, 0.0)
(10.0, 91.0)
(9.0, 91.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(10.0, 60.0)
(10.0, 0.0)
(11.0, 0.0)
(11.0, 60.0)
(10.0, 60.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(11.0, 38.0)
(11.0, 0.0)
(12.0, 0.0)
(12.0, 38.0)
(11.0, 38.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(12.0, 26.0)
(12.0, 0.0)
(13.0, 0.0)
(13.0, 26.0)
(12.0, 26.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(13.0, 14.0)
(13.0, 0.0)
(14.0, 0.0)
(14.0, 14.0)
(13.0, 14.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(14.0, 4.0)
(14.0, 0.0)
(15.0, 0.0)
(15.0, 4.0)
(14.0, 4.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(15.0, 0.0)
(15.0, 0.0)
(16.0, 0.0)
(16.0, 0.0)
(15.0, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(16.0, 1.0)
(16.0, 0.0)
(17.0, 0.0)
(17.0, 1.0)
(16.0, 1.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=0.5,forget plot]coordinates {
(17.0, 1.0)
(17.0, 0.0)
(18.0, 0.0)
(18.0, 1.0)
(17.0, 1.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,area legend]coordinates {
(1.0, 3.0)
(1.0, 0.0)
(2.0, 0.0)
(2.0, 3.0)
(1.0, 3.0)
};
\addlegendentry{\texttt{combine\_20}}
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(1.5, 0.0)
(1.5, 0.0)
(2.0, 0.0)
(2.0, 0.0)
(1.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(2.0, 17.0)
(2.0, 0.0)
(3.0, 0.0)
(3.0, 17.0)
(2.0, 17.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(2.5, 0.0)
(2.5, 0.0)
(3.0, 0.0)
(3.0, 0.0)
(2.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(3.0, 49.0)
(3.0, 0.0)
(4.0, 0.0)
(4.0, 49.0)
(3.0, 49.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(3.5, 0.0)
(3.5, 0.0)
(4.0, 0.0)
(4.0, 0.0)
(3.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(4.0, 87.0)
(4.0, 0.0)
(5.0, 0.0)
(5.0, 87.0)
(4.0, 87.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(4.5, 0.0)
(4.5, 0.0)
(5.0, 0.0)
(5.0, 0.0)
(4.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(5.0, 143.0)
(5.0, 0.0)
(6.0, 0.0)
(6.0, 143.0)
(5.0, 143.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(5.5, 0.0)
(5.5, 0.0)
(6.0, 0.0)
(6.0, 0.0)
(5.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(6.0, 122.0)
(6.0, 0.0)
(7.0, 0.0)
(7.0, 122.0)
(6.0, 122.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(6.5, 0.0)
(6.5, 0.0)
(7.0, 0.0)
(7.0, 0.0)
(6.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(7.0, 104.0)
(7.0, 0.0)
(8.0, 0.0)
(8.0, 104.0)
(7.0, 104.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(7.5, 0.0)
(7.5, 0.0)
(8.0, 0.0)
(8.0, 0.0)
(7.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(8.0, 82.0)
(8.0, 0.0)
(9.0, 0.0)
(9.0, 82.0)
(8.0, 82.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(8.5, 0.0)
(8.5, 0.0)
(9.0, 0.0)
(9.0, 0.0)
(8.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(9.0, 45.0)
(9.0, 0.0)
(10.0, 0.0)
(10.0, 45.0)
(9.0, 45.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(9.5, 0.0)
(9.5, 0.0)
(10.0, 0.0)
(10.0, 0.0)
(9.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(10.0, 23.0)
(10.0, 0.0)
(11.0, 0.0)
(11.0, 23.0)
(10.0, 23.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(10.5, 0.0)
(10.5, 0.0)
(11.0, 0.0)
(11.0, 0.0)
(10.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(11.0, 16.0)
(11.0, 0.0)
(12.0, 0.0)
(12.0, 16.0)
(11.0, 16.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(11.5, 0.0)
(11.5, 0.0)
(12.0, 0.0)
(12.0, 0.0)
(11.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(12.0, 4.0)
(12.0, 0.0)
(13.0, 0.0)
(13.0, 4.0)
(12.0, 4.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(12.5, 0.0)
(12.5, 0.0)
(13.0, 0.0)
(13.0, 0.0)
(12.5, 0.0)
};
\addplot+ [color = {black},
draw opacity = 0.5,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {black}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=0.5,forget plot]coordinates {
(13.0, 5.0)
(13.0, 0.0)
(14.0, 0.0)
(14.0, 5.0)
(13.0, 5.0)
};
\end{axis}

\end{tikzpicture}


==> lambda.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis, width=0.3\textwidth, height=0.3\textwidth,
colorbar = {true},% axis equal = {true},
xlabel = {Lon[\degree]}, ylabel = {Lat[\degree]},
xmin = {1.0}, xmax = {5.0}, ymin = {-34.0}, ymax = {-30.0},
unbounded coords=jump, scaled x ticks = false,
xlabel style = {font=\small,color = black},
xmajorgrids = false, ymajorgrids = false,
xtick = {1.0,2.0,3.0,4.0,5.0}, xticklabels = {$1$,$2$,$3$,$4$,$5$}, xtick align = inside,
xticklabel style = {font=\small, color = black},
x axis line style = {color = black, line width = 1, solid},
scaled y ticks = false, ylabel style = {font=\small, color = black},
ytick = {-34.0,-33.0,-32.0,-31.0,-30.0}, yticklabels = {$-34$,$-33$,$-32$,$-31$,$-30$},
ytick align = inside, yticklabel style = {font=\small, color = black},
y axis line style = {color = black, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
axis background/.style={fill=white},
legend style = {color = black, font=\tiny, line width = 1,point meta min=1.0,point meta max=10.0,
solid,fill = white},colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},colorbar style={font=\small, title=}]
\end{axis}

\node[inner sep=0pt,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.3\linewidth]{lambda_bg.png}};

\end{tikzpicture}


==> lamreturn_paper.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis, height=0.33\textwidth, width = {0.3\textwidth},
xmin = {0}, xmax = {4}, ymin = {-0.19098805320838486}, ymax = {0.1505},
xlabel = {$\lambda$}, ylabel = {return distance $\Ret$}, 
unbounded coords=jump,
scaled x ticks = false, xtick = {0.0,1.0,2.0,3.0,4.0},
xticklabels = {$0$,$1$,$2$,$3$,$4$}, xtick align = inside, xticklabel style = {font = \small},
scaled y ticks = false, ytick = {-0.15000000000000002,-0.1,-0.05,0.0,0.05,0.1},
yticklabels = {$-0.15$,$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}, ytick align = inside,
yticklabel style = {font = \small},
xmajorgrids = true, ymajorgrids = true,
x grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
y grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
xshift = 0.0mm, yshift = 0.0mm
%axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}, % explicitly white background
% TODO: take care of ylabel positionition
]

\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0, line width = 3, solid, mark = none, mark size = 2.0,
mark options = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0, line width = 1, rotate = 0, solid},forget plot]
coordinates {
(0.0, -0.1813939907355122)
(0.04040404040404041, -0.1813939907355122)
(0.08080808080808081, -0.1813939907355122)
(0.12121212121212122, -0.18130174789782671)
(0.16161616161616163, -0.17498283901466216)
(0.20202020202020202, -0.16847925049324886)
(0.24242424242424243, -0.15998540419234164)
(0.2828282828282828, -0.1461181004854586)
(0.32323232323232326, -0.13209764180623162)
(0.36363636363636365, -0.11290001639313285)
(0.40404040404040403, -0.0997518719413315)
(0.4444444444444444, -0.08967774185712196)
(0.48484848484848486, -0.08117756762504946)
(0.5252525252525253, -0.07385576615321066)
(0.5656565656565656, -0.06736115071358251)
(0.6060606060606061, -0.06130955955215356)
(0.6464646464646465, -0.05562900201743792)
(0.6868686868686869, -0.05036706948014702)
(0.7272727272727273, -0.04544592362900035)
(0.7676767676767676, -0.04088317308497391)
(0.8080808080808081, -0.036539422298241586)
(0.8484848484848485, -0.032426847151844296)
(0.8888888888888888, -0.02853470134233671)
(0.9292929292929293, -0.02478694227176037)
(0.9696969696969697, -0.021038574598049475)
(1.0101010101010102, -0.0172242533007827)
(1.0505050505050506, -0.013394809445280043)
(1.0909090909090908, -0.009530119681159022)
(1.1313131313131313, -0.005694901823123821)
(1.1717171717171717, -0.0019286413694246107)
(1.2121212121212122, 0.001796398152213552)
(1.2525252525252526, 0.005364078607672962)
(1.292929292929293, 0.008869065628168471)
(1.3333333333333333, 0.012219533356886636)
(1.3737373737373737, 0.015452182275085047)
(1.4141414141414141, 0.018468832253770717)
(1.4545454545454546, 0.02135496405456605)
(1.494949494949495, 0.02415069891606514)
(1.5353535353535352, 0.026833067143741562)
(1.5757575757575757, 0.02948448184435426)
(1.6161616161616161, 0.03199815087293967)
(1.6565656565656566, 0.03445373433663024)
(1.696969696969697, 0.03680845858180026)
(1.7373737373737375, 0.039100066832639335)
(1.7777777777777777, 0.041298773979186354)
(1.8181818181818181, 0.043458861838319596)
(1.8585858585858586, 0.04556699735174252)
(1.898989898989899, 0.047663438832294514)
(1.9393939393939394, 0.049771909241900225)
(1.97979797979798, 0.05178048555582615)
(2.0202020202020203, 0.05378495863655308)
(2.0606060606060606, 0.055813059421820466)
(2.101010101010101, 0.057827061926588375)
(2.1414141414141414, 0.05976188164473939)
(2.1818181818181817, 0.06173768667014645)
(2.2222222222222223, 0.06368815648537085)
(2.2626262626262625, 0.06566176152783454)
(2.303030303030303, 0.0676373569141111)
(2.3434343434343434, 0.06961081591805085)
(2.3838383838383836, 0.07154611026429158)
(2.4242424242424243, 0.07352656983300454)
(2.4646464646464645, 0.07543771536881794)
(2.505050505050505, 0.07736414236352074)
(2.5454545454545454, 0.07929473171088519)
(2.585858585858586, 0.08122138806970369)
(2.6262626262626263, 0.08318524198288557)
(2.6666666666666665, 0.0851326405434718)
(2.707070707070707, 0.08710880225669504)
(2.7474747474747474, 0.08917659757935947)
(2.787878787878788, 0.09117399732096132)
(2.8282828282828283, 0.09328662689559142)
(2.8686868686868685, 0.09540420882769363)
(2.909090909090909, 0.09749011721006262)
(2.9494949494949494, 0.09957686617737904)
(2.98989898989899, 0.10158227089797833)
(3.0303030303030303, 0.1035589520632656)
(3.0707070707070705, 0.10547053467924883)
(3.111111111111111, 0.10728205819750603)
(3.1515151515151514, 0.10906672774977455)
(3.191919191919192, 0.11076766270550209)
(3.2323232323232323, 0.1124339538690764)
(3.272727272727273, 0.11403331225469726)
(3.313131313131313, 0.11561986946931668)
(3.3535353535353534, 0.11710606982602778)
(3.393939393939394, 0.11856496940419436)
(3.4343434343434343, 0.12000871918256273)
(3.474747474747475, 0.12139906045425342)
(3.515151515151515, 0.12277546930504979)
(3.5555555555555554, 0.1241446814019116)
(3.595959595959596, 0.1254859377460642)
(3.6363636363636362, 0.1269028480304888)
(3.676767676767677, 0.1282303014215289)
(3.717171717171717, 0.1295915556787426)
(3.757575757575758, 0.13086147242402113)
(3.797979797979798, 0.132150407977357)
(3.8383838383838382, 0.13345902852703073)
(3.878787878787879, 0.1346998088681315)
(3.919191919191919, 0.13596770471974162)
(3.95959595959596, 0.13721036344283943)
(4.0, 0.13840809169357549)
};

\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0, line width = 2, solid, mark=none, forget plot]
coordinates {
(0.0, 0.0)
(4.0, 0.0)
};
\end{axis}

\end{tikzpicture}


==> mesh.tex <==
\begin{tikzpicture}[]
\begin{axis}[width = {0.5\textwidth}, height={0.41\textwidth}, axis lines=none,% axis equal = {true},
ylabel = {},
xmin = {-0.1}, xmax = {3.1}, ymin = {-0.1}, ymax = {3.2}, 
xlabel = {}, unbounded coords=jump,
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill=white}
]

% triangle
\addplot+ [color = black, line width = 1, solid, mark = none,
fill = {rgb,1:red,0.00000000;green,0.39215686;blue,0.00000000},
forget plot]coordinates {
(0.285, 1.6)
(1.5, 1.48)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 0.5)
(0.0, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 0.0)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(0.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.25, 1.1)
(2.6, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.6, 1.1)
(2.0, 3.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.0, 3.0)
(2.25, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 1.5)
(0.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 0.5)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(0.0, 1.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.3, 3.1)
(0.0, 3.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 3.0)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(1.3, 3.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 0.0)
(1.7, 0.2)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.7, 0.2)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(0.0, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(0.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 0.5)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(1.3, 3.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.3, 3.1)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 3.0)
(0.0, 1.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.0, 1.5)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(0.0, 3.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(3.0, 0.0)
(2.6, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.6, 1.1)
(2.25, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.25, 1.1)
(3.0, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.25, 1.1)
(2.0, 3.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.0, 3.0)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(2.25, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(1.7, 0.2)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.7, 0.2)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(1.0, 1.02)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.3, 3.1)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(2.0, 3.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.0, 3.0)
(1.3, 3.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.7, 0.2)
(3.0, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(3.0, 0.0)
(2.25, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.25, 1.1)
(1.7, 0.2)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.7, 0.2)
(2.25, 1.1)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(2.25, 1.1)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(1.7, 0.2)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1, ->,
solid,mark = none,forget plot]coordinates {
(1.0, 1.02)
(1.25, 1.25)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(1.25, 1.25)
(1.5, 1.48)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1, ->,
solid,mark = none,forget plot]coordinates {
(1.5, 1.48)
(0.8925, 1.54)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,forget plot]coordinates {
(0.8925, 1.54)
(0.285, 1.6)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1, ->,
solid,mark = none,forget plot]coordinates {
(0.285, 1.6)
(0.6425, 1.31)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid,mark = none,
forget plot]coordinates {
(0.6425, 1.31)
(1.0, 1.02)
};
\addplot+[draw=none, color = black,
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = black, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.5, 1.48)
};
\addplot+[draw=none, color = black,
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = black, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.285, 1.6)
};
\addplot+[draw=none, color = black,
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = black, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.0, 1.02)
};
\node at (axis cs:0.8925, 1.54) [above, color=black] {$e_1$};
\node at (axis cs:1.25, 1.25) [below right, color=black] {$e_2$};
\node at (axis cs:0.6425, 1.31) [below left, color=black] {$e_3$};
\node at (axis cs:1.5, 1.48) [right, color=black] {$v_1$};
\node at (axis cs:0.285, 1.6)[above left, color=black] {$v_2$};
\node at (1.0, 1.02) [below, color=black] {$v_3$};
\end{axis}

\end{tikzpicture}


==> onelement.tex <==
\begin{tikzpicture}[]
\begin{axis}[axis lines=none,height={0.41\textwidth}, axis equal = {true},
xmin = {0.1}, xmax = {1.72}, ymin = {0.9}, ymax = {1.8},
xlabel = {}, ylabel = {},
unbounded coords=jump,
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill=white}
]

% green triangle
\addplot+ [color = black, line width = 2, solid, mark = none,
fill = {rgb,1:red,0.00000000;green,0.39215686;blue,0.00000000}, forget plot]coordinates {
(0.285, 1.6)
(1.5, 1.48)
(1.0, 1.02)
(0.285, 1.6)
};
% edge 2
\addplot+ [color = black, line width = 2, solid, mark = none, ->
,forget plot]coordinates {
(1.0, 1.02)
(1.25, 1.25)
};
% edge 1
\addplot+ [color = black, line width = 2, solid, mark = none, ->, forget plot]coordinates {
(1.5, 1.48)
(0.8925, 1.54)
};
% edge 3
\addplot+ [color = black, line width = 2, solid, mark = none, ->
,forget plot]coordinates {
(0.285, 1.6)
(0.6425, 1.31)
};
\addplot+ [color = black, line width = 1, solid, mark = none, forget plot]coordinates {
(2.05, -0.4571428571428573)
(2.0477650634721973, -0.45598032628894214)
(2.045530126944395, -0.45481706680375367)
(2.043295190416592, -0.45365307731553517)
(2.0410602538887894, -0.4524883564482196)
(2.0388253173609865, -0.45132290282141185)
(2.0365903808331844, -0.4501567150503689)
(2.0343554443053815, -0.4489897917459804)
(2.032120507777579, -0.4478221315147506)
(2.029885571249776, -0.44665373295877786)
(2.0276506347219736, -0.44548459467573487)
(2.025415698194171, -0.44431471525885047)
(2.0231807616663686, -0.443144093296888)
(2.020945825138566, -0.44197272737412696)
(2.0187108886107636, -0.4408006160703426)
(2.0164759520829603, -0.43962775796078524)
(2.0142410155551578, -0.43845415161616086)
(2.0120060790273553, -0.43727979560261065)
(2.009771142499553, -0.43610468848168993)
(2.0075362059717503, -0.43492882881034833)
(2.005301269443948, -0.43375221514090856)
(2.003066332916145, -0.4325748460210461)
(2.0008313963883424, -0.4313967199937685)
(1.9985964598605397, -0.43021783559739313)
(1.9963615233327372, -0.42903819136552723)
(1.9941265868049347, -0.42785778582704626)
(1.9918916502771318, -0.4266766175060721)
(1.9896567137493295, -0.4254946849219523)
(1.9874217772215268, -0.4243119865892375)
(1.9851868406937239, -0.4231285210176605)
(1.9829519041659216, -0.4219442867121146)
(1.9807169676381189, -0.42075928217262937)
(1.9784820311103164, -0.4195735058943513)
(1.9762470945825137, -0.4183869563675202)
(1.9740121580547112, -0.41719963207744626)
(1.9717772215269085, -0.4160115315044888)
(1.9695422849991058, -0.414822653124032)
(1.9673073484713033, -0.41363299540646437)
(1.9650724119435006, -0.41244255681715236)
(1.962837475415698, -0.41125133581642115)
(1.9606025388878954, -0.41005933085952795)
(1.9583676023600929, -0.4088665403966416)
(1.9561326658322902, -0.4076729628728166)
(1.9538977293044877, -0.40647859672797115)
(1.951662792776685, -0.4052834403968628)
(1.9494278562488823, -0.4040874923090634)
(1.94719291972108, -0.4028907508889379)
(1.944957983193277, -0.40169321455561646)
(1.9427230466654746, -0.4004948817229732)
(1.940488110137672, -0.3992957507996)
(1.9382531736098692, -0.3980958201887821)
(1.9360182370820667, -0.39689508828847364)
(1.9337833005542642, -0.39569355349127266)
(1.9315483640264615, -0.3944912141843959)
(1.929313427498659, -0.3932880687496527)
(1.9270784909708565, -0.3920841155634218)
(1.9248435544430536, -0.3908793529966237)
(1.922608617915251, -0.3896737794146947)
(1.9203736813874486, -0.38846739317756374)
(1.9181387448596456, -0.3872601926396231)
(1.9159038083318434, -0.38605217614970466)
(1.9136688718040407, -0.38484334205105175)
(1.9114339352762377, -0.38363368868129455)
(1.9091989987484355, -0.3824232143724211)
(1.9069640622206327, -0.38121191745075245)
(1.9047291256928303, -0.37999979623691504)
(1.9024941891650275, -0.37878684904581283)
(1.900259252637225, -0.37757307418660124)
(1.8980243161094223, -0.3763584699626583)
(1.8957893795816199, -0.3751430346715583)
(1.8935544430538171, -0.37392676660504276)
(1.8913195065260144, -0.3727096640489933)
(1.889084569998212, -0.3714917252834029)
(1.8868496334704092, -0.3702729485823477)
(1.8846146969426067, -0.3690533322139593)
(1.882379760414804, -0.36783287444039403)
(1.8801448238870013, -0.36661157351780593)
(1.8779098873591988, -0.36538942769631744)
(1.8756749508313961, -0.3641664352199889)
(1.8734400143035939, -0.362942594326791)
(1.871205077775791, -0.3617179032485731)
(1.8689701412479884, -0.3604923602110355)
(1.8667352047201857, -0.359265963433697)
(1.8645002681923832, -0.35803871112986796)
(1.8622653316645805, -0.3568106015066166)
(1.8600303951367778, -0.35558163276474053)
(1.8577954586089753, -0.3543518030987358)
(1.8555605220811726, -0.35312111069676466)
(1.8533255855533701, -0.35188955374062614)
(1.8510906490255674, -0.35065713040572355)
(1.848855712497765, -0.34942383886103356)
(1.8466207759699622, -0.3481896772690738)
(1.8443858394421595, -0.3469546437858715)
(1.8421509029143572, -0.3457187365609311)
(1.8399159663865543, -0.34448195373720236)
(1.8376810298587518, -0.3432442934510467)
(1.8354460933309493, -0.3420057538322059)
(1.8332111568031466, -0.3407663330037678)
(1.830976220275344, -0.3395260290821338)
(1.8287412837475414, -0.338284840176986)
(1.8265063472197387, -0.3370427643912519)
(1.8242714106919362, -0.33579979982107244)
(1.8220364741641337, -0.33455594455576665)
(1.8198015376363308, -0.3333111966777982)
(1.8175666011085283, -0.33206555426274)
(1.8153316645807258, -0.3308190153792412)
(1.8130967280529229, -0.32957157808898985)
(1.8108617915251206, -0.3283232404466796)
(1.808626854997318, -0.3270740004999739)
(1.8063919184695152, -0.32582385628946975)
(1.8041569819417127, -0.32457280584866277)
(1.8019220454139102, -0.32332084720390997)
(1.7996871088861075, -0.3220679783743947)
(1.7974521723583048, -0.32081419737208905)
(1.7952172358305023, -0.3195595022017179)
(1.7929822993026996, -0.318303890860721)
(1.790747362774897, -0.3170473613392164)
(1.7885124262470944, -0.3157899116199623)
(1.7862774897192917, -0.3145315396783199)
(1.7840425531914892, -0.3132722434822153)
(1.7818076166636865, -0.31201202099210024)
(1.779572680135884, -0.3107508701609152)
(1.7773377436080813, -0.30948878893404896)
(1.7751028070802788, -0.3082257752493007)
(1.772867870552476, -0.30696182703683994)
(1.7706329340246736, -0.305696942219168)
(1.768397997496871, -0.30443111871107664)
(1.7661630609690682, -0.3031643544196094)
(1.7639281244412657, -0.3018966472440203)
(1.7616931879134632, -0.30062799507573357)
(1.7594582513856605, -0.29935839579830326)
(1.7572233148578578, -0.29808784728737026)
(1.7549883783300553, -0.2968163474106229)
(1.7527534418022526, -0.2955438940277544)
(1.7505185052744499, -0.2942704849904201)
(1.7482835687466476, -0.2929961181421965)
(1.7460486322188447, -0.29172079131853756)
(1.7438136956910424, -0.29044450234673236)
(1.7415787591632397, -0.28916724904586166)
(1.739343822635437, -0.28788902922675486)
(1.7371088861076345, -0.2866098406919453)
(1.7348739495798318, -0.2853296812356274)
(1.732639013052029, -0.28404854864361173)
(1.7304040765242266, -0.28276644069327905)
(1.728169139996424, -0.2814833551535383)
(1.7259342034686211, -0.28019928978477804)
(1.7236992669408187, -0.27891424233882334)
(1.7214643304130162, -0.27762821055888853)
(1.7192293938852135, -0.2763411921795309)
(1.716994457357411, -0.2750531849266049)
(1.7147595208296083, -0.27376418651721557)
(1.7125245843018058, -0.27247419465966916)
(1.710289647774003, -0.27118320705342813)
(1.7080547112462006, -0.2698912213890623)
(1.7058197747183979, -0.26859823534819993)
(1.7035848381905951, -0.2673042466034803)
(1.7013499016627927, -0.26600925281850474)
(1.69911496513499, -0.2647132516477859)
(1.6968800286071875, -0.26341624073670067)
(1.694645092079385, -0.2621182177214383)
(1.692410155551582, -0.26081918022895034)
(1.6901752190237795, -0.2595191258769016)
(1.687940282495977, -0.25821805227361705)
(1.6857053459681743, -0.25691595701803194)
(1.6834704094403716, -0.2556128376996396)
(1.6812354729125694, -0.25430869189843963)
(1.6790005363847664, -0.25300351718488456)
(1.676765599856964, -0.2516973111198286)
(1.6745306633291615, -0.2503900712544729)
(1.6722957268013585, -0.24908179513031325)
(1.670060790273556, -0.2477724802790855)
(1.6678258537457535, -0.24646212422271097)
(1.6655909172179508, -0.2451507244732425)
(1.6633559806901483, -0.2438382785328086)
(1.6611210441623456, -0.24252478389355825)
(1.658886107634543, -0.24121023803760533)
(1.6566511711067404, -0.23989463843697134)
(1.654416234578938, -0.23857798255353035)
(1.652181298051135, -0.23726026783895016)
(1.6499463615233325, -0.23594149173463497)
(1.64771142499553, -0.23462165167166948)
(1.6454764884677273, -0.2333007450707567)
(1.6432415519399248, -0.23197876934216333)
(1.6410066154121221, -0.2306557218856573)
(1.6387716788843196, -0.2293316000904504)
(1.636536742356517, -0.22800640133513594)
(1.6343018058287144, -0.22668012298763052)
(1.6320668693009117, -0.22535276240511104)
(1.629831932773109, -0.22402431693395441)
(1.6275969962453065, -0.222694783909676)
(1.6253620597175038, -0.2213641606568657)
(1.6231271231897013, -0.22003244448912684)
(1.6208921866618986, -0.21869963270901116)
(1.618657250134096, -0.2173657226079575)
(1.6164223136062934, -0.2160307114662252)
(1.6141873770784911, -0.21469459655283019)
(1.6119524405506882, -0.21335737512548025)
(1.6097175040228855, -0.212019044430509)
(1.6074825674950832, -0.21067960170281053)
(1.6052476309672803, -0.20933904416577098)
(1.6030126944394778, -0.2079973690312027)
(1.6007777579116753, -0.20665457349927663)
(1.5985428213838724, -0.20531065475845356)
(1.59630788485607, -0.20396560998541613)
(1.5940729483282676, -0.20261943634499846)
(1.5918380118004647, -0.20127213099011798)
(1.5896030752726622, -0.1999236910617035)
(1.5873681387448595, -0.19857411368862676)
(1.5851332022170568, -0.19722339598762817)
(1.5828982656892545, -0.19587153506324673)
(1.5806633291614518, -0.19451852800774838)
(1.5784283926336489, -0.1931643719010505)
(1.5761934561058464, -0.1918090638106511)
(1.573958519578044, -0.1904526007915528)
(1.5717235830502412, -0.18909497988618895)
(1.5694886465224387, -0.18773619812434839)
(1.567253709994636, -0.1863762525230992)
(1.5650187734668333, -0.18501514008671371)
(1.562783836939031, -0.18365285780658946)
(1.5605489004112283, -0.18228940266117277)
(1.5583139638834256, -0.18092477161588016)
(1.5560790273556229, -0.17955896162302087)
(1.5538440908278204, -0.1781919696217149)
(1.551609154300018, -0.176823792537816)
(1.5493742177722152, -0.17545442728382787)
(1.5471392812444122, -0.17408387075882548)
(1.5449043447166098, -0.17271211984837143)
(1.5426694081888073, -0.17133917142443567)
(1.5404344716610048, -0.16996502234530841)
(1.538199535133202, -0.16858966945552)
(1.5359645986053994, -0.1672131095857543)
(1.5337296620775969, -0.16583533955276497)
(1.5314947255497944, -0.16445635615928755)
(1.5292597890219917, -0.16307615619395444)
(1.5270248524941892, -0.16169473643120824)
(1.5247899159663862, -0.16031209363121102)
(1.5225549794385838, -0.1589282245397592)
(1.5203200429107815, -0.15754312588819142)
(1.5180851063829786, -0.1561567943933)
(1.5158501698551758, -0.15476922675723914)
(1.5136152333273731, -0.15338041966743488)
(1.5113802967995706, -0.15199036979649105)
(1.5091453602717684, -0.15059907380209747)
(1.5069104237439657, -0.14920652832693504)
(1.5046754872161627, -0.1478127299985832)
(1.5024405506883605, -0.14641767542942308)
(1.5002056141605578, -0.14502136121654097)
(1.497970677632755, -0.143623783941633)
(1.4957357411049526, -0.14222494017090703)
(1.4935008045771498, -0.14082482645498362)
(1.4912658680493471, -0.13942343932879742)
(1.4890309315215449, -0.13802077531149637)
(1.486795994993742, -0.13661683090634158)
(1.4845610584659394, -0.13521160260060605)
(1.4823261219381367, -0.13380508686547055)
(1.480091185410334, -0.13239728015592167)
(1.4778562488825318, -0.13098817891064707)
(1.475621312354729, -0.12957777955192973)
(1.473386375826926, -0.1281660784855434)
(1.4711514392991238, -0.12675307210064513)
(1.4689165027713214, -0.125338756769666)
(1.4666815662435186, -0.123923128848205)
(1.464446629715716, -0.12250618467491803)
(1.4622116931879132, -0.12108792057140727)
(1.4599767566601105, -0.11966833284211087)
(1.4577418201323082, -0.11824741777418923)
(1.4555068836045055, -0.11682517163741246)
(1.4532719470767028, -0.11540159068404665)
(1.4510370105489, -0.11397667114873711)
(1.4488020740210976, -0.11255040924839399)
(1.4465671374932951, -0.11112280118207374)
(1.4443322009654924, -0.10969384313086117)
(1.4420972644376897, -0.10826353125775134)
(1.4398623279098872, -0.1068318617075279)
(1.4376273913820847, -0.1053988306066429)
(1.435392454854282, -0.10396443406309319)
(1.4331575183264793, -0.10252866816629913)
(1.4309225817986766, -0.10109152898697848)
(1.4286876452708743, -0.09965301257702208)
(1.4264527087430716, -0.09821311496936613)
(1.424217772215269, -0.09677183217786522)
(1.4219828356874664, -0.0953291601971642)
(1.4197478991596635, -0.09388509500256692)
(1.417512962631861, -0.09243963254990706)
(1.4152780261040587, -0.09099276877541373)
(1.4130430895762558, -0.08954449959558008)
(1.410808153048453, -0.0880948209070278)
(1.4085732165206508, -0.08664372858637259)
(1.406338279992848, -0.08519121849008537)
(1.4041033434650456, -0.08373728645435663)
(1.401868406937243, -0.08228192829495495)
(1.39963347040944, -0.08082513980708828)
(1.3973985338816377, -0.07936691676526131)
(1.3951635973538352, -0.07790725492313233)
(1.3929286608260323, -0.0764461500133693)
(1.3906937242982298, -0.07498359774750485)
(1.388458787770427, -0.07351959381578843)
(1.3862238512426244, -0.07205413388703841)
(1.383988914714822, -0.07058721360849307)
(1.3817539781870194, -0.06911882860565921)
(1.3795190416592167, -0.06764897448216023)
(1.3772841051314142, -0.06617764681958294)
(1.3750491686036117, -0.06470484117732145)
(1.372814232075809, -0.06323055309242176)
(1.3705792955480063, -0.06175477807942453)
(1.3683443590202036, -0.06027751163020367)
(1.366109422492401, -0.0587987492138089)
(1.3638744859645986, -0.057318486276299874)
(1.3616395494367959, -0.05583671824058567)
(1.3594046129089932, -0.05435344050625823)
(1.3571696763811905, -0.052868648449426514)
(1.354934739853388, -0.05138233742254705)
(1.3526998033255855, -0.04989450275425544)
(1.3504648667977828, -0.048405139749193804)
(1.3482299302699803, -0.04691424368784003)
(1.3459949937421776, -0.04542180982633126)
(1.343760057214375, -0.043927833396288474)
(1.3415251206865726, -0.04243230960463884)
(1.3392901841587697, -0.0409352336334361)
(1.337055247630967, -0.03943660063968002)
(1.3348203111031647, -0.037936405755132796)
(1.332585374575362, -0.036434644086135615)
(1.3303504380475593, -0.034931310713420816)
(1.3281155015197568, -0.03342640069192537)
(1.3258805649919538, -0.031919909050600825)
(1.3236456284641516, -0.030411830792220984)
(1.321410691936349, -0.02890216089318942)
(1.3191757554085461, -0.027390894303343627)
(1.3169408188807437, -0.025878025945758054)
(1.3147058823529412, -0.024363550716545168)
(1.3124709458251385, -0.02284746348465516)
(1.310236009297336, -0.021329759091671896)
(1.3080010727695333, -0.019810432351608842)
(1.3057661362417303, -0.01828947805070258)
(1.303531199713928, -0.016766890947204294)
(1.3012962631861256, -0.015242665771167507)
(1.2990613266583229, -0.013716797224236466)
(1.2968263901305201, -0.012189279979431644)
(1.2945914536027174, -0.010660108680931701)
(1.292356517074915, -0.009129277943855207)
(1.2901215805471125, -0.0075967823540390444)
(1.2878866440193097, -0.0060626164678143635)
(1.285651707491507, -0.004526774811782985)
(1.2834167709637045, -0.0029892518825873626)
(1.2811818344359018, -0.0014500421466812075)
(1.2789468979080993, 9.08599599018789e-5)
(1.2767119613802966, 0.0016334600317842174)
(1.274477024852494, 0.003177763694480751)
(1.2722420883246914, 0.004723776604637742)
(1.270007151796889, 0.006271504450275467)
(1.2677722152690865, 0.007820952951032911)
(1.2655372787412835, 0.00937212785841135)
(1.2633023422134808, 0.010925034956026813)
(1.2610674056856785, 0.012479680059859888)
(1.2588324691578758, 0.014036069018511288)
(1.2565975326300731, 0.015594207713455877)
(1.2543625961022706, 0.017154102059305343)
(1.252127659574468, 0.018715758004067107)
(1.2498927230466652, 0.020279181529411217)
(1.247657786518863, 0.021844378650936136)
(1.24542284999106, 0.02341135541843986)
(1.2431879134632575, 0.024980117916191924)
(1.240952976935455, 0.026550672263209174)
(1.2387180404076523, 0.028123024613535108)
(1.2364831038798498, 0.029697181156519648)
(1.2342481673520471, 0.03127314811710513)
(1.2320132308242442, 0.03285093175611142)
(1.229778294296442, 0.0344305383705279)
(1.2275433577686394, 0.03601197429380698)
(1.2253084212408365, 0.0375952458961577)
(1.223073484713034, 0.03918035958484811)
(1.2208385481852315, 0.040767321804505485)
(1.2186036116574288, 0.0423561390374243)
(1.2163686751296263, 0.043946817803873106)
(1.2141337386018236, 0.0455393646624076)
(1.211898802074021, 0.047133786210185935)
(1.2096638655462184, 0.048730089083287575)
(1.2074289290184157, 0.05032827995703615)
(1.2051939924906132, 0.05192836554632407)
(1.2029590559628105, 0.0535303526059423)
(1.2007241194350078, 0.05513424793091337)
(1.1984891829072053, 0.05674005835682605)
(1.1962542463794028, 0.05834779076017771)
(1.1940193098516003, 0.05995745205871583)
(1.1917843733237974, 0.06156904921178663)
(1.189549436795995, 0.06318258922068432)
(1.1873145002681924, 0.06479807912900815)
(1.1850795637403897, 0.0664155260230197)
(1.182844627212587, 0.06803493703200614)
(1.1806096906847845, 0.06965631932864635)
(1.1783747541569818, 0.07127968012938224)
(1.1761398176291793, 0.07290502669479237)
(1.1739048811013766, 0.07453236632997218)
(1.1716699445735739, 0.0761617063849167)
(1.1694350080457712, 0.07779305425490679)
(1.1672000715179687, 0.07942641738090161)
(1.1649651349901662, 0.08106180324993484)
(1.1627301984623637, 0.08269921939551494)
(1.1604952619345608, 0.08433867339802892)
(1.1582603254067583, 0.08598017288515325)
(1.1560253888789558, 0.08762372553226805)
(1.1537904523511533, 0.08926933906287338)
(1.1515555158233504, 0.09091702124901602)
(1.1493205792955479, 0.09256677991171491)
(1.1470856427677454, 0.09421862292139638)
(1.1448507062399425, 0.0958725581983304)
(1.1426157697121402, 0.09752859371307498)
(1.1403808331843375, 0.09918673748692419)
(1.138145896656535, 0.10084699759236004)
(1.1359109601287323, 0.10250938215351324)
(1.1336760236009296, 0.10417389934662502)
(1.131441087073127, 0.10584055740051745)
(1.1292061505453244, 0.1075093645970675)
(1.1269712140175219, 0.10918032927168753)
(1.1247362774897192, 0.11085345981381112)
(1.1225013409619167, 0.11252876466738337)
(1.120266404434114, 0.11420625233135984)
(1.1180314679063112, 0.1158859313602083)
(1.1157965313785088, 0.11756781036441843)
(1.113561594850706, 0.11925189801101599)
(1.1113266583229036, 0.12093820302408465)
(1.1090917217951008, 0.12262673418529313)
(1.1068567852672984, 0.12431750033442768)
(1.1046218487394956, 0.12601051036993405)
(1.102386912211693, 0.12770577324946264)
(1.1001519756838904, 0.12940329799042027)
(1.0979170391560877, 0.1311030936705324)
(1.0956821026282852, 0.1328051694284078)
(1.0934471661004825, 0.13450953446411185)
(1.09121222957268, 0.13621619803974716)
(1.0889772930448773, 0.13792516948004052)
(1.0867423565170746, 0.1396364581729379)
(1.0845074199892724, 0.14135007357020446)
(1.0822724834614694, 0.14306602518803646)
(1.080037546933667, 0.14478432260767438)
(1.0778026104058644, 0.14650497547603036)
(1.0755676738780617, 0.14822799350631732)
(1.073332737350259, 0.14995338647869105)
(1.0710978008224565, 0.15168116424089573)
(1.068862864294654, 0.15341133670892115)
(1.0666279277668513, 0.1551439138676669)
(1.0643929912390488, 0.15687890577161245)
(1.0621580547112461, 0.15861632254550084)
(1.0599231181834434, 0.16035617438502547)
(1.057688181655641, 0.16209847155753088)
(1.0554532451278382, 0.16384322440271593)
(1.0532183086000357, 0.16559044333335327)
(1.050983372072233, 0.16734013883601295)
(1.0487484355444305, 0.1690923214717961)
(1.0465134990166278, 0.17084700187707935)
(1.0442785624888253, 0.17260419076426792)
(1.0420436259610226, 0.17436389892255932)
(1.03980868943322, 0.1761261372187155)
(1.0375737529054174, 0.17789091659784506)
(1.0353388163776147, 0.1796582480841984)
(1.0331038798498122, 0.18142814278196928)
(1.0308689433220095, 0.1832006118761098)
(1.028634006794207, 0.1849756666331548)
(1.0263990702664043, 0.18675331840205756)
(1.0241641337386016, 0.18853357861503572)
(1.0219291972107991, 0.19031645878842984)
(1.0196942606829964, 0.19210197052357247)
(1.017459324155194, 0.1938901255076675)
(1.0152243876273912, 0.1956809355146858)
(1.0129894510995887, 0.19747441240626595)
(1.010754514571786, 0.19927056813263389)
(1.0085195780439833, 0.2010694147335299)
(1.0062846415161808, 0.20287096433915153)
(1.0040497049883783, 0.20467522917110692)
(1.0018147684605756, 0.20648222154338303)
(0.999579831932773, 0.20829195386332522)
(0.9973448954049705, 0.21010443863263184)
(0.9951099588771677, 0.2119196884483625)
(0.9928750223493651, 0.21373771600395686)
(0.9906400858215626, 0.21555853409027348)
(0.98840514929376, 0.2173821555966382)
(0.9861702127659573, 0.2192085935119077)
(0.9839352762381547, 0.22103786092555144)
(0.9817003397103522, 0.22286997102874295)
(0.9794654031825496, 0.2247049371154728)
(0.9772304666547468, 0.22654277258367128)
(0.9749955301269443, 0.22838349093635135)
(0.9727605935991417, 0.2302271057827665)
(0.9705256570713391, 0.23207363083958232)
(0.9682907205435364, 0.23392307993207062)
(0.966055784015734, 0.23577546699531315)
(0.9638208474879313, 0.2376308060754304)
(0.9615859109601286, 0.23948911133082174)
(0.9593509744323261, 0.2413503970334263)
(0.9571160379045234, 0.24321467757000326)
(0.9548811013767208, 0.24508196744342725)
(0.9526461648489182, 0.2469522812740068)
(0.9504112283211157, 0.24882563380081724)
(0.948176291793313, 0.25070203988305884)
(0.9459413552655103, 0.25258151450142874)
(0.9437064187377078, 0.2544640727595193)
(0.9414714822099051, 0.25634972988523264)
(0.9392365456821026, 0.25823850123221725)
(0.9370016091542999, 0.26013040228132844)
(0.9347666726264974, 0.26202544864210653)
(0.9325317360986947, 0.26392365605428125)
(0.930296799570892, 0.26582504038929544)
(0.9280618630430895, 0.267729617651854)
(0.9258269265152869, 0.26963740398149727)
(0.9235919899874844, 0.27154841565419297)
(0.9213570534596816, 0.27346266908396033)
(0.9191221169318791, 0.275380180824512)
(0.9168871804040765, 0.2773009675709257)
(0.9146522438762736, 0.27922504616133925)
(0.9124173073484712, 0.28115243357867303)
(0.9101823708206686, 0.28308314695238024)
(0.9079474342928661, 0.28501720356022053)
(0.9057124977650632, 0.2869546208300655)
(0.9034775612372609, 0.28889541634173055)
(0.9012426247094582, 0.29083960782883667)
(0.8990076881816556, 0.2927872131806999)
(0.896772751653853, 0.2947382504442515)
(0.8945378151260502, 0.29669273782599137)
(0.8923028785982479, 0.29865069369396746)
(0.890067942070445, 0.30061213657979113)
(0.8878330055426426, 0.3025770851806835)
(0.88559806901484, 0.30454555836155484)
(0.8833631324870372, 0.30651757515711764)
(0.8811281959592346, 0.30849315477403305)
(0.878893259431432, 0.3104723165930958)
(0.8766583229036295, 0.31245508017144963)
(0.8744233863758268, 0.3144414652448444)
(0.8721884498480242, 0.316431491729926)
(0.8699535133202216, 0.3184251797265685)
(0.8677185767924189, 0.32042254952023996)
(0.8654836402646164, 0.3224236215844134)
(0.8632487037368137, 0.32442841658301336)
(0.8610137672090112, 0.3264369553729056)
(0.8587788306812085, 0.32844925900642963)
(0.856543894153406, 0.3304653487339728)
(0.8543089576256033, 0.33248524600658813)
(0.8520740210978006, 0.33450897247865696)
(0.8498390845699981, 0.33653655001059857)
(0.8476041480421954, 0.3385680006716243)
(0.8453692115143929, 0.34060334674254067)
(0.8431342749865903, 0.3426426107186)
(0.8408993384587877, 0.3446858153124013)
(0.838664401930985, 0.3467329834568429)
(0.8364294654031824, 0.3487841383081227)
(0.8341945288753799, 0.35083930324879753)
(0.8319595923475771, 0.35289850189089056)
(0.8297246558197747, 0.3549617580790576)
(0.827489719291972, 0.3570290958938085)
(0.8252547827641694, 0.35910053965478506)
(0.8230198462363668, 0.3611761139241012)
(0.8207849097085641, 0.36325584350973816)
(0.8185499731807616, 0.36533975346900593)
(0.8163150366529589, 0.3674278691120654)
(0.8140801001251564, 0.36952021600551377)
(0.8118451635973538, 0.37161681997603857)
(0.8096102270695513, 0.3737177071141351)
(0.8073752905417485, 0.37582290377789596)
(0.8051403540139459, 0.3779324365968688)
(0.8029054174861434, 0.3800463324759864)
(0.8006704809583406, 0.38216461859956996)
(0.7984355444305381, 0.3842873224354084)
(0.7962006079027355, 0.3864144717389142)
(0.793965671374933, 0.388546094557356)
(0.7917307348471302, 0.39068221923417523)
(0.7894957983193276, 0.39282287441338193)
(0.7872608617915251, 0.3949680890440368)
(0.7850259252637224, 0.3971178923848191)
(0.7827909887359199, 0.3992723140086809)
(0.7805560522081172, 0.4014313838075958)
(0.7783211156803147, 0.4035951319973965)
(0.776086179152512, 0.4057635891227086)
(0.7738512426247093, 0.40793678606198147)
(0.7716163060969068, 0.4101147540326183)
(0.7693813695691041, 0.41229752459620905)
(0.7671464330413016, 0.41448512966386497)
(0.7649114965134989, 0.41667760150166333)
(0.7626765599856964, 0.418874972736199)
(0.7604416234578937, 0.4210772763602497)
(0.758206686930091, 0.4232845457385557)
(0.7559717504022885, 0.4254968146137169)
(0.7537368138744859, 0.4277141171122123)
(0.7515018773466833, 0.42993648775054016)
(0.7492669408188806, 0.4321639614414897)
(0.7470320042910782, 0.4343965735005373)
(0.7447970677632754, 0.4366343596523823)
(0.7425621312354728, 0.4388773560376136)
(0.7403271947076703, 0.44112559921952177)
(0.7380922581798676, 0.4433791261910529)
(0.735857321652065, 0.44563797438190866)
(0.7336223851242624, 0.4479021816658022)
(0.7313874485964599, 0.45017178636786537)
(0.7291525120686573, 0.45244682727221885)
(0.7269175755408545, 0.45472734362970335)
(0.724682639013052, 0.4570133751657821)
(0.7224477024852494, 0.4593049620886148)
(0.7202127659574468, 0.46160214509730724)
(0.717977829429644, 0.46390496539034687)
(0.7157428929018417, 0.466213464674222)
(0.713507956374039, 0.468527685172236)
(0.7112730198462361, 0.4708476696335172)
(0.7090380833184338, 0.47317346134223237)
(0.706803146790631, 0.47550510412700986)
(0.7045682102628286, 0.4778426423705747)
(0.7023332737350259, 0.48018612101960734)
(0.7000983372072234, 0.4825355855948258)
(0.6978634006794207, 0.4848910822013034)
(0.6956284641516179, 0.4872526575390239)
(0.6933935276238155, 0.48962035891368527)
(0.6911585910960127, 0.49199423424775557)
(0.6889236545682103, 0.4943743320917894)
(0.6866887180404075, 0.4967607016360144)
(0.684453781512605, 0.4991533927221916)
(0.6822188449848023, 0.5015524558557631)
(0.6799839084569996, 0.5039579422182892)
(0.6777489719291971, 0.5063699036801883)
(0.6755140354013944, 0.5087883928137895)
(0.6732790988735919, 0.5112134629066992)
(0.6710441623457892, 0.5136451679755033)
(0.6688092258179867, 0.5160835627798028)
(0.6665742892901841, 0.5185287028366045)
(0.6643393527623814, 0.5209806444350661)
(0.6621044162345788, 0.5234394446516176)
(0.6598694797067762, 0.5259051613654632)
(0.6576345431789736, 0.5283778532744765)
(0.655399606651171, 0.530857579911507)
(0.6531646701233684, 0.5333444016611008)
(0.6509297335955658, 0.5358383797766602)
(0.6486947970677631, 0.5383395763980451)
(0.6464598605399606, 0.5408480545696394)
(0.6442249240121579, 0.5433638782588924)
(0.6419899874843554, 0.5458871123753496)
(0.6397550509565527, 0.5484178227901952)
(0.6375201144287502, 0.5509560763563147)
(0.6352851779009475, 0.5535019409289017)
(0.6330502413731448, 0.5560554853866227)
(0.6308153048453424, 0.5586167796533603)
(0.6285803683175397, 0.5611858947205558)
(0.6263454317897372, 0.5637629026701654)
(0.6241104952619345, 0.5663478766982598)
(0.621875558734132, 0.5689408911392807)
(0.6196406222063293, 0.571542021490984)
(0.6174056856785266, 0.5741513444400858)
(0.6151707491507241, 0.5767689378886444)
(0.6129358126229214, 0.5793948809811974)
(0.6107008760951189, 0.5820292541326822)
(0.6084659395673162, 0.5846721390571713)
(0.6062310030395137, 0.5873236187974444)
(0.603996066511711, 0.5899837777554365)
(0.6017611299839083, 0.5926527017235851)
(0.5995261934561058, 0.5953304779171145)
(0.5972912569283031, 0.598017195007292)
(0.5950563204005006, 0.6007129431556865)
(0.5928213838726979, 0.6034178140494747)
(0.5905864473448954, 0.6061319009378257)
(0.5883515108170927, 0.6088552986694136)
(0.5861165742892901, 0.6115881037310922)
(0.5838816377614875, 0.6143304142877821)
(0.5816467012336849, 0.6170823302236176)
(0.5794117647058823, 0.6198439531843943)
(0.5771768281780796, 0.6226153866213804)
(0.5749418916502771, 0.6253967358365323)
(0.5727069551224744, 0.6281881080291835)
(0.5704720185946718, 0.6309896123442519)
(0.5682370820668693, 0.633801359922039)
(0.5660021455390666, 0.6366234639496775)
(0.5637672090112641, 0.6394560397142962)
(0.5615322724834614, 0.6422992046579766)
(0.5592973359556587, 0.6451530784345695)
(0.5570623994278562, 0.6480177829684534)
(0.5548274629000535, 0.650893442515317)
(0.552592526372251, 0.6537801837250464)
(0.5503575898444484, 0.6566781357068137)
(0.5481226533166458, 0.6595874300964556)
(0.5458877167888432, 0.6625082011262475)
(0.5436527802610405, 0.6654405856971706)
(0.541417843733238, 0.6683847234537891)
(0.5391829072054353, 0.6713407568618501)
(0.5369479706776328, 0.6743088312887264)
(0.5347130341498301, 0.6772890950868343)
(0.5324780976220276, 0.6802816996801598)
(0.5302431610942249, 0.6832867996540373)
(0.5280082245664222, 0.6863045528483283)
(0.5257732880386197, 0.689335120454164)
(0.523538351510817, 0.6923786671144164)
(0.5213034149830145, 0.6954353610280722)
(0.5190684784552118, 0.6985053740587064)
(0.5168335419274093, 0.7015888818472401)
(0.5145986053996066, 0.7046860639292056)
(0.5123636688718038, 0.7077971038567281)
(0.5101287323440014, 0.710922189325468)
(0.5078937958161986, 0.7140615123067676)
(0.5056588592883962, 0.7172152691852639)
(0.5034239227605934, 0.7203836609022528)
(0.501188986232791, 0.7235668931050927)
(0.4989540497049883, 0.7267651763029711)
(0.4967191131771856, 0.729978726029358)
(0.4944841766493831, 0.7332077630115098)
(0.4922492401215804, 0.7364525133473961)
(0.49001430359377796, 0.7397132086904507)
(0.48777936706597524, 0.7429900864425767)
(0.48554443053817276, 0.7462833899558573)
(0.48330949401037004, 0.749593368743462)
(0.48107455748256733, 0.7529202787002588)
(0.47883962095476484, 0.7562643823336916)
(0.47660468442696213, 0.7596259490055081)
(0.47436974789915964, 0.763005255184967)
(0.47213481137135693, 0.7664025847142039)
(0.46989987484355444, 0.7698182290864687)
(0.46766493831575173, 0.7732524877380151)
(0.465430001787949, 0.7767056683544608)
(0.46319506526014653, 0.7801780871925127)
(0.4609601287323438, 0.7836700694180065)
(0.45872519220454133, 0.7871819494612796)
(0.4564902556767387, 0.7907140713909846)
(0.4542553191489362, 0.7942667893075177)
(0.4520203826211335, 0.7978404677573429)
(0.4497854460933308, 0.8014354821695759)
(0.44755050956552833, 0.8050522193163159)
(0.4453155730377256, 0.8086910777983192)
(0.44308063650992313, 0.8123524685577362)
(0.4408456999821204, 0.8160368154197912)
(0.43861076345431793, 0.8197445556654106)
(0.4363758269265152, 0.8234761406370034)
(0.4341408903987125, 0.8272320363797597)
(0.43190595387091, 0.8310127243210532)
(0.4296710173431073, 0.8348187019907486)
(0.4274360808153048, 0.8386504837854627)
(0.4252011442875021, 0.8425086017801103)
(0.4229662077596996, 0.8463936065903497)
(0.4207312712318969, 0.8503060682898955)
(0.41849633470409425, 0.8542465773870167)
(0.4162613981762917, 0.858215745864963)
(0.41402646164848905, 0.8622142082915067)
(0.41179152512068656, 0.8662426230032939)
(0.4095565885928839, 0.8703016733712704)
(0.40732165206508136, 0.8743920691540611)
(0.4050867155372787, 0.8785145479469042)
(0.402851779009476, 0.8826698767345031)
(0.4006168424816735, 0.8868588535570675)
(0.3983819059538708, 0.891082309299785)
(0.3961469694260683, 0.8953411096170875)
(0.3939120328982656, 0.8996361570043405)
(0.3916770963704631, 0.9039683930309905)
(0.3894421598426604, 0.9083388007508316)
(0.3872072233148577, 0.9127484073068586)
(0.3849722867870552, 0.9171982867502686)
(0.38273735025925254, 0.9216895630955265)
(0.38050241373145, 0.9262234136361093)
(0.3782674772036473, 0.9308010725486537)
(0.3760325406758448, 0.9354238348167583)
(0.37379760414804214, 0.9400930605098037)
(0.37156266762023943, 0.9448101794568429)
(0.36932773109243694, 0.9495766963610958)
(0.3670927945646343, 0.9543941964068948)
(0.36485785803683174, 0.9592643514183021)
(0.36262292150902903, 0.9641889266372383)
(0.36038798498122654, 0.9691697881990222)
(0.35815304845342383, 0.9742089113950976)
(0.3559181119256212, 0.9793083898266803)
(0.3536831753978187, 0.9844704455696403)
(0.35144823887001597, 0.9896974404905987)
(0.3492133023422135, 0.9949918888777182)
(0.34697836581441077, 1.0003564715778435)
(0.3447434292866083, 1.0057940518655457)
(0.34250849275880557, 1.0113076933106901)
(0.3402735562310029, 1.0169006799610196)
(0.33803861970320037, 1.0225765392172845)
(0.3358036831753977, 1.028339067853407)
(0.33356874664759517, 1.0341923617268942)
(0.33133381011979246, 1.04014084984008)
(0.32909887359199, 1.046189333557208)
(0.32686393706418737, 1.0523430319646028)
(0.3246290005363846, 1.058607634592632)
(0.32239406400858217, 1.064989363014679)
(0.32015912748077946, 1.0714950432212884)
(0.3179241909529769, 1.0781321911668456)
(0.31568925442517426, 1.0849091145432346)
(0.3134543178973717, 1.091835034709003)
(0.31121938136956906, 1.0989202338786714)
(0.30898444484176635, 1.1061762342788684)
(0.30674950831396386, 1.1136160181898798)
(0.30451457178616115, 1.1212543008900553)
(0.30227963525835866, 1.1291078729324813)
(0.300044698730556, 1.1371960345770307)
(0.29780976220275346, 1.1455411546498921)
(0.2955748256749508, 1.1541694003754157)
(0.2933398891471481, 1.163111706818055)
(0.2911049526193456, 1.172405089728421)
(0.2888700160915429, 1.1820944633186192)
(0.2866350795637404, 1.1922352227848199)
(0.2844001430359377, 1.2028970259327731)
(0.2821652065081352, 1.214169533926703)
(0.2799302699803325, 1.2261715159823012)
(0.2776953334525298, 1.2390660955834234)
(0.27546039692472735, 1.2530881171394337)
(0.27322546039692464, 1.2685980172885156)
(0.27099052386912215, 1.28620254486421)
(0.26875558734131944, 1.3070847669633519)
(0.26652065081351695, 1.3342990086442563)
(0.26428571428571423, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 3.257142857142857)
(2.0477650634721973, 3.2559803262889417)
(2.045530126944395, 3.2548170668037537)
(2.043295190416592, 3.253653077315535)
(2.0410602538887894, 3.2524883564482194)
(2.0388253173609865, 3.2513229028214115)
(2.0365903808331844, 3.2501567150503687)
(2.0343554443053815, 3.2489897917459802)
(2.032120507777579, 3.2478221315147504)
(2.029885571249776, 3.2466537329587775)
(2.0276506347219736, 3.2454845946757347)
(2.025415698194171, 3.2443147152588505)
(2.0231807616663686, 3.2431440932968876)
(2.020945825138566, 3.241972727374127)
(2.0187108886107636, 3.2408006160703424)
(2.0164759520829603, 3.2396277579607853)
(2.0142410155551578, 3.2384541516161605)
(2.0120060790273553, 3.2372797956026105)
(2.009771142499553, 3.2361046884816895)
(2.0075362059717503, 3.2349288288103484)
(2.005301269443948, 3.2337522151409086)
(2.003066332916145, 3.2325748460210457)
(2.0008313963883424, 3.2313967199937683)
(1.9985964598605397, 3.2302178355973927)
(1.9963615233327372, 3.229038191365527)
(1.9941265868049347, 3.2278577858270463)
(1.9918916502771318, 3.226676617506072)
(1.9896567137493295, 3.2254946849219523)
(1.9874217772215268, 3.224311986589237)
(1.9851868406937239, 3.22312852101766)
(1.9829519041659216, 3.221944286712114)
(1.9807169676381189, 3.2207592821726294)
(1.9784820311103164, 3.219573505894351)
(1.9762470945825137, 3.21838695636752)
(1.9740121580547112, 3.2171996320774463)
(1.9717772215269085, 3.2160115315044884)
(1.9695422849991058, 3.214822653124032)
(1.9673073484713033, 3.2136329954064644)
(1.9650724119435006, 3.212442556817152)
(1.962837475415698, 3.2112513358164207)
(1.9606025388878954, 3.2100593308595275)
(1.9583676023600929, 3.2088665403966417)
(1.9561326658322902, 3.2076729628728167)
(1.9538977293044877, 3.2064785967279708)
(1.951662792776685, 3.2052834403968626)
(1.9494278562488823, 3.204087492309063)
(1.94719291972108, 3.2028907508889377)
(1.944957983193277, 3.2016932145556165)
(1.9427230466654746, 3.200494881722973)
(1.940488110137672, 3.1992957507995996)
(1.9382531736098692, 3.198095820188782)
(1.9360182370820667, 3.1968950882884735)
(1.9337833005542642, 3.1956935534912727)
(1.9315483640264615, 3.1944912141843957)
(1.929313427498659, 3.1932880687496525)
(1.9270784909708565, 3.1920841155634214)
(1.9248435544430536, 3.1908793529966237)
(1.922608617915251, 3.1896737794146945)
(1.9203736813874486, 3.1884673931775636)
(1.9181387448596456, 3.1872601926396227)
(1.9159038083318434, 3.1860521761497047)
(1.9136688718040407, 3.1848433420510514)
(1.9114339352762377, 3.1836336886812946)
(1.9091989987484355, 3.182423214372421)
(1.9069640622206327, 3.181211917450752)
(1.9047291256928303, 3.179999796236915)
(1.9024941891650275, 3.178786849045813)
(1.900259252637225, 3.177573074186601)
(1.8980243161094223, 3.176358469962658)
(1.8957893795816199, 3.1751430346715583)
(1.8935544430538171, 3.1739267666050424)
(1.8913195065260144, 3.172709664048993)
(1.889084569998212, 3.1714917252834027)
(1.8868496334704092, 3.1702729485823475)
(1.8846146969426067, 3.1690533322139594)
(1.882379760414804, 3.1678328744403936)
(1.8801448238870013, 3.1666115735178058)
(1.8779098873591988, 3.1653894276963173)
(1.8756749508313961, 3.1641664352199887)
(1.8734400143035939, 3.1629425943267906)
(1.871205077775791, 3.161717903248573)
(1.8689701412479884, 3.1604923602110353)
(1.8667352047201857, 3.159265963433697)
(1.8645002681923832, 3.158038711129868)
(1.8622653316645805, 3.156810601506616)
(1.8600303951367778, 3.1555816327647404)
(1.8577954586089753, 3.1543518030987356)
(1.8555605220811726, 3.1531211106967643)
(1.8533255855533701, 3.151889553740626)
(1.8510906490255674, 3.1506571304057234)
(1.848855712497765, 3.1494238388610336)
(1.8466207759699622, 3.1481896772690736)
(1.8443858394421595, 3.1469546437858713)
(1.8421509029143572, 3.145718736560931)
(1.8399159663865543, 3.144481953737202)
(1.8376810298587518, 3.1432442934510467)
(1.8354460933309493, 3.1420057538322057)
(1.8332111568031466, 3.140766333003768)
(1.830976220275344, 3.1395260290821336)
(1.8287412837475414, 3.138284840176986)
(1.8265063472197387, 3.1370427643912517)
(1.8242714106919362, 3.135799799821072)
(1.8220364741641337, 3.1345559445557667)
(1.8198015376363308, 3.133311196677798)
(1.8175666011085283, 3.1320655542627396)
(1.8153316645807258, 3.130819015379241)
(1.8130967280529229, 3.1295715780889894)
(1.8108617915251206, 3.1283232404466794)
(1.808626854997318, 3.1270740004999737)
(1.8063919184695152, 3.1258238562894696)
(1.8041569819417127, 3.1245728058486626)
(1.8019220454139102, 3.12332084720391)
(1.7996871088861075, 3.1220679783743943)
(1.7974521723583048, 3.1208141973720886)
(1.7952172358305023, 3.1195595022017177)
(1.7929822993026996, 3.118303890860721)
(1.790747362774897, 3.1170473613392162)
(1.7885124262470944, 3.115789911619962)
(1.7862774897192917, 3.1145315396783197)
(1.7840425531914892, 3.113272243482215)
(1.7818076166636865, 3.1120120209921)
(1.779572680135884, 3.1107508701609152)
(1.7773377436080813, 3.1094887889340486)
(1.7751028070802788, 3.1082257752493003)
(1.772867870552476, 3.10696182703684)
(1.7706329340246736, 3.1056969422191676)
(1.768397997496871, 3.1044311187110765)
(1.7661630609690682, 3.1031643544196092)
(1.7639281244412657, 3.10189664724402)
(1.7616931879134632, 3.100627995075733)
(1.7594582513856605, 3.099358395798303)
(1.7572233148578578, 3.09808784728737)
(1.7549883783300553, 3.0968163474106225)
(1.7527534418022526, 3.095543894027754)
(1.7505185052744499, 3.09427048499042)
(1.7482835687466476, 3.0929961181421963)
(1.7460486322188447, 3.0917207913185374)
(1.7438136956910424, 3.090444502346732)
(1.7415787591632397, 3.0891672490458615)
(1.739343822635437, 3.087889029226755)
(1.7371088861076345, 3.086609840691945)
(1.7348739495798318, 3.0853296812356272)
(1.732639013052029, 3.0840485486436116)
(1.7304040765242266, 3.0827664406932787)
(1.728169139996424, 3.081483355153538)
(1.7259342034686211, 3.080199289784778)
(1.7236992669408187, 3.078914242338823)
(1.7214643304130162, 3.0776282105588884)
(1.7192293938852135, 3.0763411921795307)
(1.716994457357411, 3.0750531849266047)
(1.7147595208296083, 3.0737641865172156)
(1.7125245843018058, 3.072474194659669)
(1.710289647774003, 3.071183207053428)
(1.7080547112462006, 3.069891221389062)
(1.7058197747183979, 3.0685982353481998)
(1.7035848381905951, 3.06730424660348)
(1.7013499016627927, 3.0660092528185046)
(1.69911496513499, 3.0647132516477855)
(1.6968800286071875, 3.0634162407367005)
(1.694645092079385, 3.062118217721438)
(1.692410155551582, 3.0608191802289504)
(1.6901752190237795, 3.0595191258769017)
(1.687940282495977, 3.0582180522736166)
(1.6857053459681743, 3.056915957018032)
(1.6834704094403716, 3.0556128376996394)
(1.6812354729125694, 3.0543086918984397)
(1.6790005363847664, 3.0530035171848846)
(1.676765599856964, 3.0516973111198284)
(1.6745306633291615, 3.0503900712544727)
(1.6722957268013585, 3.049081795130313)
(1.670060790273556, 3.047772480279085)
(1.6678258537457535, 3.046462124222711)
(1.6655909172179508, 3.0451507244732423)
(1.6633559806901483, 3.0438382785328084)
(1.6611210441623456, 3.0425247838935583)
(1.658886107634543, 3.041210238037605)
(1.6566511711067404, 3.039894638436971)
(1.654416234578938, 3.03857798255353)
(1.652181298051135, 3.03726026783895)
(1.6499463615233325, 3.0359414917346346)
(1.64771142499553, 3.034621651671669)
(1.6454764884677273, 3.0333007450707568)
(1.6432415519399248, 3.031978769342163)
(1.6410066154121221, 3.0306557218856573)
(1.6387716788843196, 3.02933160009045)
(1.636536742356517, 3.0280064013351358)
(1.6343018058287144, 3.0266801229876306)
(1.6320668693009117, 3.025352762405111)
(1.629831932773109, 3.0240243169339545)
(1.6275969962453065, 3.022694783909676)
(1.6253620597175038, 3.0213641606568657)
(1.6231271231897013, 3.020032444489127)
(1.6208921866618986, 3.018699632709011)
(1.618657250134096, 3.0173657226079573)
(1.6164223136062934, 3.0160307114662253)
(1.6141873770784911, 3.01469459655283)
(1.6119524405506882, 3.01335737512548)
(1.6097175040228855, 3.0120190444305086)
(1.6074825674950832, 3.0106796017028103)
(1.6052476309672803, 3.009339044165771)
(1.6030126944394778, 3.0079973690312025)
(1.6007777579116753, 3.0066545734992767)
(1.5985428213838724, 3.0053106547584534)
(1.59630788485607, 3.003965609985416)
(1.5940729483282676, 3.0026194363449985)
(1.5918380118004647, 3.0012721309901176)
(1.5896030752726622, 2.9999236910617033)
(1.5873681387448595, 2.9985741136886266)
(1.5851332022170568, 2.997223395987628)
(1.5828982656892545, 2.9958715350632463)
(1.5806633291614518, 2.994518528007748)
(1.5784283926336489, 2.9931643719010506)
(1.5761934561058464, 2.991809063810651)
(1.573958519578044, 2.990452600791553)
(1.5717235830502412, 2.9890949798861888)
(1.5694886465224387, 2.987736198124348)
(1.567253709994636, 2.9863762525230992)
(1.5650187734668333, 2.9850151400867135)
(1.562783836939031, 2.9836528578065895)
(1.5605489004112283, 2.9822894026611726)
(1.5583139638834256, 2.98092477161588)
(1.5560790273556229, 2.9795589616230207)
(1.5538440908278204, 2.9781919696217147)
(1.551609154300018, 2.976823792537816)
(1.5493742177722152, 2.975454427283828)
(1.5471392812444122, 2.9740838707588253)
(1.5449043447166098, 2.9727121198483712)
(1.5426694081888073, 2.9713391714244355)
(1.5404344716610048, 2.969965022345308)
(1.538199535133202, 2.96858966945552)
(1.5359645986053994, 2.967213109585754)
(1.5337296620775969, 2.965835339552765)
(1.5314947255497944, 2.964456356159287)
(1.5292597890219917, 2.9630761561939543)
(1.5270248524941892, 2.961694736431208)
(1.5247899159663862, 2.960312093631211)
(1.5225549794385838, 2.958928224539759)
(1.5203200429107815, 2.9575431258881912)
(1.5180851063829786, 2.9561567943932996)
(1.5158501698551758, 2.954769226757239)
(1.5136152333273731, 2.9533804196674347)
(1.5113802967995706, 2.9519903697964907)
(1.5091453602717684, 2.9505990738020973)
(1.5069104237439657, 2.949206528326935)
(1.5046754872161627, 2.9478127299985832)
(1.5024405506883605, 2.946417675429423)
(1.5002056141605578, 2.945021361216541)
(1.497970677632755, 2.943623783941633)
(1.4957357411049526, 2.942224940170907)
(1.4935008045771498, 2.9408248264549837)
(1.4912658680493471, 2.939423439328797)
(1.4890309315215449, 2.938020775311496)
(1.486795994993742, 2.9366168309063414)
(1.4845610584659394, 2.9352116026006057)
(1.4823261219381367, 2.9338050868654704)
(1.480091185410334, 2.9323972801559215)
(1.4778562488825318, 2.930988178910647)
(1.475621312354729, 2.9295777795519298)
(1.473386375826926, 2.9281660784855434)
(1.4711514392991238, 2.926753072100645)
(1.4689165027713214, 2.9253387567696656)
(1.4666815662435186, 2.923923128848205)
(1.464446629715716, 2.922506184674918)
(1.4622116931879132, 2.921087920571407)
(1.4599767566601105, 2.919668332842111)
(1.4577418201323082, 2.918247417774189)
(1.4555068836045055, 2.916825171637412)
(1.4532719470767028, 2.9154015906840467)
(1.4510370105489, 2.913976671148737)
(1.4488020740210976, 2.912550409248394)
(1.4465671374932951, 2.9111228011820733)
(1.4443322009654924, 2.909693843130861)
(1.4420972644376897, 2.9082635312577514)
(1.4398623279098872, 2.906831861707528)
(1.4376273913820847, 2.905398830606643)
(1.435392454854282, 2.9039644340630932)
(1.4331575183264793, 2.902528668166299)
(1.4309225817986766, 2.9010915289869783)
(1.4286876452708743, 2.899653012577022)
(1.4264527087430716, 2.8982131149693657)
(1.424217772215269, 2.896771832177865)
(1.4219828356874664, 2.8953291601971642)
(1.4197478991596635, 2.8938850950025667)
(1.417512962631861, 2.892439632549907)
(1.4152780261040587, 2.890992768775414)
(1.4130430895762558, 2.88954449959558)
(1.410808153048453, 2.8880948209070274)
(1.4085732165206508, 2.8866437285863724)
(1.406338279992848, 2.8851912184900854)
(1.4041033434650456, 2.8837372864543562)
(1.401868406937243, 2.8822819282949546)
(1.39963347040944, 2.8808251398070883)
(1.3973985338816377, 2.879366916765261)
(1.3951635973538352, 2.877907254923132)
(1.3929286608260323, 2.8764461500133693)
(1.3906937242982298, 2.8749835977475047)
(1.388458787770427, 2.8735195938157885)
(1.3862238512426244, 2.8720541338870382)
(1.383988914714822, 2.870587213608493)
(1.3817539781870194, 2.869118828605659)
(1.3795190416592167, 2.86764897448216)
(1.3772841051314142, 2.8661776468195828)
(1.3750491686036117, 2.8647048411773213)
(1.372814232075809, 2.8632305530924214)
(1.3705792955480063, 2.8617547780794244)
(1.3683443590202036, 2.8602775116302035)
(1.366109422492401, 2.8587987492138085)
(1.3638744859645986, 2.8573184862762995)
(1.3616395494367959, 2.8558367182405853)
(1.3594046129089932, 2.854353440506258)
(1.3571696763811905, 2.8528686484494266)
(1.354934739853388, 2.851382337422547)
(1.3526998033255855, 2.849894502754255)
(1.3504648667977828, 2.8484051397491936)
(1.3482299302699803, 2.8469142436878396)
(1.3459949937421776, 2.8454218098263313)
(1.343760057214375, 2.8439278333962883)
(1.3415251206865726, 2.8424323096046384)
(1.3392901841587697, 2.840935233633436)
(1.337055247630967, 2.83943660063968)
(1.3348203111031647, 2.8379364057551326)
(1.332585374575362, 2.836434644086135)
(1.3303504380475593, 2.8349313107134204)
(1.3281155015197568, 2.833426400691925)
(1.3258805649919538, 2.8319199090506006)
(1.3236456284641516, 2.8304118307922206)
(1.321410691936349, 2.8289021608931892)
(1.3191757554085461, 2.8273908943033437)
(1.3169408188807437, 2.825878025945758)
(1.3147058823529412, 2.824363550716545)
(1.3124709458251385, 2.822847463484655)
(1.310236009297336, 2.8213297590916717)
(1.3080010727695333, 2.8198104323516087)
(1.3057661362417303, 2.818289478050702)
(1.303531199713928, 2.8167668909472043)
(1.3012962631861256, 2.8152426657711676)
(1.2990613266583229, 2.8137167972242363)
(1.2968263901305201, 2.8121892799794317)
(1.2945914536027174, 2.8106601086809313)
(1.292356517074915, 2.809129277943855)
(1.2901215805471125, 2.8075967823540386)
(1.2878866440193097, 2.8060626164678144)
(1.285651707491507, 2.804526774811783)
(1.2834167709637045, 2.802989251882587)
(1.2811818344359018, 2.801450042146681)
(1.2789468979080993, 2.799909140040098)
(1.2767119613802966, 2.7983665399682156)
(1.274477024852494, 2.796822236305519)
(1.2722420883246914, 2.795276223395362)
(1.270007151796889, 2.7937284955497246)
(1.2677722152690865, 2.792179047048967)
(1.2655372787412835, 2.7906278721415885)
(1.2633023422134808, 2.789074965043973)
(1.2610674056856785, 2.78752031994014)
(1.2588324691578758, 2.7859639309814885)
(1.2565975326300731, 2.784405792286544)
(1.2543625961022706, 2.7828458979406943)
(1.252127659574468, 2.781284241995933)
(1.2498927230466652, 2.7797208184705884)
(1.247657786518863, 2.7781556213490637)
(1.24542284999106, 2.77658864458156)
(1.2431879134632575, 2.775019882083808)
(1.240952976935455, 2.773449327736791)
(1.2387180404076523, 2.7718769753864647)
(1.2364831038798498, 2.77030281884348)
(1.2342481673520471, 2.768726851882895)
(1.2320132308242442, 2.7671490682438886)
(1.229778294296442, 2.7655694616294717)
(1.2275433577686394, 2.763988025706193)
(1.2253084212408365, 2.762404754103842)
(1.223073484713034, 2.7608196404151517)
(1.2208385481852315, 2.7592326781954943)
(1.2186036116574288, 2.7576438609625757)
(1.2163686751296263, 2.7560531821961267)
(1.2141337386018236, 2.7544606353375922)
(1.211898802074021, 2.752866213789814)
(1.2096638655462184, 2.7512699109167125)
(1.2074289290184157, 2.7496717200429637)
(1.2051939924906132, 2.7480716344536757)
(1.2029590559628105, 2.7464696473940577)
(1.2007241194350078, 2.7448657520690865)
(1.1984891829072053, 2.7432599416431738)
(1.1962542463794028, 2.741652209239822)
(1.1940193098516003, 2.740042547941284)
(1.1917843733237974, 2.738430950788213)
(1.189549436795995, 2.7368174107793157)
(1.1873145002681924, 2.735201920870992)
(1.1850795637403897, 2.73358447397698)
(1.182844627212587, 2.7319650629679937)
(1.1806096906847845, 2.7303436806713535)
(1.1783747541569818, 2.7287203198706176)
(1.1761398176291793, 2.7270949733052072)
(1.1739048811013766, 2.7254676336700276)
(1.1716699445735739, 2.723838293615083)
(1.1694350080457712, 2.722206945745093)
(1.1672000715179687, 2.720573582619098)
(1.1649651349901662, 2.7189381967500648)
(1.1627301984623637, 2.717300780604485)
(1.1604952619345608, 2.715661326601971)
(1.1582603254067583, 2.7140198271148464)
(1.1560253888789558, 2.712376274467732)
(1.1537904523511533, 2.7107306609371262)
(1.1515555158233504, 2.709082978750984)
(1.1493205792955479, 2.707433220088285)
(1.1470856427677454, 2.7057813770786034)
(1.1448507062399425, 2.7041274418016696)
(1.1426157697121402, 2.702471406286925)
(1.1403808331843375, 2.7008132625130754)
(1.138145896656535, 2.69915300240764)
(1.1359109601287323, 2.6974906178464866)
(1.1336760236009296, 2.695826100653375)
(1.131441087073127, 2.6941594425994824)
(1.1292061505453244, 2.6924906354029323)
(1.1269712140175219, 2.6908196707283123)
(1.1247362774897192, 2.6891465401861887)
(1.1225013409619167, 2.6874712353326164)
(1.120266404434114, 2.68579374766864)
(1.1180314679063112, 2.6841140686397917)
(1.1157965313785088, 2.6824321896355814)
(1.113561594850706, 2.680748101988984)
(1.1113266583229036, 2.6790617969759154)
(1.1090917217951008, 2.6773732658147065)
(1.1068567852672984, 2.675682499665572)
(1.1046218487394956, 2.673989489630066)
(1.102386912211693, 2.6722942267505374)
(1.1001519756838904, 2.6705967020095795)
(1.0979170391560877, 2.6688969063294676)
(1.0956821026282852, 2.6671948305715922)
(1.0934471661004825, 2.665490465535888)
(1.09121222957268, 2.6637838019602524)
(1.0889772930448773, 2.662074830519959)
(1.0867423565170746, 2.6603635418270617)
(1.0845074199892724, 2.6586499264297956)
(1.0822724834614694, 2.656933974811963)
(1.080037546933667, 2.6552156773923254)
(1.0778026104058644, 2.6534950245239695)
(1.0755676738780617, 2.6517720064936823)
(1.073332737350259, 2.650046613521309)
(1.0710978008224565, 2.6483188357591043)
(1.068862864294654, 2.6465886632910784)
(1.0666279277668513, 2.644856086132333)
(1.0643929912390488, 2.6431210942283876)
(1.0621580547112461, 2.641383677454499)
(1.0599231181834434, 2.639643825614974)
(1.057688181655641, 2.6379015284424687)
(1.0554532451278382, 2.636156775597284)
(1.0532183086000357, 2.634409556666647)
(1.050983372072233, 2.6326598611639866)
(1.0487484355444305, 2.630907678528204)
(1.0465134990166278, 2.6291529981229207)
(1.0442785624888253, 2.6273958092357317)
(1.0420436259610226, 2.6256361010774407)
(1.03980868943322, 2.6238738627812843)
(1.0375737529054174, 2.6221090834021545)
(1.0353388163776147, 2.6203417519158014)
(1.0331038798498122, 2.6185718572180305)
(1.0308689433220095, 2.61679938812389)
(1.028634006794207, 2.6150243333668453)
(1.0263990702664043, 2.6132466815979423)
(1.0241641337386016, 2.6114664213849643)
(1.0219291972107991, 2.60968354121157)
(1.0196942606829964, 2.607898029476427)
(1.017459324155194, 2.6061098744923323)
(1.0152243876273912, 2.6043190644853143)
(1.0129894510995887, 2.6025255875937336)
(1.010754514571786, 2.600729431867366)
(1.0085195780439833, 2.59893058526647)
(1.0062846415161808, 2.5971290356608483)
(1.0040497049883783, 2.595324770828893)
(1.0018147684605756, 2.593517778456617)
(0.999579831932773, 2.5917080461366746)
(0.9973448954049705, 2.589895561367368)
(0.9951099588771677, 2.5880803115516375)
(0.9928750223493651, 2.586262283996043)
(0.9906400858215626, 2.5844414659097263)
(0.98840514929376, 2.5826178444033614)
(0.9861702127659573, 2.580791406488092)
(0.9839352762381547, 2.5789621390744486)
(0.9817003397103522, 2.577130028971257)
(0.9794654031825496, 2.575295062884527)
(0.9772304666547468, 2.5734572274163288)
(0.9749955301269443, 2.5716165090636487)
(0.9727605935991417, 2.569772894217233)
(0.9705256570713391, 2.5679263691604177)
(0.9682907205435364, 2.566076920067929)
(0.966055784015734, 2.564224533004687)
(0.9638208474879313, 2.562369193924569)
(0.9615859109601286, 2.560510888669178)
(0.9593509744323261, 2.5586496029665735)
(0.9571160379045234, 2.5567853224299966)
(0.9548811013767208, 2.5549180325565723)
(0.9526461648489182, 2.553047718725993)
(0.9504112283211157, 2.5511743661991826)
(0.948176291793313, 2.5492979601169408)
(0.9459413552655103, 2.547418485498571)
(0.9437064187377078, 2.5455359272404805)
(0.9414714822099051, 2.5436502701147674)
(0.9392365456821026, 2.541761498767783)
(0.9370016091542999, 2.5398695977186714)
(0.9347666726264974, 2.5379745513578933)
(0.9325317360986947, 2.5360763439457186)
(0.930296799570892, 2.5341749596107044)
(0.9280618630430895, 2.5322703823481456)
(0.9258269265152869, 2.5303625960185023)
(0.9235919899874844, 2.528451584345807)
(0.9213570534596816, 2.5265373309160397)
(0.9191221169318791, 2.524619819175488)
(0.9168871804040765, 2.522699032429074)
(0.9146522438762736, 2.520774953838661)
(0.9124173073484712, 2.518847566421327)
(0.9101823708206686, 2.5169168530476194)
(0.9079474342928661, 2.5149827964397793)
(0.9057124977650632, 2.5130453791699345)
(0.9034775612372609, 2.5111045836582693)
(0.9012426247094582, 2.509160392171163)
(0.8990076881816556, 2.5072127868193)
(0.896772751653853, 2.505261749555748)
(0.8945378151260502, 2.5033072621740082)
(0.8923028785982479, 2.5013493063060324)
(0.890067942070445, 2.4993878634202087)
(0.8878330055426426, 2.4974229148193166)
(0.88559806901484, 2.495454441638445)
(0.8833631324870372, 2.493482424842882)
(0.8811281959592346, 2.4915068452259668)
(0.878893259431432, 2.4895276834069042)
(0.8766583229036295, 2.48754491982855)
(0.8744233863758268, 2.4855585347551554)
(0.8721884498480242, 2.483568508270074)
(0.8699535133202216, 2.4815748202734316)
(0.8677185767924189, 2.47957745047976)
(0.8654836402646164, 2.4775763784155864)
(0.8632487037368137, 2.4755715834169862)
(0.8610137672090112, 2.4735630446270944)
(0.8587788306812085, 2.47155074099357)
(0.856543894153406, 2.4695346512660272)
(0.8543089576256033, 2.4675147539934117)
(0.8520740210978006, 2.4654910275213426)
(0.8498390845699981, 2.4634634499894013)
(0.8476041480421954, 2.4614319993283758)
(0.8453692115143929, 2.459396653257459)
(0.8431342749865903, 2.4573573892814)
(0.8408993384587877, 2.4553141846875985)
(0.838664401930985, 2.453267016543157)
(0.8364294654031824, 2.4512158616918773)
(0.8341945288753799, 2.4491606967512025)
(0.8319595923475771, 2.4471014981091095)
(0.8297246558197747, 2.445038241920942)
(0.827489719291972, 2.4429709041061916)
(0.8252547827641694, 2.4408994603452148)
(0.8230198462363668, 2.4388238860758986)
(0.8207849097085641, 2.4367441564902617)
(0.8185499731807616, 2.434660246530994)
(0.8163150366529589, 2.4325721308879347)
(0.8140801001251564, 2.4304797839944863)
(0.8118451635973538, 2.4283831800239613)
(0.8096102270695513, 2.4262822928858645)
(0.8073752905417485, 2.424177096222104)
(0.8051403540139459, 2.422067563403131)
(0.8029054174861434, 2.4199536675240134)
(0.8006704809583406, 2.4178353814004296)
(0.7984355444305381, 2.415712677564591)
(0.7962006079027355, 2.413585528261086)
(0.793965671374933, 2.411453905442644)
(0.7917307348471302, 2.4093177807658246)
(0.7894957983193276, 2.407177125586618)
(0.7872608617915251, 2.4050319109559632)
(0.7850259252637224, 2.4028821076151807)
(0.7827909887359199, 2.4007276859913187)
(0.7805560522081172, 2.398568616192404)
(0.7783211156803147, 2.3964048680026035)
(0.776086179152512, 2.394236410877291)
(0.7738512426247093, 2.3920632139380182)
(0.7716163060969068, 2.3898852459673816)
(0.7693813695691041, 2.387702475403791)
(0.7671464330413016, 2.385514870336135)
(0.7649114965134989, 2.3833223984983363)
(0.7626765599856964, 2.381125027263801)
(0.7604416234578937, 2.37892272363975)
(0.758206686930091, 2.3767154542614444)
(0.7559717504022885, 2.374503185386283)
(0.7537368138744859, 2.3722858828877875)
(0.7515018773466833, 2.3700635122494598)
(0.7492669408188806, 2.36783603855851)
(0.7470320042910782, 2.3656034264994625)
(0.7447970677632754, 2.3633656403476175)
(0.7425621312354728, 2.3611226439623865)
(0.7403271947076703, 2.3588744007804783)
(0.7380922581798676, 2.356620873808947)
(0.735857321652065, 2.3543620256180913)
(0.7336223851242624, 2.3520978183341974)
(0.7313874485964599, 2.3498282136321347)
(0.7291525120686573, 2.347553172727781)
(0.7269175755408545, 2.3452726563702964)
(0.724682639013052, 2.342986624834218)
(0.7224477024852494, 2.340695037911385)
(0.7202127659574468, 2.3383978549026927)
(0.717977829429644, 2.336095034609653)
(0.7157428929018417, 2.333786535325778)
(0.713507956374039, 2.3314723148277636)
(0.7112730198462361, 2.3291523303664827)
(0.7090380833184338, 2.3268265386577673)
(0.706803146790631, 2.32449489587299)
(0.7045682102628286, 2.322157357629425)
(0.7023332737350259, 2.3198138789803924)
(0.7000983372072234, 2.317464414405174)
(0.6978634006794207, 2.3151089177986965)
(0.6956284641516179, 2.312747342460976)
(0.6933935276238155, 2.3103796410863144)
(0.6911585910960127, 2.3080057657522444)
(0.6889236545682103, 2.3056256679082106)
(0.6866887180404075, 2.3032392983639856)
(0.684453781512605, 2.3008466072778084)
(0.6822188449848023, 2.2984475441442367)
(0.6799839084569996, 2.296042057781711)
(0.6777489719291971, 2.2936300963198115)
(0.6755140354013944, 2.2912116071862103)
(0.6732790988735919, 2.2887865370933005)
(0.6710441623457892, 2.2863548320244966)
(0.6688092258179867, 2.283916437220197)
(0.6665742892901841, 2.2814712971633955)
(0.6643393527623814, 2.279019355564934)
(0.6621044162345788, 2.2765605553483823)
(0.6598694797067762, 2.2740948386345368)
(0.6576345431789736, 2.271622146725523)
(0.655399606651171, 2.269142420088493)
(0.6531646701233684, 2.266655598338899)
(0.6509297335955658, 2.26416162022334)
(0.6486947970677631, 2.261660423601955)
(0.6464598605399606, 2.2591519454303604)
(0.6442249240121579, 2.2566361217411073)
(0.6419899874843554, 2.2541128876246503)
(0.6397550509565527, 2.2515821772098046)
(0.6375201144287502, 2.249043923643685)
(0.6352851779009475, 2.246498059071098)
(0.6330502413731448, 2.243944514613377)
(0.6308153048453424, 2.2413832203466395)
(0.6285803683175397, 2.238814105279444)
(0.6263454317897372, 2.2362370973298344)
(0.6241104952619345, 2.23365212330174)
(0.621875558734132, 2.2310591088607192)
(0.6196406222063293, 2.2284579785090157)
(0.6174056856785266, 2.225848655559914)
(0.6151707491507241, 2.2232310621113553)
(0.6129358126229214, 2.2206051190188023)
(0.6107008760951189, 2.2179707458673175)
(0.6084659395673162, 2.2153278609428284)
(0.6062310030395137, 2.2126763812025554)
(0.603996066511711, 2.210016222244563)
(0.6017611299839083, 2.2073472982764146)
(0.5995261934561058, 2.2046695220828854)
(0.5972912569283031, 2.2019828049927077)
(0.5950563204005006, 2.1992870568443132)
(0.5928213838726979, 2.196582185950525)
(0.5905864473448954, 2.193868099062174)
(0.5883515108170927, 2.191144701330586)
(0.5861165742892901, 2.1884118962689074)
(0.5838816377614875, 2.1856695857122177)
(0.5816467012336849, 2.182917669776382)
(0.5794117647058823, 2.1801560468156054)
(0.5771768281780796, 2.1773846133786194)
(0.5749418916502771, 2.1746032641634674)
(0.5727069551224744, 2.1718118919708163)
(0.5704720185946718, 2.169010387655748)
(0.5682370820668693, 2.166198640077961)
(0.5660021455390666, 2.1633765360503223)
(0.5637672090112641, 2.1605439602857035)
(0.5615322724834614, 2.157700795342023)
(0.5592973359556587, 2.1548469215654302)
(0.5570623994278562, 2.1519822170315464)
(0.5548274629000535, 2.149106557484683)
(0.552592526372251, 2.1462198162749533)
(0.5503575898444484, 2.143321864293186)
(0.5481226533166458, 2.1404125699035443)
(0.5458877167888432, 2.1374917988737523)
(0.5436527802610405, 2.1345594143028292)
(0.541417843733238, 2.131615276546211)
(0.5391829072054353, 2.1286592431381495)
(0.5369479706776328, 2.125691168711273)
(0.5347130341498301, 2.1227109049131654)
(0.5324780976220276, 2.11971830031984)
(0.5302431610942249, 2.1167132003459628)
(0.5280082245664222, 2.1136954471516716)
(0.5257732880386197, 2.110664879545836)
(0.523538351510817, 2.1076213328855835)
(0.5213034149830145, 2.1045646389719277)
(0.5190684784552118, 2.101494625941293)
(0.5168335419274093, 2.0984111181527596)
(0.5145986053996066, 2.095313936070794)
(0.5123636688718038, 2.092202896143272)
(0.5101287323440014, 2.0890778106745316)
(0.5078937958161986, 2.085938487693232)
(0.5056588592883962, 2.082784730814736)
(0.5034239227605934, 2.079616339097747)
(0.501188986232791, 2.076433106894907)
(0.4989540497049883, 2.0732348236970286)
(0.4967191131771856, 2.070021273970642)
(0.4944841766493831, 2.06679223698849)
(0.4922492401215804, 2.063547486652604)
(0.49001430359377796, 2.060286791309549)
(0.48777936706597524, 2.0570099135574234)
(0.48554443053817276, 2.0537166100441424)
(0.48330949401037004, 2.050406631256538)
(0.48107455748256733, 2.047079721299741)
(0.47883962095476484, 2.043735617666308)
(0.47660468442696213, 2.0403740509944917)
(0.47436974789915964, 2.0369947448150327)
(0.47213481137135693, 2.033597415285796)
(0.46989987484355444, 2.030181770913531)
(0.46766493831575173, 2.0267475122619847)
(0.465430001787949, 2.023294331645539)
(0.46319506526014653, 2.0198219128074872)
(0.4609601287323438, 2.0163299305819935)
(0.45872519220454133, 2.01281805053872)
(0.4564902556767387, 2.0092859286090152)
(0.4542553191489362, 2.0057332106924823)
(0.4520203826211335, 2.002159532242657)
(0.4497854460933308, 1.9985645178304239)
(0.44755050956552833, 1.994947780683684)
(0.4453155730377256, 1.9913089222016807)
(0.44308063650992313, 1.9876475314422635)
(0.4408456999821204, 1.9839631845802086)
(0.43861076345431793, 1.9802554443345892)
(0.4363758269265152, 1.9765238593629966)
(0.4341408903987125, 1.9727679636202402)
(0.43190595387091, 1.9689872756789466)
(0.4296710173431073, 1.9651812980092513)
(0.4274360808153048, 1.9613495162145371)
(0.4252011442875021, 1.9574913982198896)
(0.4229662077596996, 1.9536063934096501)
(0.4207312712318969, 1.9496939317101043)
(0.41849633470409425, 1.9457534226129831)
(0.4162613981762917, 1.9417842541350367)
(0.41402646164848905, 1.937785791708493)
(0.41179152512068656, 1.9337573769967058)
(0.4095565885928839, 1.9296983266287295)
(0.40732165206508136, 1.9256079308459388)
(0.4050867155372787, 1.9214854520530955)
(0.402851779009476, 1.9173301232654967)
(0.4006168424816735, 1.9131411464429324)
(0.3983819059538708, 1.9089176907002148)
(0.3961469694260683, 1.9046588903829123)
(0.3939120328982656, 1.9003638429956593)
(0.3916770963704631, 1.8960316069690093)
(0.3894421598426604, 1.8916611992491683)
(0.3872072233148577, 1.8872515926931412)
(0.3849722867870552, 1.8828017132497312)
(0.38273735025925254, 1.8783104369044734)
(0.38050241373145, 1.8737765863638907)
(0.3782674772036473, 1.869198927451346)
(0.3760325406758448, 1.8645761651832415)
(0.37379760414804214, 1.8599069394901961)
(0.37156266762023943, 1.855189820543157)
(0.36932773109243694, 1.850423303638904)
(0.3670927945646343, 1.8456058035931049)
(0.36485785803683174, 1.8407356485816977)
(0.36262292150902903, 1.8358110733627615)
(0.36038798498122654, 1.8308302118009776)
(0.35815304845342383, 1.8257910886049022)
(0.3559181119256212, 1.8206916101733195)
(0.3536831753978187, 1.8155295544303596)
(0.35144823887001597, 1.810302559509401)
(0.3492133023422135, 1.8050081111222815)
(0.34697836581441077, 1.7996435284221564)
(0.3447434292866083, 1.794205948134454)
(0.34250849275880557, 1.7886923066893097)
(0.3402735562310029, 1.7830993200389802)
(0.33803861970320037, 1.7774234607827153)
(0.3358036831753977, 1.7716609321465928)
(0.33356874664759517, 1.7658076382731056)
(0.33133381011979246, 1.75985915015992)
(0.32909887359199, 1.753810666442792)
(0.32686393706418737, 1.747656968035397)
(0.3246290005363846, 1.7413923654073677)
(0.32239406400858217, 1.7350106369853209)
(0.32015912748077946, 1.7285049567787114)
(0.3179241909529769, 1.7218678088331543)
(0.31568925442517426, 1.7150908854567652)
(0.3134543178973717, 1.708164965290997)
(0.31121938136956906, 1.7010797661213284)
(0.30898444484176635, 1.6938237657211315)
(0.30674950831396386, 1.68638398181012)
(0.30451457178616115, 1.6787456991099445)
(0.30227963525835866, 1.6708921270675186)
(0.300044698730556, 1.6628039654229692)
(0.29780976220275346, 1.6544588453501077)
(0.2955748256749508, 1.6458305996245841)
(0.2933398891471481, 1.6368882931819448)
(0.2911049526193456, 1.6275949102715788)
(0.2888700160915429, 1.6179055366813806)
(0.2866350795637404, 1.60776477721518)
(0.2844001430359377, 1.5971029740672267)
(0.2821652065081352, 1.585830466073297)
(0.2799302699803325, 1.5738284840176986)
(0.2776953334525298, 1.5609339044165764)
(0.27546039692472735, 1.5469118828605661)
(0.27322546039692464, 1.5314019827114842)
(0.27099052386912215, 1.5137974551357898)
(0.26875558734131944, 1.492915233036648)
(0.26652065081351695, 1.4657009913557435)
(0.26428571428571423, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, -0.17142857142857149)
(2.0479885571249774, -0.17044489147525854)
(2.0459771142499554, -0.16946059498779142)
(2.043965671374933, -0.16847568080545283)
(2.0419542284999106, -0.16749014776387794)
(2.0399427856248877, -0.16650399469504085)
(2.037931342749866, -0.16551722042723505)
(2.0359198998748433, -0.16452982378506031)
(2.033908456999821, -0.1635418035894043)
(2.0318970141247985, -0.16255315865742737)
(2.0298855712497765, -0.16156388780254494)
(2.027874128374754, -0.16057398983441207)
(2.0258626854997317, -0.15958346355890507)
(2.0238512426247093, -0.1585923077781073)
(2.0218397997496873, -0.15760052129028979)
(2.0198283568746644, -0.15660810288989513)
(2.017816913999642, -0.15561505136752074)
(2.0158054711246196, -0.15462136550990113)
(2.0137940282495976, -0.15362704409989147)
(2.011782585374575, -0.1526320859164485)
(2.009771142499553, -0.15163648973461474)
(2.0077596996245304, -0.15064025432550054)
(2.005748256749508, -0.14964337845626563)
(2.0037368138744855, -0.148645860890102)
(2.0017253709994636, -0.14764770038621533)
(1.9997139281244412, -0.1466488956998082)
(1.9977024852494187, -0.14564944558206094)
(1.9956910423743965, -0.14464934878011348)
(1.9936795994993741, -0.14364860403704705)
(1.9916681566243515, -0.14264721009186654)
(1.9896567137493295, -0.1416451656794815)
(1.9876452708743069, -0.14064246953068626)
(1.985633827999285, -0.13963912037214343)
(1.9836223851242623, -0.1386351169263631)
(1.98161094224924, -0.13763045791168516)
(1.9795994993742176, -0.13662514204225973)
(1.9775880564991952, -0.1356191680280272)
(1.9755766136241728, -0.13461253457470046)
(1.9735651707491506, -0.13360524038374444)
(1.9715537278741282, -0.13259728415235617)
(1.9695422849991058, -0.13158866457344653)
(1.9675308421240836, -0.13057938033561967)
(1.9655193992490612, -0.12956943012315247)
(1.9635079563740387, -0.12855881261597557)
(1.9614965134990165, -0.12754752648965306)
(1.959485070623994, -0.12653557041536145)
(1.957473627748972, -0.12552294305987033)
(1.9554621848739493, -0.12450964308552148)
(1.953450741998927, -0.12349566915020804)
(1.9514392991239047, -0.12248101990735383)
(1.9494278562488823, -0.12146569400589247)
(1.94741641337386, -0.12044969009024697)
(1.9454049704988376, -0.11943300680030755)
(1.9433935276238155, -0.11841564277141181)
(1.941382084748793, -0.11739759663432148)
(1.9393706418737708, -0.11637886701520306)
(1.9373591989987482, -0.11535945253560453)
(1.935347756123726, -0.11433935181243404)
(1.9333363132487036, -0.11331856345793856)
(1.9313248703736812, -0.11229708607968103)
(1.929313427498659, -0.11127491828051927)
(1.9273019846236366, -0.11025205865858223)
(1.925290541748614, -0.10922850580724908)
(1.923279098873592, -0.10820425831512548)
(1.9212676559985693, -0.10717931476602116)
(1.9192562131235473, -0.10615367373892792)
(1.9172447702485247, -0.10512733380799544)
(1.9152333273735025, -0.1041002935425086)
(1.91322188449848, -0.10307255150686467)
(1.9112104416234579, -0.10204410626054927)
(1.9091989987484352, -0.10101495635811308)
(1.907187555873413, -0.09998510034914831)
(1.9051761129983906, -0.09895453677826405)
(1.9031646701233682, -0.09792326418506359)
(1.9011532272483462, -0.09689128110411938)
(1.8991417843733236, -0.09585858606494879)
(1.8971303414983012, -0.0948251775919895)
(1.895118898623279, -0.09379105420457634)
(1.8931074557482566, -0.09275621441691384)
(1.8910960128732344, -0.09172065673805396)
(1.889084569998212, -0.09068437967186949)
(1.8870731271231895, -0.08964738171703002)
(1.8850616842481673, -0.08860966136697424)
(1.883050241373145, -0.08757121710988813)
(1.8810387984981225, -0.08653204742867548)
(1.8790273556231, -0.08549215080093431)
(1.8770159127480779, -0.08445152569893022)
(1.8750044698730552, -0.08341017058957001)
(1.8729930269980333, -0.08236808393437589)
(1.8709815841230106, -0.0813252641894584)
(1.8689701412479884, -0.08028170980548999)
(1.866958698372966, -0.07923741922767769)
(1.8649472554979436, -0.07819239089573737)
(1.8629358126229214, -0.07714662324386468)
(1.860924369747899, -0.07610011470070965)
(1.8589129268728766, -0.07505286368934705)
(1.8569014839978544, -0.07400486862725097)
(1.854890041122832, -0.07295612792626494)
(1.8528785982478095, -0.07190663999257474)
(1.8508671553727871, -0.07085640322668052)
(1.848855712497765, -0.06980541602336698)
(1.8468442696227427, -0.06875367677167654)
(1.8448328267477203, -0.06770118385487933)
(1.842821383872698, -0.06664793565044458)
(1.8408099409976755, -0.06559393053001061)
(1.8387984981226533, -0.06453916685935779)
(1.8367870552476306, -0.06348364299837583)
(1.8347756123726087, -0.062427357301036546)
(1.832764169497586, -0.06137030811536248)
(1.8307527266225638, -0.060312493783397425)
(1.8287412837475414, -0.05925391264117619)
(1.8267298408725192, -0.05819456301869286)
(1.8247183979974968, -0.05713444323987238)
(1.8227069551224744, -0.0560735516225368)
(1.820695512247452, -0.055011886478376626)
(1.8186840693724298, -0.05394944611291774)
(1.8166726264974074, -0.052886228825490766)
(1.814661183622385, -0.05182223290919885)
(1.8126497407473625, -0.050757456650885935)
(1.8106382978723403, -0.04969189833110521)
(1.8086268549973177, -0.04862555622408471)
(1.8066154121222957, -0.04755842859769732)
(1.804603969247273, -0.04649051371342594)
(1.8025925263722509, -0.04542180982633126)
(1.8005810834972285, -0.044352315185018254)
(1.7985696406222063, -0.043282028031603526)
(1.796558197747184, -0.04221094660168023)
(1.7945467548721614, -0.04113906912428478)
(1.7925353119971392, -0.04006639382186328)
(1.7905238691221168, -0.03899291891023604)
(1.7885124262470946, -0.037918642598564256)
(1.786500983372072, -0.036843563089313136)
(1.7844895404970498, -0.035767678578219275)
(1.7824780976220274, -0.03469098725425357)
(1.780466654747005, -0.03361348729958613)
(1.7784552118719827, -0.032535176889550765)
(1.7764437689969603, -0.03145605419260855)
(1.7744323261219381, -0.030376117370311873)
(1.7724208832469157, -0.029295364577267557)
(1.7704094403718933, -0.028213793961100242)
(1.768397997496871, -0.027131403662415288)
(1.7663865546218485, -0.0260481918147617)
(1.7643751117468263, -0.024964156544594385)
(1.7623636688718038, -0.02387929597123617)
(1.7603522259967816, -0.022793608206840066)
(1.758340783121759, -0.021707091356350627)
(1.7563293402467368, -0.02061974351746576)
(1.7543178973717144, -0.019531562780597866)
(1.7523064544966922, -0.01844254722883365)
(1.7502950116216698, -0.017352694937896596)
(1.7482835687466474, -0.016262003976105444)
(1.7462721258716254, -0.015170472404335333)
(1.7442606829966028, -0.014078098275977613)
(1.7422492401215806, -0.01298487963689876)
(1.7402377972465581, -0.011890814525399751)
(1.7382263543715357, -0.010795900972175643)
(1.7362149114965133, -0.009700137000273168)
(1.734203468621491, -0.008603520625049432)
(1.7321920257464687, -0.00750604985413128)
(1.7301805828714465, -0.006407722687370665)
(1.7281691399964239, -0.005308537116804013)
(1.7261576971214017, -0.0042084911266089264)
(1.7241462542463792, -0.00310758269306044)
(1.722134811371357, -0.0020058097844886102)
(1.7201233684963344, -0.0009031703612334407)
(1.7181119256213124, 0.0002003376243973065)
(1.7161004827462898, 0.0013047162281747404)
(1.7140890398712676, 0.0024099675139912513)
(1.7120775969962452, 0.0035160935539075844)
(1.7100661541212228, 0.0046230964281965825)
(1.7080547112462003, 0.0057309782253891495)
(1.7060432683711781, 0.0068397410423215455)
(1.704031825496156, 0.007949386984179574)
(1.7020203826211335, 0.009059918164546765)
(1.7000089397461111, 0.010171336705450784)
(1.6979974968710887, 0.011283644737410947)
(1.6959860539960665, 0.01239684439948574)
(1.693974611121044, 0.013510937839320336)
(1.6919631682460217, 0.01462592721319611)
(1.6899517253709992, 0.01574181468607816)
(1.687940282495977, 0.01685860243166437)
(1.6859288396209546, 0.017976292632436497)
(1.6839173967459324, 0.01909488747970811)
(1.6819059538709098, 0.020214389173674574)
(1.6798945109958878, 0.02133479992346521)
(1.6778830681208652, 0.02245612194719282)
(1.675871625245843, 0.023578357472004985)
(1.6738601823708206, 0.0247015087341369)
(1.6718487394957982, 0.02582557797896179)
(1.6698372966207757, 0.026950567461043518)
(1.6678258537457535, 0.02807647944419056)
(1.6658144108707311, 0.029203316201508178)
(1.6638029679957087, 0.03033108001545215)
(1.6617915251206863, 0.03145977317788207)
(1.659780082245664, 0.032589397990117286)
(1.657768639370642, 0.03371995676299)
(1.6557571964956195, 0.03485145181690141)
(1.6537457536205968, 0.03598388548187703)
(1.6517343107455749, 0.03711726009762173)
(1.6497228678705524, 0.03825157801357859)
(1.64771142499553, 0.039386841588982424)
(1.6456999821205078, 0.04052305319291993)
(1.6436885392454852, 0.04166021520438545)
(1.641677096370463, 0.042798330012340235)
(1.6396656534954408, 0.0439374000157704)
(1.6376542106204184, 0.04507742762374645)
(1.635642767745396, 0.04621841525548165)
(1.6336313248703735, 0.047360365340392896)
(1.6316198819953511, 0.04850328031816087)
(1.6296084391203292, 0.0496471626387911)
(1.6275969962453065, 0.05079201476267459)
(1.625585553370284, 0.05193783916064976)
(1.6235741104952617, 0.0530846383140644)
(1.6215626676202395, 0.05423241471484008)
(1.619551224745217, 0.055381170865532514)
(1.6175397818701949, 0.05653090927939752)
(1.6155283389951722, 0.05768163248045455)
(1.61351689612015, 0.05883334300354992)
(1.6115054532451278, 0.05998604339442437)
(1.6094940103701054, 0.061139736209776974)
(1.607482567495083, 0.062294424017332206)
(1.6054711246200606, 0.06345010939590545)
(1.6034596817450382, 0.06460679493547206)
(1.6014482388700162, 0.06576448323723261)
(1.5994367959949936, 0.06692317691368421)
(1.5974253531199711, 0.06808287858868622)
(1.595413910244949, 0.06924359089753174)
(1.5934024673699265, 0.07040531648701598)
(1.5913910244949043, 0.07156805801550825)
(1.589379581619882, 0.07273181815302165)
(1.5873681387448595, 0.0738965995812848)
(1.5853566958698373, 0.07506240499381445)
(1.583345252994815, 0.07622923709598761)
(1.5813338101197925, 0.07739709860511534)
(1.5793223672447703, 0.07856599225051619)
(1.5773109243697476, 0.07973592077359082)
(1.5752994814947254, 0.08090688692789616)
(1.5732880386197032, 0.0820788934792227)
(1.5712765957446808, 0.08325194320566931)
(1.5692651528696582, 0.08442603889772071)
(1.567253709994636, 0.08560118335832434)
(1.5652422671196136, 0.08677737940296915)
(1.5632308242445916, 0.08795462985976377)
(1.561219381369569, 0.08913293756951646)
(1.5592079384945465, 0.09031230538581436)
(1.5571964956195243, 0.09149273617510367)
(1.5551850527445021, 0.09267423281677312)
(1.5531736098694795, 0.09385679820323367)
(1.5511621669944573, 0.09504043524000161)
(1.5491507241194347, 0.0962251468457831)
(1.5471392812444125, 0.09741093595255612)
(1.5451278383693903, 0.09859780550565711)
(1.5431163954943679, 0.09978575846386484)
(1.5411049526193454, 0.10097479779948726)
(1.539093509744323, 0.1021649264984481)
(1.5370820668693008, 0.10335614756037392)
(1.5350706239942786, 0.10454846399868334)
(1.5330591811192562, 0.10574187884067499)
(1.5310477382442336, 0.10693639512761699)
(1.5290362953692116, 0.1081320159148389)
(1.5270248524941892, 0.10932874427182115)
(1.5250134096191668, 0.11052658328228815)
(1.5230019667441443, 0.11172553604430013)
(1.520990523869122, 0.11292560567034782)
(1.5189790809940995, 0.11412679528744474)
(1.5169676381190775, 0.11532910803722451)
(1.514956195244055, 0.11653254707603566)
(1.5129447523690327, 0.11773711557503752)
(1.51093330949401, 0.1189428167202995)
(1.5089218666189879, 0.12014965371289743)
(1.5069104237439657, 0.12135762976901465)
(1.5048989808689432, 0.12256674812004054)
(1.5028875379939206, 0.123777012012672)
(1.5008760951188986, 0.12498842470901472)
(1.4988646522438764, 0.1262009894866869)
(1.4968532093688538, 0.1274147096389211)
(1.4948417664938316, 0.12862958847467)
(1.492830323618809, 0.12984562931871046)
(1.490818880743787, 0.13106283551175069)
(1.4888074378687646, 0.13228121041053642)
(1.4867959949937422, 0.1335007573879603)
(1.4847845521187197, 0.13472147983316884)
(1.4827731092436973, 0.13594338115167415)
(1.480761666368675, 0.13716646476546335)
(1.478750223493653, 0.13839073411311165)
(1.4767387806186303, 0.13961619264989378)
(1.4747273377436079, 0.1408428438478997)
(1.4727158948685857, 0.14207069119614646)
(1.4707044519935635, 0.14329973820069686)
(1.468693009118541, 0.14452998838477527)
(1.4666815662435186, 0.14576144528888446)
(1.464670123368496, 0.1469941124709253)
(1.462658680493474, 0.14822799350631755)
(1.4606472376184516, 0.1494630919881188)
(1.4586357947434292, 0.15069941152714916)
(1.4566243518684068, 0.1519369557521113)
(1.4546129089933844, 0.15317572830971748)
(1.4526014661183622, 0.1544157328648137)
(1.45059002324334, 0.15565697310050597)
(1.4485785803683173, 0.1568994527182883)
(1.4465671374932951, 0.15814317543817213)
(1.444555694618273, 0.1593881449988146)
(1.4425442517432505, 0.16063436515765095)
(1.4405328088682283, 0.16188183969102776)
(1.4385213659932057, 0.16313057239433304)
(1.4365099231181833, 0.16438056708213522)
(1.434498480243161, 0.16563182758831574)
(1.4324870373681389, 0.1668843577662078)
(1.4304755944931162, 0.1681381614887354)
(1.428464151618094, 0.1693932426485507)
(1.4264527087430714, 0.17064960515817762)
(1.4244412658680492, 0.17190725295015263)
(1.422429822993027, 0.1731661899771686)
(1.4204183801180046, 0.17442642021222077)
(1.4184069372429822, 0.17568794764875073)
(1.41639549436796, 0.1769507763007967)
(1.4143840514929376, 0.1782149102031405)
(1.4123726086179154, 0.17948035341145951)
(1.4103611657428927, 0.18074711000247734)
(1.4083497228678703, 0.1820151840741171)
(1.406338279992848, 0.18328457974565682)
(1.404326837117826, 0.18455530115788532)
(1.4023153942428033, 0.18582735247325943)
(1.400303951367781, 0.18710073787606318)
(1.3982925084927587, 0.18837546157256857)
(1.3962810656177365, 0.18965152779119765)
(1.3942696227427143, 0.19092894078268574)
(1.3922581798676916, 0.19220770482024774)
(1.3902467369926694, 0.1934878241997433)
(1.388235294117647, 0.19476930323984654)
(1.3862238512426246, 0.1960521462822149)
(1.3842124083676024, 0.19733635769166225)
(1.38220096549258, 0.19862194185633109)
(1.3801895226175573, 0.19990890318786692)
(1.3781780797425354, 0.2011972461215965)
(1.376166636867513, 0.20248697511670444)
(1.3741551939924908, 0.20377809465641517)
(1.3721437511174681, 0.20507060924817333)
(1.3701323082424457, 0.20636452342382716)
(1.3681208653674235, 0.20765984173981478)
(1.3661094224924013, 0.20895656877735158)
(1.3640979796173787, 0.21025470914261857)
(1.3620865367423565, 0.21155426746695305)
(1.360075093867334, 0.21285524840704162)
(1.3580636509923116, 0.214157656645116)
(1.3560522081172897, 0.21546149688914773)
(1.354040765242267, 0.21676677387304832)
(1.3520293223672444, 0.21807349235686835)
(1.3500178794922224, 0.2193816571270013)
(1.3480064366172, 0.22069127299638702)
(1.3459949937421778, 0.22200234480472014)
(1.3439835508671554, 0.22331487741865574)
(1.3419721079921327, 0.22462887573202273)
(1.3399606651171108, 0.2259443446660354)
(1.3379492222420883, 0.2272612891695096)
(1.335937779367066, 0.2285797142190782)
(1.3339263364920435, 0.22989962481941228)
(1.3319148936170213, 0.2312210260034413)
(1.3299034507419987, 0.23254392283257874)
(1.3278920078669767, 0.23386832039694583)
(1.325880564991954, 0.23519422381560307)
(1.3238691221169319, 0.23652163823677785)
(1.3218576792419094, 0.23785056883810007)
(1.3198462363668872, 0.23918102082683745)
(1.3178347934918648, 0.24051299944013205)
(1.3158233506168424, 0.2418465099452427)
(1.3138119077418198, 0.24318155763978666)
(1.3118004648667978, 0.24451814785198533)
(1.3097890219917754, 0.24585628594091347)
(1.307777579116753, 0.2471959772967487)
(1.3057661362417305, 0.24853722734102535)
(1.3037546933667084, 0.24988004152688936)
(1.3017432504916862, 0.2512244253393592)
(1.2997318076166637, 0.2525703842955851)
(1.2977203647416413, 0.25391792394511414)
(1.295708921866619, 0.25526704987015747)
(1.2936974789915965, 0.25661776768585876)
(1.2916860361165743, 0.2579700830405691)
(1.289674593241552, 0.25932400161612024)
(1.2876631503665295, 0.2606795291281052)
(1.285651707491507, 0.2620366713261575)
(1.2836402646164848, 0.2633954339942375)
(1.2816288217414626, 0.2647558229509197)
(1.2796173788664402, 0.26611784404968275)
(1.2776059359914178, 0.26748150317920394)
(1.2755944931163954, 0.268846806263656)
(1.2735830502413732, 0.27021375926300695)
(1.2715716073663508, 0.27158236817332426)
(1.2695601644913284, 0.2729526390270822)
(1.267548721616306, 0.27432457789347)
(1.2655372787412837, 0.27569819087870795)
(1.2635258358662613, 0.2770734841263627)
(1.2615143929912391, 0.2784504638176688)
(1.2595029501162165, 0.2798291361718528)
(1.257491507241194, 0.2812095074464598)
(1.2554800643661719, 0.282591583937686)
(1.2534686214911497, 0.2839753719807141)
(1.2514571786161273, 0.28536087795005116)
(1.2494457357411048, 0.2867481082598706)
(1.2474342928660827, 0.28813706936436057)
(1.2454228499910602, 0.289527767758073)
(1.2434114071160378, 0.29092020997627754)
(1.2413999642410154, 0.29231440259532127)
(1.2393885213659932, 0.2937103522329896)
(1.2373770784909708, 0.2951080655488738)
(1.2353656356159484, 0.2965075492447411)
(1.2333541927409262, 0.29790881006490966)
(1.2313427498659038, 0.29931185479662803)
(1.2293313069908816, 0.30071669027045855)
(1.2273198641158591, 0.30212332336066505)
(1.2253084212408367, 0.30353176098560586)
(1.2232969783658143, 0.30494201010813016)
(1.2212855354907919, 0.30635407773598033)
(1.2192740926157697, 0.3077679709221972)
(1.2172626497407473, 0.3091836967655326)
(1.215251206865725, 0.3106012624108627)
(1.2132397639907027, 0.3120206750496122)
(1.2112283211156802, 0.3134419419201764)
(1.2092168782406578, 0.3148650703083542)
(1.2072054353656356, 0.3162900675477829)
(1.2051939924906132, 0.3177169410203795)
(1.2031825496155908, 0.3191456981567864)
(1.2011711067405686, 0.3205763464368234)
(1.1991596638655462, 0.3220088933899443)
(1.1971482209905238, 0.3234433465956992)
(1.1951367781155016, 0.3248797136842019)
(1.1931253352404791, 0.32631800233660435)
(1.1911138923654567, 0.327758220285576)
(1.1891024494904345, 0.32920037531578705)
(1.1870910066154121, 0.33064447526440155)
(1.1850795637403897, 0.3320905280215729)
(1.1830681208653673, 0.33353854153094753)
(1.181056677990345, 0.3349885237901731)
(1.1790452351153227, 0.33644048285141537)
(1.1770337922403005, 0.3378944268218784)
(1.175022349365278, 0.33935036386433337)
(1.1730109064902556, 0.3408083021976531)
(1.1709994636152332, 0.34226825009735395)
(1.1689880207402108, 0.3437302158961426)
(1.1669765778651886, 0.34519420798447187)
(1.1649651349901662, 0.34666023481110275)
(1.162953692115144, 0.3481283048836721)
(1.1609422492401216, 0.34959842676927)
(1.1589308063650992, 0.35107060909502175)
(1.1569193634900767, 0.35254486054867984)
(1.1549079206150545, 0.35402118987922115)
(1.1528964777400321, 0.3554996058974529)
(1.1508850348650097, 0.3569801174766265)
(1.1488735919899875, 0.35846273355305813)
(1.146862149114965, 0.3599474631267594)
(1.144850706239943, 0.3614343152620729)
(1.1428392633649205, 0.36292329908831955)
(1.140827820489898, 0.36441442380045164)
(1.1388163776148756, 0.36590769865971495)
(1.1368049347398532, 0.3674031329943217)
(1.134793491864831, 0.36890073620012775)
(1.1327820489898086, 0.3704005177413239)
(1.1307706061147864, 0.37190248715113117)
(1.128759163239764, 0.3734066540325103)
(1.1267477203647416, 0.3749130280588764)
(1.1247362774897194, 0.3764216189748253)
(1.1227248346146967, 0.37793243659686904)
(1.1207133917396745, 0.3794454908141802)
(1.1187019488646521, 0.3809607915893496)
(1.11669050598963, 0.3824783489591481)
(1.1146790631146075, 0.3839981730353057)
(1.112667620239585, 0.38552027400529454)
(1.110656177364563, 0.38704466213312827)
(1.1086447344895405, 0.38857134776016755)
(1.106633291614518, 0.3901003413059396)
(1.1046218487394959, 0.39163165326896765)
(1.1026104058644735, 0.3931652942276116)
(1.100598962989451, 0.394701274840922)
(1.0985875201144286, 0.3962396058495019)
(1.0965760772394064, 0.3977802980763854)
(1.094564634364384, 0.39932336242792466)
(1.0925531914893618, 0.4008688098946912)
(1.0905417486143394, 0.4024166515523897)
(1.088530305739317, 0.40396689856278256)
(1.0865188628642946, 0.4055195621746308)
(1.0845074199892721, 0.4070746537246449)
(1.08249597711425, 0.4086321846384513)
(1.0804845342392275, 0.41019216643157164)
(1.0784730913642053, 0.41175461071041597)
(1.076461648489183, 0.4133195291732905)
(1.0744502056141605, 0.4148869336114188)
(1.0724387627391383, 0.4164568359099796)
(1.0704273198641157, 0.41802924804915675)
(1.0684158769890935, 0.4196041821052068)
(1.066404434114071, 0.4211816502515412)
(1.0643929912390488, 0.42276166475982313)
(1.0623815483640264, 0.4243442380010827)
(1.0603701054890042, 0.4259293824468454)
(1.0583586626139818, 0.42751711067028053)
(1.0563472197389592, 0.42910743534736284)
(1.0543357768639372, 0.4307003692580549)
(1.0523243339889148, 0.4322959252875046)
(1.0503128911138924, 0.43389411642726083)
(1.04830144823887, 0.43549495577650876)
(1.0462900053638478, 0.437098456543321)
(1.0442785624888253, 0.43870463204593035)
(1.042267119613803, 0.4403134957140191)
(1.0402556767387807, 0.4419250610900304)
(1.0382442338637583, 0.4435393418304976)
(1.0362327909887359, 0.4451563517073942)
(1.0342213481137135, 0.446776104609505)
(1.0322099052386913, 0.4483986145438179)
(1.0301984623636689, 0.4500238956369371)
(1.0281870194886464, 0.4516519621365178)
(1.0261755766136242, 0.4532828284127235)
(1.0241641337386018, 0.4549165089597065)
(1.0221526908635796, 0.4565530183971097)
(1.020141247988557, 0.458192371471594)
(1.0181298051135348, 0.4598345830583874)
(1.0161183622385124, 0.4614796681628618)
(1.0141069193634902, 0.46312764192213074)
(1.0120954764884678, 0.4647785196066744)
(1.0100840336134453, 0.4664323166219927)
(1.0080725907384231, 0.4680890485102801)
(1.0060611478634005, 0.469748730952131)
(1.0040497049883783, 0.47141137976827063)
(1.0020382621133561, 0.4730770109213157)
(1.0000268192383337, 0.4747456405175611)
(0.9980153763633113, 0.4764172848087972)
(0.9960039334882889, 0.4780919601941581)
(0.9939924906132667, 0.47976968322199587)
(0.9919810477382442, 0.48145047059179136)
(0.9899696048632219, 0.4831343391560913)
(0.9879581619881995, 0.48482130592248096)
(0.9859467191131772, 0.4865113880555877)
(0.9839352762381548, 0.48820460287911915)
(0.9819238333631324, 0.48990096787793436)
(0.9799123904881102, 0.49160050070015093)
(0.9779009476130878, 0.49330321915928677)
(0.9758895047380655, 0.4950091412364386)
(0.9738780618630432, 0.4967182850824977)
(0.9718666189880207, 0.4984306690204021)
(0.9698551761129983, 0.5001463115474295)
(0.9678437332379759, 0.5018652313375284)
(0.9658322903629537, 0.5035874472436882)
(0.9638208474879313, 0.5053129783003539)
(0.9618094046129091, 0.5070418437258781)
(0.9597979617378867, 0.5087740629250208)
(0.9577865188628643, 0.5105096554914885)
(0.9557750759878421, 0.512248641210521)
(0.9537636331128195, 0.5139910400615229)
(0.9517521902377972, 0.515736872220741)
(0.9497407473627749, 0.5174861580639918)
(0.9477293044877526, 0.5192389181694336)
(0.9457178616127302, 0.5209951733203934)
(0.9437064187377078, 0.52275494450824)
(0.9416949758626856, 0.5245182529353127)
(0.939683532987663, 0.5262851200179015)
(0.9376720901126409, 0.5280555673892809)
(0.9356606472376184, 0.529829616902802)
(0.9336492043625962, 0.5316072906350374)
(0.9316377614875737, 0.5333886108889889)
(0.9296263186125513, 0.5351736001973506)
(0.9276148757375291, 0.5369622813258347)
(0.9256034328625067, 0.5387546772765592)
(0.9235919899874845, 0.5405508112914995)
(0.9215805471124621, 0.5423507068560044)
(0.9195691042374399, 0.5441543877023782)
(0.9175576613624172, 0.545961877813533)
(0.9155462184873949, 0.5477732014267078)
(0.9135347756123726, 0.549588383037262)
(0.9115233327373502, 0.5514074474025392)
(0.909511889862328, 0.553230419545807)
(0.9075004469873056, 0.5550573247602734)
(0.9054890041122834, 0.5568881886131817)
(0.9034775612372609, 0.5587230369499843)
(0.9014661183622384, 0.5605618958985997)
(0.8994546754872162, 0.562404791873754)
(0.8974432326121937, 0.5642517515814077)
(0.8954317897371715, 0.5661028020232703)
(0.8934203468621491, 0.5679579705014075)
(0.8914089039871269, 0.5698172846229377)
(0.8893974611121044, 0.5716807723048267)
(0.8873860182370821, 0.5735484617787779)
(0.8853745753620598, 0.575420381596222)
(0.8833631324870375, 0.5772965606334104)
(0.881351689612015, 0.579177028096611)
(0.8793402467369926, 0.5810618135274144)
(0.8773288038619704, 0.582950946808147)
(0.875317360986948, 0.5848444581674004)
(0.8733059181119256, 0.5867423781856731)
(0.8712944752369034, 0.5886447378011338)
(0.869283032361881, 0.5905515683155064)
(0.8672715894868586, 0.5924629014000766)
(0.8652601466118361, 0.5943787691018326)
(0.863248703736814, 0.5962992038497322)
(0.8612372608617915, 0.5982242384611083)
(0.8592258179867691, 0.6001539061482105)
(0.8572143751117469, 0.6020882405248926)
(0.8552029322367245, 0.6040272756134434)
(0.8531914893617021, 0.6059710458515677)
(0.8511800464866798, 0.6079195860995243)
(0.8491686036116575, 0.6098729316474186)
(0.8471571607366352, 0.6118311182226612)
(0.8451457178616126, 0.6137941819975915)
(0.8431342749865904, 0.6157621595972735)
(0.841122832111568, 0.6177350881074699)
(0.8391113892365458, 0.6197130050827939)
(0.8370999463615233, 0.6216959485550524)
(0.8350885034865011, 0.6236839570417756)
(0.8330770606114786, 0.625677069554949)
(0.8310656177364563, 0.6276753256099433)
(0.829054174861434, 0.6296787652346568)
(0.8270427319864115, 0.6316874289788701)
(0.8250312891113893, 0.6337013579238219)
(0.8230198462363669, 0.6357205936920122)
(0.8210084033613447, 0.6377451784572391)
(0.8189969604863222, 0.6397751549548765)
(0.8169855176112998, 0.6418105664923985)
(0.8149740747362775, 0.6438514569601593)
(0.8129626318612551, 0.6458978708424373)
(0.8109511889862329, 0.6479498532287455)
(0.8089397461112104, 0.6500074498254258)
(0.8069283032361882, 0.6520707069675256)
(0.8049168603611658, 0.654139671630973)
(0.8029054174861434, 0.6562143914450559)
(0.8008939746111211, 0.6582949147052148)
(0.7988825317360987, 0.6603812903861611)
(0.7968710888610764, 0.6624735681553263)
(0.794859645986054, 0.6645717983866597)
(0.7928482031110318, 0.6666760321747776)
(0.7908367602360094, 0.6687863213494817)
(0.7888253173609869, 0.6709027184906535)
(0.7868138744859647, 0.6730252769435411)
(0.7848024316109423, 0.6751540508344475)
(0.78279098873592, 0.6772890950868343)
(0.7807795458608976, 0.6794304654378576)
(0.7787681029858753, 0.6815782184553433)
(0.7767566601108529, 0.6837324115552246)
(0.7747452172358305, 0.68589310301945)
(0.7727337743608083, 0.6880603520143819)
(0.7707223314857858, 0.6902342186097011)
(0.7687108886107636, 0.6924147637978323)
(0.7666994457357411, 0.6946020495139121)
(0.7646880028607189, 0.6967961386563145)
(0.7626765599856964, 0.6989970951077557)
(0.760665117110674, 0.7012049837569957)
(0.7586536742356518, 0.7034198705211606)
(0.7566422313606294, 0.7056418223687055)
(0.7546307884856072, 0.7078709073430388)
(0.7526193456105847, 0.7101071945868372)
(0.7506079027355624, 0.7123507543670683)
(0.74859645986054, 0.714601658100754)
(0.7465850169855175, 0.7168599783814951)
(0.7445735741104953, 0.7191257890067893)
(0.7425621312354729, 0.7213991650061702)
(0.7405506883604507, 0.7236801826701963)
(0.7385392454854283, 0.7259689195803248)
(0.7365278026104061, 0.7282654546396987)
(0.7345163597353835, 0.7305698681048884)
(0.7325049168603612, 0.7328822416186165)
(0.7304934739853388, 0.735202658243508)
(0.7284820311103165, 0.7375312024969072)
(0.7264705882352942, 0.7398679603867953)
(0.7244591453602718, 0.7422130194488603)
(0.7224477024852496, 0.7445664687847582)
(0.7204362596102272, 0.7469283991016168)
(0.7184248167352048, 0.7492989027528285)
(0.7164133738601824, 0.7516780737801869)
(0.71440193098516, 0.7540660079574195)
(0.7123904881101377, 0.7564628028351736)
(0.7103790452351153, 0.7588685577875187)
(0.7083676023600929, 0.7612833740600203)
(0.7063561594850707, 0.7637073548194605)
(0.7043447166100483, 0.7661406052052683)
(0.702333273735026, 0.7685832323827315)
(0.7003218308600037, 0.7710353455980732)
(0.6983103879849814, 0.7734970562354625)
(0.6962989451099589, 0.7759684778760556)
(0.6942875022349364, 0.7784497263591443)
(0.6922760593599142, 0.7809409198455138)
(0.6902646164848918, 0.783442178883104)
(0.6882531736098696, 0.7859536264750763)
(0.6862417307348472, 0.7884753881503983)
(0.6842302878598249, 0.7910075920370584)
(0.6822188449848026, 0.7935503689380315)
(0.68020740210978, 0.7961038524101239)
(0.6781959592347578, 0.7986681788458311)
(0.6761845163597353, 0.8012434875583523)
(0.6741730734847131, 0.8038299208699073)
(0.6721616306096907, 0.8064276242035209)
(0.6701501877346685, 0.8090367461784339)
(0.6681387448596461, 0.8116574387093278)
(0.6661273019846237, 0.8142898571095392)
(0.6641158591096014, 0.8169341601984729)
(0.6621044162345789, 0.8195905104134187)
(0.6600929733595566, 0.8222590739259926)
(0.6580815304845342, 0.8249400207634447)
(0.656070087609512, 0.8276335249350785)
(0.6540586447344896, 0.8303397645640526)
(0.6520472018594672, 0.8330589220248414)
(0.650035758984445, 0.8357911840866621)
(0.6480243161094225, 0.8385367420631814)
(0.6460128732344003, 0.8412957919688429)
(0.6440014303593777, 0.8440685346821803)
(0.6419899874843555, 0.8468551761164946)
(0.6399785446093331, 0.849655927398314)
(0.6379671017343107, 0.8524710050540651)
(0.6359556588592885, 0.8553006312054313)
(0.6339442159842661, 0.8581450337738915)
(0.6319327731092438, 0.8610044466949721)
(0.6299213302342214, 0.863879110142788)
(0.6279098873591991, 0.8667692707654735)
(0.6258984444841768, 0.8696751819321666)
(0.6238870016091542, 0.8725971039922361)
(0.621875558734132, 0.8755353045475108)
(0.6198641158591096, 0.8784900587383133)
(0.6178526729840874, 0.8814616495441596)
(0.6158412301090649, 0.8844503681000638)
(0.6138297872340427, 0.8874565140294381)
(0.6118183443590203, 0.8904803957946748)
(0.6098069014839979, 0.8935223310665642)
(0.6077954586089755, 0.8965826471138058)
(0.6057840157339531, 0.8996616812139624)
(0.6037725728589309, 0.9027597810873154)
(0.6017611299839085, 0.905877305355208)
(0.5997496871088862, 0.9090146240245782)
(0.5977382442338638, 0.9121721190005413)
(0.5957268013588414, 0.9153501846290275)
(0.5937153584838192, 0.9185492282716605)
(0.5917039156087966, 0.9217696709152489)
(0.5896924727337745, 0.9250119478184684)
(0.587681029858752, 0.928276509198555)
(0.5856695869837298, 0.931563820961065)
(0.5836581441087073, 0.9348743654760654)
(0.581646701233685, 0.9382086424043987)
(0.5796352583586627, 0.9415671695780456)
(0.5776238154836403, 0.9449504839389672)
(0.575612372608618, 0.9483591425412488)
(0.5736009297335956, 0.9517937236218441)
(0.5715894868585734, 0.955254827745744)
(0.5695780439835509, 0.9587430790319958)
(0.5675666011085285, 0.9622591264676565)
(0.5655551582335063, 0.9658036453175187)
(0.5635437153584838, 0.9693773386382797)
(0.5615322724834616, 0.9729809389067663)
(0.5595208296084392, 0.9766152097729035)
(0.5575093867334169, 0.9802809479492997)
(0.5554979438583945, 0.9839789852507037)
(0.553486500983372, 0.9877101907981112)
(0.5514750581083498, 0.9914754734040734)
(0.5494636152333274, 0.9952757841577532)
(0.5474521723583052, 0.999112119230554)
(0.5454407294832827, 1.0029855229257838)
(0.5434292866082605, 1.0068970909987955)
(0.541417843733238, 1.0108479742775263)
(0.5394064008582157, 1.0148393826173285)
(0.5373949579831934, 1.0188725892286195)
(0.535383515108171, 1.0229489354212187)
(0.5333720722331488, 1.0270698358154864)
(0.5313606293581263, 1.031236784077663)
(0.529349186483104, 1.0354513592453265)
(0.5273377436080816, 1.0397152327189287)
(0.5253263007330592, 1.044030176007191)
(0.523314857858037, 1.0483980693281572)
(0.5213034149830145, 1.0528209111843527)
(0.5192919721079923, 1.057300829050377)
(0.5172805292329699, 1.0618400913350983)
(0.5152690863579477, 1.066441120809308)
(0.5132576434829251, 1.0711065097244301)
(0.5112462006079027, 1.0758390368900936)
(0.5092347577328805, 1.08064168703001)
(0.5072233148578581, 1.0855176727990368)
(0.5052118719828358, 1.0904704599227568)
(0.5032004291078134, 1.0955037960185292)
(0.5011889862327912, 1.1006217437791759)
(0.49917754335776876, 1.1058287193546639)
(0.4971661004827463, 1.1111295369629965)
(0.49515465760772404, 1.1165294610124206)
(0.4931432147327016, 1.1220342673410904)
(0.49113177185767937, 1.1276503156027156)
(0.48912032898265695, 1.1333846353827368)
(0.4871088861076347, 1.1392450293691563)
(0.4850974432326123, 1.1452401978973374)
(0.48308600035758986, 1.1513798905436579)
(0.48107455748256756, 1.1576750923145136)
(0.4790631146075452, 1.1641382545992776)
(0.4770516717325229, 1.1707835847890227)
(0.4750402288575005, 1.1776274138728722)
(0.4730287859824782, 1.1846886693191394)
(0.47101734310745585, 1.1919894926253518)
(0.4690059002324334, 1.1995560596152772)
(0.4669944573574112, 1.2074196913086641)
(0.4649830144823887, 1.2156183920388317)
(0.4629715716073665, 1.2241990346640783)
(0.46096012873234404, 1.2332205604046542)
(0.4589486858573218, 1.242758836399518)
(0.4569372429822994, 1.252914359677332)
(0.45492580010727696, 1.2638251578013582)
(0.4529143572322547, 1.2756899452718287)
(0.4509029143572323, 1.2888137069364363)
(0.4488914714822101, 1.3037098456543317)
(0.4468800286071876, 1.3213794181997593)
(0.4448685857321654, 1.344406853468217)
(0.44285714285714295, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 2.9714285714285715)
(2.0479885571249774, 2.9704448914752586)
(2.0459771142499554, 2.9694605949877912)
(2.043965671374933, 2.9684756808054527)
(2.0419542284999106, 2.9674901477638778)
(2.0399427856248877, 2.9665039946950404)
(2.037931342749866, 2.965517220427235)
(2.0359198998748433, 2.9645298237850604)
(2.033908456999821, 2.963541803589404)
(2.0318970141247985, 2.9625531586574274)
(2.0298855712497765, 2.9615638878025448)
(2.027874128374754, 2.960573989834412)
(2.0258626854997317, 2.959583463558905)
(2.0238512426247093, 2.9585923077781073)
(2.0218397997496873, 2.9576005212902894)
(2.0198283568746644, 2.956608102889895)
(2.017816913999642, 2.955615051367521)
(2.0158054711246196, 2.954621365509901)
(2.0137940282495976, 2.9536270440998913)
(2.011782585374575, 2.9526320859164485)
(2.009771142499553, 2.9516364897346143)
(2.0077596996245304, 2.9506402543255)
(2.005748256749508, 2.9496433784562655)
(2.0037368138744855, 2.948645860890102)
(2.0017253709994636, 2.947647700386215)
(1.9997139281244412, 2.9466488956998083)
(1.9977024852494187, 2.9456494455820605)
(1.9956910423743965, 2.9446493487801133)
(1.9936795994993741, 2.9436486040370466)
(1.9916681566243515, 2.9426472100918666)
(1.9896567137493295, 2.941645165679481)
(1.9876452708743069, 2.940642469530686)
(1.985633827999285, 2.939639120372143)
(1.9836223851242623, 2.938635116926363)
(1.98161094224924, 2.937630457911685)
(1.9795994993742176, 2.9366251420422596)
(1.9775880564991952, 2.935619168028027)
(1.9755766136241728, 2.9346125345747005)
(1.9735651707491506, 2.933605240383744)
(1.9715537278741282, 2.932597284152356)
(1.9695422849991058, 2.9315886645734466)
(1.9675308421240836, 2.9305793803356197)
(1.9655193992490612, 2.929569430123152)
(1.9635079563740387, 2.928558812615975)
(1.9614965134990165, 2.927547526489653)
(1.959485070623994, 2.9265355704153615)
(1.957473627748972, 2.92552294305987)
(1.9554621848739493, 2.9245096430855213)
(1.953450741998927, 2.923495669150208)
(1.9514392991239047, 2.9224810199073534)
(1.9494278562488823, 2.9214656940058923)
(1.94741641337386, 2.920449690090247)
(1.9454049704988376, 2.9194330068003076)
(1.9433935276238155, 2.9184156427714116)
(1.941382084748793, 2.9173975966343213)
(1.9393706418737708, 2.9163788670152027)
(1.9373591989987482, 2.915359452535604)
(1.935347756123726, 2.914339351812434)
(1.9333363132487036, 2.9133185634579384)
(1.9313248703736812, 2.912297086079681)
(1.929313427498659, 2.911274918280519)
(1.9273019846236366, 2.910252058658582)
(1.925290541748614, 2.909228505807249)
(1.923279098873592, 2.9082042583151253)
(1.9212676559985693, 2.907179314766021)
(1.9192562131235473, 2.9061536737389275)
(1.9172447702485247, 2.9051273338079953)
(1.9152333273735025, 2.904100293542508)
(1.91322188449848, 2.9030725515068645)
(1.9112104416234579, 2.902044106260549)
(1.9091989987484352, 2.9010149563581127)
(1.907187555873413, 2.899985100349148)
(1.9051761129983906, 2.898954536778264)
(1.9031646701233682, 2.8979232641850636)
(1.9011532272483462, 2.896891281104119)
(1.8991417843733236, 2.8958585860649486)
(1.8971303414983012, 2.894825177591989)
(1.895118898623279, 2.893791054204576)
(1.8931074557482566, 2.892756214416914)
(1.8910960128732344, 2.8917206567380536)
(1.889084569998212, 2.8906843796718693)
(1.8870731271231895, 2.8896473817170296)
(1.8850616842481673, 2.8886096613669743)
(1.883050241373145, 2.8875712171098877)
(1.8810387984981225, 2.886532047428675)
(1.8790273556231, 2.885492150800934)
(1.8770159127480779, 2.88445152569893)
(1.8750044698730552, 2.8834101705895696)
(1.8729930269980333, 2.8823680839343755)
(1.8709815841230106, 2.8813252641894582)
(1.8689701412479884, 2.88028170980549)
(1.866958698372966, 2.8792374192276773)
(1.8649472554979436, 2.8781923908957374)
(1.8629358126229214, 2.8771466232438643)
(1.860924369747899, 2.8761001147007095)
(1.8589129268728766, 2.875052863689347)
(1.8569014839978544, 2.874004868627251)
(1.854890041122832, 2.8729561279262645)
(1.8528785982478095, 2.8719066399925746)
(1.8508671553727871, 2.8708564032266803)
(1.848855712497765, 2.869805416023367)
(1.8468442696227427, 2.8687536767716764)
(1.8448328267477203, 2.867701183854879)
(1.842821383872698, 2.8666479356504446)
(1.8408099409976755, 2.8655939305300104)
(1.8387984981226533, 2.8645391668593576)
(1.8367870552476306, 2.863483642998376)
(1.8347756123726087, 2.862427357301036)
(1.832764169497586, 2.8613703081153625)
(1.8307527266225638, 2.8603124937833972)
(1.8287412837475414, 2.859253912641176)
(1.8267298408725192, 2.8581945630186927)
(1.8247183979974968, 2.857134443239872)
(1.8227069551224744, 2.8560735516225364)
(1.820695512247452, 2.8550118864783762)
(1.8186840693724298, 2.8539494461129173)
(1.8166726264974074, 2.852886228825491)
(1.814661183622385, 2.851822232909199)
(1.8126497407473625, 2.8507574566508858)
(1.8106382978723403, 2.849691898331105)
(1.8086268549973177, 2.8486255562240848)
(1.8066154121222957, 2.847558428597697)
(1.804603969247273, 2.8464905137134258)
(1.8025925263722509, 2.8454218098263313)
(1.8005810834972285, 2.8443523151850183)
(1.7985696406222063, 2.843282028031603)
(1.796558197747184, 2.8422109466016803)
(1.7945467548721614, 2.8411390691242846)
(1.7925353119971392, 2.8400663938218633)
(1.7905238691221168, 2.838992918910236)
(1.7885124262470946, 2.837918642598564)
(1.786500983372072, 2.836843563089313)
(1.7844895404970498, 2.835767678578219)
(1.7824780976220274, 2.8346909872542536)
(1.780466654747005, 2.833613487299586)
(1.7784552118719827, 2.8325351768895506)
(1.7764437689969603, 2.8314560541926084)
(1.7744323261219381, 2.830376117370312)
(1.7724208832469157, 2.829295364577267)
(1.7704094403718933, 2.8282137939611003)
(1.768397997496871, 2.827131403662415)
(1.7663865546218485, 2.8260481918147615)
(1.7643751117468263, 2.824964156544594)
(1.7623636688718038, 2.8238792959712358)
(1.7603522259967816, 2.82279360820684)
(1.758340783121759, 2.8217070913563504)
(1.7563293402467368, 2.8206197435174656)
(1.7543178973717144, 2.8195315627805977)
(1.7523064544966922, 2.8184425472288335)
(1.7502950116216698, 2.817352694937896)
(1.7482835687466474, 2.8162620039761053)
(1.7462721258716254, 2.8151704724043354)
(1.7442606829966028, 2.8140780982759774)
(1.7422492401215806, 2.8129848796368986)
(1.7402377972465581, 2.8118908145253996)
(1.7382263543715357, 2.8107959009721757)
(1.7362149114965133, 2.8097001370002728)
(1.734203468621491, 2.8086035206250495)
(1.7321920257464687, 2.807506049854131)
(1.7301805828714465, 2.8064077226873705)
(1.7281691399964239, 2.8053085371168036)
(1.7261576971214017, 2.8042084911266087)
(1.7241462542463792, 2.8031075826930603)
(1.722134811371357, 2.8020058097844887)
(1.7201233684963344, 2.8009031703612335)
(1.7181119256213124, 2.7997996623756025)
(1.7161004827462898, 2.798695283771825)
(1.7140890398712676, 2.7975900324860086)
(1.7120775969962452, 2.7964839064460922)
(1.7100661541212228, 2.7953769035718032)
(1.7080547112462003, 2.7942690217746105)
(1.7060432683711781, 2.7931602589576783)
(1.704031825496156, 2.79205061301582)
(1.7020203826211335, 2.790940081835453)
(1.7000089397461111, 2.789828663294549)
(1.6979974968710887, 2.788716355262589)
(1.6959860539960665, 2.787603155600514)
(1.693974611121044, 2.7864890621606797)
(1.6919631682460217, 2.7853740727868037)
(1.6899517253709992, 2.784258185313922)
(1.687940282495977, 2.7831413975683352)
(1.6859288396209546, 2.7820237073675633)
(1.6839173967459324, 2.7809051125202915)
(1.6819059538709098, 2.779785610826325)
(1.6798945109958878, 2.7786652000765346)
(1.6778830681208652, 2.777543878052807)
(1.675871625245843, 2.776421642527995)
(1.6738601823708206, 2.775298491265863)
(1.6718487394957982, 2.774174422021038)
(1.6698372966207757, 2.773049432538956)
(1.6678258537457535, 2.7719235205558093)
(1.6658144108707311, 2.7707966837984914)
(1.6638029679957087, 2.7696689199845475)
(1.6617915251206863, 2.7685402268221178)
(1.659780082245664, 2.7674106020098828)
(1.657768639370642, 2.7662800432370096)
(1.6557571964956195, 2.7651485481830984)
(1.6537457536205968, 2.764016114518123)
(1.6517343107455749, 2.762882739902378)
(1.6497228678705524, 2.7617484219864212)
(1.64771142499553, 2.7606131584110174)
(1.6456999821205078, 2.75947694680708)
(1.6436885392454852, 2.7583397847956146)
(1.641677096370463, 2.7572016699876594)
(1.6396656534954408, 2.7560625999842294)
(1.6376542106204184, 2.7549225723762536)
(1.635642767745396, 2.753781584744518)
(1.6336313248703735, 2.752639634659607)
(1.6316198819953511, 2.751496719681839)
(1.6296084391203292, 2.7503528373612087)
(1.6275969962453065, 2.7492079852373252)
(1.625585553370284, 2.74806216083935)
(1.6235741104952617, 2.7469153616859354)
(1.6215626676202395, 2.7457675852851597)
(1.619551224745217, 2.7446188291344673)
(1.6175397818701949, 2.7434690907206023)
(1.6155283389951722, 2.7423183675195455)
(1.61351689612015, 2.74116665699645)
(1.6115054532451278, 2.7400139566055755)
(1.6094940103701054, 2.738860263790223)
(1.607482567495083, 2.737705575982668)
(1.6054711246200606, 2.7365498906040946)
(1.6034596817450382, 2.7353932050645278)
(1.6014482388700162, 2.734235516762767)
(1.5994367959949936, 2.7330768230863156)
(1.5974253531199711, 2.7319171214113136)
(1.595413910244949, 2.730756409102468)
(1.5934024673699265, 2.7295946835129836)
(1.5913910244949043, 2.728431941984492)
(1.589379581619882, 2.727268181846978)
(1.5873681387448595, 2.7261034004187152)
(1.5853566958698373, 2.7249375950061854)
(1.583345252994815, 2.723770762904012)
(1.5813338101197925, 2.7226029013948843)
(1.5793223672447703, 2.7214340077494836)
(1.5773109243697476, 2.720264079226409)
(1.5752994814947254, 2.7190931130721037)
(1.5732880386197032, 2.717921106520777)
(1.5712765957446808, 2.7167480567943305)
(1.5692651528696582, 2.715573961102279)
(1.567253709994636, 2.7143988166416753)
(1.5652422671196136, 2.7132226205970307)
(1.5632308242445916, 2.712045370140236)
(1.561219381369569, 2.7108670624304834)
(1.5592079384945465, 2.7096876946141855)
(1.5571964956195243, 2.708507263824896)
(1.5551850527445021, 2.7073257671832267)
(1.5531736098694795, 2.706143201796766)
(1.5511621669944573, 2.7049595647599984)
(1.5491507241194347, 2.7037748531542167)
(1.5471392812444125, 2.7025890640474435)
(1.5451278383693903, 2.7014021944943427)
(1.5431163954943679, 2.700214241536135)
(1.5411049526193454, 2.6990252022005126)
(1.539093509744323, 2.697835073501552)
(1.5370820668693008, 2.696643852439626)
(1.5350706239942786, 2.6954515360013165)
(1.5330591811192562, 2.694258121159325)
(1.5310477382442336, 2.693063604872383)
(1.5290362953692116, 2.691867984085161)
(1.5270248524941892, 2.6906712557281787)
(1.5250134096191668, 2.6894734167177115)
(1.5230019667441443, 2.6882744639556995)
(1.520990523869122, 2.687074394329652)
(1.5189790809940995, 2.6858732047125553)
(1.5169676381190775, 2.6846708919627753)
(1.514956195244055, 2.6834674529239644)
(1.5129447523690327, 2.6822628844249623)
(1.51093330949401, 2.6810571832797003)
(1.5089218666189879, 2.679850346287102)
(1.5069104237439657, 2.6786423702309854)
(1.5048989808689432, 2.6774332518799593)
(1.5028875379939206, 2.6762229879873276)
(1.5008760951188986, 2.675011575290985)
(1.4988646522438764, 2.6737990105133127)
(1.4968532093688538, 2.672585290361079)
(1.4948417664938316, 2.67137041152533)
(1.492830323618809, 2.6701543706812894)
(1.490818880743787, 2.6689371644882494)
(1.4888074378687646, 2.6677187895894634)
(1.4867959949937422, 2.6664992426120397)
(1.4847845521187197, 2.665278520166831)
(1.4827731092436973, 2.664056618848326)
(1.480761666368675, 2.6628335352345367)
(1.478750223493653, 2.661609265886888)
(1.4767387806186303, 2.6603838073501063)
(1.4747273377436079, 2.6591571561521)
(1.4727158948685857, 2.6579293088038534)
(1.4707044519935635, 2.656700261799303)
(1.468693009118541, 2.6554700116152246)
(1.4666815662435186, 2.6542385547111156)
(1.464670123368496, 2.6530058875290745)
(1.462658680493474, 2.6517720064936823)
(1.4606472376184516, 2.650536908011881)
(1.4586357947434292, 2.6493005884728507)
(1.4566243518684068, 2.6480630442478885)
(1.4546129089933844, 2.6468242716902823)
(1.4526014661183622, 2.6455842671351864)
(1.45059002324334, 2.644343026899494)
(1.4485785803683173, 2.6431005472817115)
(1.4465671374932951, 2.6418568245618275)
(1.444555694618273, 2.6406118550011852)
(1.4425442517432505, 2.639365634842349)
(1.4405328088682283, 2.638118160308972)
(1.4385213659932057, 2.636869427605667)
(1.4365099231181833, 2.6356194329178644)
(1.434498480243161, 2.6343681724116843)
(1.4324870373681389, 2.633115642233792)
(1.4304755944931162, 2.6318618385112647)
(1.428464151618094, 2.6306067573514493)
(1.4264527087430714, 2.629350394841822)
(1.4244412658680492, 2.6280927470498474)
(1.422429822993027, 2.6268338100228315)
(1.4204183801180046, 2.625573579787779)
(1.4184069372429822, 2.6243120523512493)
(1.41639549436796, 2.623049223699203)
(1.4143840514929376, 2.6217850897968593)
(1.4123726086179154, 2.6205196465885403)
(1.4103611657428927, 2.6192528899975223)
(1.4083497228678703, 2.6179848159258827)
(1.406338279992848, 2.616715420254343)
(1.404326837117826, 2.6154446988421145)
(1.4023153942428033, 2.6141726475267406)
(1.400303951367781, 2.6128992621239364)
(1.3982925084927587, 2.6116245384274315)
(1.3962810656177365, 2.610348472208802)
(1.3942696227427143, 2.609071059217314)
(1.3922581798676916, 2.607792295179752)
(1.3902467369926694, 2.6065121758002565)
(1.388235294117647, 2.6052306967601533)
(1.3862238512426246, 2.603947853717785)
(1.3842124083676024, 2.602663642308338)
(1.38220096549258, 2.601378058143669)
(1.3801895226175573, 2.600091096812133)
(1.3781780797425354, 2.5988027538784033)
(1.376166636867513, 2.5975130248832956)
(1.3741551939924908, 2.596221905343585)
(1.3721437511174681, 2.5949293907518265)
(1.3701323082424457, 2.5936354765761727)
(1.3681208653674235, 2.592340158260185)
(1.3661094224924013, 2.5910434312226482)
(1.3640979796173787, 2.5897452908573815)
(1.3620865367423565, 2.5884457325330468)
(1.360075093867334, 2.587144751592958)
(1.3580636509923116, 2.5858423433548836)
(1.3560522081172897, 2.584538503110852)
(1.354040765242267, 2.5832332261269517)
(1.3520293223672444, 2.5819265076431313)
(1.3500178794922224, 2.5806183428729987)
(1.3480064366172, 2.579308727003613)
(1.3459949937421778, 2.5779976551952797)
(1.3439835508671554, 2.576685122581344)
(1.3419721079921327, 2.575371124267977)
(1.3399606651171108, 2.5740556553339644)
(1.3379492222420883, 2.57273871083049)
(1.335937779367066, 2.5714202857809214)
(1.3339263364920435, 2.5701003751805875)
(1.3319148936170213, 2.5687789739965585)
(1.3299034507419987, 2.567456077167421)
(1.3278920078669767, 2.566131679603054)
(1.325880564991954, 2.5648057761843965)
(1.3238691221169319, 2.563478361763222)
(1.3218576792419094, 2.5621494311618997)
(1.3198462363668872, 2.5608189791731624)
(1.3178347934918648, 2.5594870005598676)
(1.3158233506168424, 2.558153490054757)
(1.3138119077418198, 2.556818442360213)
(1.3118004648667978, 2.5554818521480147)
(1.3097890219917754, 2.5541437140590864)
(1.307777579116753, 2.552804022703251)
(1.3057661362417305, 2.5514627726589745)
(1.3037546933667084, 2.5501199584731102)
(1.3017432504916862, 2.548775574660641)
(1.2997318076166637, 2.5474296157044147)
(1.2977203647416413, 2.5460820760548857)
(1.295708921866619, 2.544732950129842)
(1.2936974789915965, 2.543382232314141)
(1.2916860361165743, 2.5420299169594305)
(1.289674593241552, 2.54067599838388)
(1.2876631503665295, 2.5393204708718944)
(1.285651707491507, 2.5379633286738423)
(1.2836402646164848, 2.5366045660057623)
(1.2816288217414626, 2.53524417704908)
(1.2796173788664402, 2.533882155950317)
(1.2776059359914178, 2.5325184968207957)
(1.2755944931163954, 2.531153193736344)
(1.2735830502413732, 2.5297862407369927)
(1.2715716073663508, 2.5284176318266756)
(1.2695601644913284, 2.527047360972918)
(1.267548721616306, 2.52567542210653)
(1.2655372787412837, 2.524301809121292)
(1.2635258358662613, 2.522926515873637)
(1.2615143929912391, 2.521549536182331)
(1.2595029501162165, 2.520170863828147)
(1.257491507241194, 2.5187904925535403)
(1.2554800643661719, 2.517408416062314)
(1.2534686214911497, 2.5160246280192857)
(1.2514571786161273, 2.5146391220499487)
(1.2494457357411048, 2.513251891740129)
(1.2474342928660827, 2.5118629306356395)
(1.2454228499910602, 2.510472232241927)
(1.2434114071160378, 2.5090797900237223)
(1.2413999642410154, 2.5076855974046786)
(1.2393885213659932, 2.5062896477670105)
(1.2373770784909708, 2.504891934451126)
(1.2353656356159484, 2.5034924507552585)
(1.2333541927409262, 2.50209118993509)
(1.2313427498659038, 2.500688145203372)
(1.2293313069908816, 2.4992833097295413)
(1.2273198641158591, 2.4978766766393345)
(1.2253084212408367, 2.496468239014394)
(1.2232969783658143, 2.49505798989187)
(1.2212855354907919, 2.4936459222640197)
(1.2192740926157697, 2.492232029077803)
(1.2172626497407473, 2.4908163032344675)
(1.215251206865725, 2.489398737589137)
(1.2132397639907027, 2.4879793249503876)
(1.2112283211156802, 2.486558058079823)
(1.2092168782406578, 2.485134929691646)
(1.2072054353656356, 2.483709932452217)
(1.2051939924906132, 2.48228305897962)
(1.2031825496155908, 2.4808543018432134)
(1.2011711067405686, 2.4794236535631766)
(1.1991596638655462, 2.4779911066100553)
(1.1971482209905238, 2.476556653404301)
(1.1951367781155016, 2.475120286315798)
(1.1931253352404791, 2.4736819976633955)
(1.1911138923654567, 2.472241779714424)
(1.1891024494904345, 2.4707996246842128)
(1.1870910066154121, 2.4693555247355983)
(1.1850795637403897, 2.4679094719784267)
(1.1830681208653673, 2.4664614584690523)
(1.181056677990345, 2.4650114762098267)
(1.1790452351153227, 2.4635595171485845)
(1.1770337922403005, 2.462105573178121)
(1.175022349365278, 2.4606496361356665)
(1.1730109064902556, 2.4591916978023467)
(1.1709994636152332, 2.4577317499026456)
(1.1689880207402108, 2.456269784103857)
(1.1669765778651886, 2.454805792015528)
(1.1649651349901662, 2.453339765188897)
(1.162953692115144, 2.4518716951163277)
(1.1609422492401216, 2.45040157323073)
(1.1589308063650992, 2.4489293909049783)
(1.1569193634900767, 2.44745513945132)
(1.1549079206150545, 2.4459788101207787)
(1.1528964777400321, 2.4445003941025467)
(1.1508850348650097, 2.443019882523373)
(1.1488735919899875, 2.4415372664469417)
(1.146862149114965, 2.4400525368732406)
(1.144850706239943, 2.438565684737927)
(1.1428392633649205, 2.43707670091168)
(1.140827820489898, 2.435585576199548)
(1.1388163776148756, 2.434092301340285)
(1.1368049347398532, 2.432596867005678)
(1.134793491864831, 2.4310992637998723)
(1.1327820489898086, 2.429599482258676)
(1.1307706061147864, 2.4280975128488684)
(1.128759163239764, 2.4265933459674898)
(1.1267477203647416, 2.4250869719411234)
(1.1247362774897194, 2.4235783810251745)
(1.1227248346146967, 2.4220675634031306)
(1.1207133917396745, 2.42055450918582)
(1.1187019488646521, 2.4190392084106502)
(1.11669050598963, 2.4175216510408517)
(1.1146790631146075, 2.416001826964694)
(1.112667620239585, 2.4144797259947053)
(1.110656177364563, 2.4129553378668716)
(1.1086447344895405, 2.4114286522398323)
(1.106633291614518, 2.4098996586940604)
(1.1046218487394959, 2.408368346731032)
(1.1026104058644735, 2.406834705772388)
(1.100598962989451, 2.405298725159078)
(1.0985875201144286, 2.403760394150498)
(1.0965760772394064, 2.4022197019236144)
(1.094564634364384, 2.400676637572075)
(1.0925531914893618, 2.3991311901053085)
(1.0905417486143394, 2.3975833484476103)
(1.088530305739317, 2.3960331014372174)
(1.0865188628642946, 2.394480437825369)
(1.0845074199892721, 2.392925346275355)
(1.08249597711425, 2.3913678153615487)
(1.0804845342392275, 2.3898078335684283)
(1.0784730913642053, 2.388245389289584)
(1.076461648489183, 2.3866804708267093)
(1.0744502056141605, 2.385113066388581)
(1.0724387627391383, 2.38354316409002)
(1.0704273198641157, 2.381970751950843)
(1.0684158769890935, 2.380395817894793)
(1.066404434114071, 2.3788183497484585)
(1.0643929912390488, 2.3772383352401767)
(1.0623815483640264, 2.3756557619989174)
(1.0603701054890042, 2.3740706175531545)
(1.0583586626139818, 2.3724828893297194)
(1.0563472197389592, 2.370892564652637)
(1.0543357768639372, 2.3692996307419447)
(1.0523243339889148, 2.367704074712495)
(1.0503128911138924, 2.366105883572739)
(1.04830144823887, 2.364505044223491)
(1.0462900053638478, 2.3629015434566787)
(1.0442785624888253, 2.3612953679540696)
(1.042267119613803, 2.359686504285981)
(1.0402556767387807, 2.3580749389099696)
(1.0382442338637583, 2.3564606581695022)
(1.0362327909887359, 2.3548436482926056)
(1.0342213481137135, 2.353223895390495)
(1.0322099052386913, 2.351601385456182)
(1.0301984623636689, 2.349976104363063)
(1.0281870194886464, 2.348348037863482)
(1.0261755766136242, 2.3467171715872763)
(1.0241641337386018, 2.3450834910402936)
(1.0221526908635796, 2.3434469816028902)
(1.020141247988557, 2.341807628528406)
(1.0181298051135348, 2.3401654169416126)
(1.0161183622385124, 2.338520331837138)
(1.0141069193634902, 2.336872358077869)
(1.0120954764884678, 2.3352214803933253)
(1.0100840336134453, 2.333567683378007)
(1.0080725907384231, 2.3319109514897196)
(1.0060611478634005, 2.330251269047869)
(1.0040497049883783, 2.328588620231729)
(1.0020382621133561, 2.326922989078684)
(1.0000268192383337, 2.3252543594824386)
(0.9980153763633113, 2.3235827151912027)
(0.9960039334882889, 2.321908039805842)
(0.9939924906132667, 2.320230316778004)
(0.9919810477382442, 2.3185495294082084)
(0.9899696048632219, 2.3168656608439084)
(0.9879581619881995, 2.315178694077519)
(0.9859467191131772, 2.313488611944412)
(0.9839352762381548, 2.3117953971208807)
(0.9819238333631324, 2.3100990321220656)
(0.9799123904881102, 2.308399499299849)
(0.9779009476130878, 2.306696780840713)
(0.9758895047380655, 2.3049908587635612)
(0.9738780618630432, 2.303281714917502)
(0.9718666189880207, 2.3015693309795977)
(0.9698551761129983, 2.29985368845257)
(0.9678437332379759, 2.2981347686624716)
(0.9658322903629537, 2.2964125527563115)
(0.9638208474879313, 2.294687021699646)
(0.9618094046129091, 2.2929581562741217)
(0.9597979617378867, 2.2912259370749792)
(0.9577865188628643, 2.2894903445085113)
(0.9557750759878421, 2.2877513587894787)
(0.9537636331128195, 2.286008959938477)
(0.9517521902377972, 2.284263127779259)
(0.9497407473627749, 2.282513841936008)
(0.9477293044877526, 2.2807610818305664)
(0.9457178616127302, 2.2790048266796066)
(0.9437064187377078, 2.27724505549176)
(0.9416949758626856, 2.275481747064687)
(0.939683532987663, 2.2737148799820983)
(0.9376720901126409, 2.2719444326107188)
(0.9356606472376184, 2.2701703830971978)
(0.9336492043625962, 2.2683927093649623)
(0.9316377614875737, 2.266611389111011)
(0.9296263186125513, 2.264826399802649)
(0.9276148757375291, 2.2630377186741653)
(0.9256034328625067, 2.2612453227234406)
(0.9235919899874845, 2.2594491887085004)
(0.9215805471124621, 2.2576492931439955)
(0.9195691042374399, 2.2558456122976214)
(0.9175576613624172, 2.2540381221864667)
(0.9155462184873949, 2.252226798573292)
(0.9135347756123726, 2.250411616962738)
(0.9115233327373502, 2.2485925525974606)
(0.909511889862328, 2.2467695804541927)
(0.9075004469873056, 2.2449426752397263)
(0.9054890041122834, 2.243111811386818)
(0.9034775612372609, 2.241276963050016)
(0.9014661183622384, 2.2394381041014)
(0.8994546754872162, 2.237595208126246)
(0.8974432326121937, 2.235748248418592)
(0.8954317897371715, 2.2338971979767295)
(0.8934203468621491, 2.2320420294985923)
(0.8914089039871269, 2.230182715377062)
(0.8893974611121044, 2.228319227695173)
(0.8873860182370821, 2.2264515382212218)
(0.8853745753620598, 2.224579618403778)
(0.8833631324870375, 2.2227034393665894)
(0.881351689612015, 2.220822971903389)
(0.8793402467369926, 2.2189381864725854)
(0.8773288038619704, 2.217049053191853)
(0.875317360986948, 2.2151555418325994)
(0.8733059181119256, 2.2132576218143267)
(0.8712944752369034, 2.211355262198866)
(0.869283032361881, 2.2094484316844936)
(0.8672715894868586, 2.207537098599923)
(0.8652601466118361, 2.205621230898167)
(0.863248703736814, 2.2037007961502675)
(0.8612372608617915, 2.2017757615388915)
(0.8592258179867691, 2.1998460938517894)
(0.8572143751117469, 2.197911759475107)
(0.8552029322367245, 2.1959727243865563)
(0.8531914893617021, 2.194028954148432)
(0.8511800464866798, 2.1920804139004755)
(0.8491686036116575, 2.1901270683525813)
(0.8471571607366352, 2.1881688817773384)
(0.8451457178616126, 2.186205818002408)
(0.8431342749865904, 2.1842378404027265)
(0.841122832111568, 2.18226491189253)
(0.8391113892365458, 2.180286994917206)
(0.8370999463615233, 2.1783040514449477)
(0.8350885034865011, 2.1763160429582245)
(0.8330770606114786, 2.174322930445051)
(0.8310656177364563, 2.1723246743900564)
(0.829054174861434, 2.170321234765343)
(0.8270427319864115, 2.1683125710211297)
(0.8250312891113893, 2.166298642076178)
(0.8230198462363669, 2.1642794063079878)
(0.8210084033613447, 2.162254821542761)
(0.8189969604863222, 2.160224845045123)
(0.8169855176112998, 2.1581894335076015)
(0.8149740747362775, 2.1561485430398406)
(0.8129626318612551, 2.1541021291575624)
(0.8109511889862329, 2.1520501467712543)
(0.8089397461112104, 2.149992550174574)
(0.8069283032361882, 2.1479292930324743)
(0.8049168603611658, 2.145860328369027)
(0.8029054174861434, 2.143785608554944)
(0.8008939746111211, 2.141705085294785)
(0.7988825317360987, 2.139618709613839)
(0.7968710888610764, 2.1375264318446736)
(0.794859645986054, 2.1354282016133403)
(0.7928482031110318, 2.1333239678252225)
(0.7908367602360094, 2.1312136786505183)
(0.7888253173609869, 2.1290972815093463)
(0.7868138744859647, 2.126974723056459)
(0.7848024316109423, 2.1248459491655525)
(0.78279098873592, 2.1227109049131654)
(0.7807795458608976, 2.1205695345621423)
(0.7787681029858753, 2.1184217815446567)
(0.7767566601108529, 2.1162675884447752)
(0.7747452172358305, 2.11410689698055)
(0.7727337743608083, 2.111939647985618)
(0.7707223314857858, 2.1097657813902986)
(0.7687108886107636, 2.1075852362021674)
(0.7666994457357411, 2.1053979504860876)
(0.7646880028607189, 2.1032038613436854)
(0.7626765599856964, 2.101002904892244)
(0.760665117110674, 2.0987950162430042)
(0.7586536742356518, 2.096580129478839)
(0.7566422313606294, 2.0943581776312943)
(0.7546307884856072, 2.092129092656961)
(0.7526193456105847, 2.0898928054131627)
(0.7506079027355624, 2.0876492456329316)
(0.74859645986054, 2.085398341899246)
(0.7465850169855175, 2.0831400216185045)
(0.7445735741104953, 2.0808742109932106)
(0.7425621312354729, 2.0786008349938294)
(0.7405506883604507, 2.0763198173298036)
(0.7385392454854283, 2.074031080419675)
(0.7365278026104061, 2.071734545360301)
(0.7345163597353835, 2.0694301318951114)
(0.7325049168603612, 2.067117758381383)
(0.7304934739853388, 2.064797341756492)
(0.7284820311103165, 2.062468797503093)
(0.7264705882352942, 2.0601320396132046)
(0.7244591453602718, 2.0577869805511395)
(0.7224477024852496, 2.0554335312152414)
(0.7204362596102272, 2.053071600898383)
(0.7184248167352048, 2.0507010972471713)
(0.7164133738601824, 2.048321926219813)
(0.71440193098516, 2.0459339920425803)
(0.7123904881101377, 2.0435371971648264)
(0.7103790452351153, 2.041131442212481)
(0.7083676023600929, 2.0387166259399794)
(0.7063561594850707, 2.036292645180539)
(0.7043447166100483, 2.0338593947947317)
(0.702333273735026, 2.0314167676172685)
(0.7003218308600037, 2.0289646544019266)
(0.6983103879849814, 2.0265029437645374)
(0.6962989451099589, 2.024031522123944)
(0.6942875022349364, 2.0215502736408553)
(0.6922760593599142, 2.019059080154486)
(0.6902646164848918, 2.016557821116896)
(0.6882531736098696, 2.0140463735249234)
(0.6862417307348472, 2.0115246118496017)
(0.6842302878598249, 2.0089924079629413)
(0.6822188449848026, 2.0064496310619684)
(0.68020740210978, 2.003896147589876)
(0.6781959592347578, 2.0013318211541686)
(0.6761845163597353, 1.9987565124416475)
(0.6741730734847131, 1.9961700791300925)
(0.6721616306096907, 1.993572375796479)
(0.6701501877346685, 1.9909632538215658)
(0.6681387448596461, 1.988342561290672)
(0.6661273019846237, 1.9857101428904607)
(0.6641158591096014, 1.9830658398015268)
(0.6621044162345789, 1.9804094895865811)
(0.6600929733595566, 1.977740926074007)
(0.6580815304845342, 1.975059979236555)
(0.656070087609512, 1.9723664750649212)
(0.6540586447344896, 1.9696602354359474)
(0.6520472018594672, 1.9669410779751584)
(0.650035758984445, 1.9642088159133377)
(0.6480243161094225, 1.9614632579368183)
(0.6460128732344003, 1.958704208031157)
(0.6440014303593777, 1.9559314653178195)
(0.6419899874843555, 1.9531448238835052)
(0.6399785446093331, 1.9503440726016859)
(0.6379671017343107, 1.9475289949459347)
(0.6359556588592885, 1.9446993687945686)
(0.6339442159842661, 1.9418549662261082)
(0.6319327731092438, 1.9389955533050278)
(0.6299213302342214, 1.9361208898572118)
(0.6279098873591991, 1.9332307292345263)
(0.6258984444841768, 1.9303248180678332)
(0.6238870016091542, 1.9274028960077638)
(0.621875558734132, 1.9244646954524889)
(0.6198641158591096, 1.9215099412616865)
(0.6178526729840874, 1.9185383504558402)
(0.6158412301090649, 1.9155496318999359)
(0.6138297872340427, 1.9125434859705617)
(0.6118183443590203, 1.909519604205325)
(0.6098069014839979, 1.9064776689334355)
(0.6077954586089755, 1.9034173528861942)
(0.6057840157339531, 1.9003383187860374)
(0.6037725728589309, 1.8972402189126845)
(0.6017611299839085, 1.8941226946447918)
(0.5997496871088862, 1.8909853759754216)
(0.5977382442338638, 1.8878278809994584)
(0.5957268013588414, 1.8846498153709723)
(0.5937153584838192, 1.8814507717283393)
(0.5917039156087966, 1.8782303290847508)
(0.5896924727337745, 1.8749880521815314)
(0.587681029858752, 1.8717234908014448)
(0.5856695869837298, 1.8684361790389348)
(0.5836581441087073, 1.8651256345239344)
(0.581646701233685, 1.861791357595601)
(0.5796352583586627, 1.8584328304219542)
(0.5776238154836403, 1.8550495160610327)
(0.575612372608618, 1.851640857458751)
(0.5736009297335956, 1.8482062763781557)
(0.5715894868585734, 1.8447451722542558)
(0.5695780439835509, 1.841256920968004)
(0.5675666011085285, 1.8377408735323433)
(0.5655551582335063, 1.834196354682481)
(0.5635437153584838, 1.83062266136172)
(0.5615322724834616, 1.8270190610932335)
(0.5595208296084392, 1.8233847902270963)
(0.5575093867334169, 1.8197190520507003)
(0.5554979438583945, 1.8160210147492961)
(0.553486500983372, 1.8122898092018886)
(0.5514750581083498, 1.8085245265959264)
(0.5494636152333274, 1.8047242158422465)
(0.5474521723583052, 1.8008878807694457)
(0.5454407294832827, 1.797014477074216)
(0.5434292866082605, 1.7931029090012043)
(0.541417843733238, 1.7891520257224736)
(0.5394064008582157, 1.7851606173826713)
(0.5373949579831934, 1.7811274107713804)
(0.535383515108171, 1.7770510645787811)
(0.5333720722331488, 1.7729301641845134)
(0.5313606293581263, 1.7687632159223368)
(0.529349186483104, 1.7645486407546733)
(0.5273377436080816, 1.760284767281071)
(0.5253263007330592, 1.7559698239928088)
(0.523314857858037, 1.7516019306718427)
(0.5213034149830145, 1.747179088815647)
(0.5192919721079923, 1.742699170949623)
(0.5172805292329699, 1.7381599086649016)
(0.5152690863579477, 1.7335588791906917)
(0.5132576434829251, 1.7288934902755697)
(0.5112462006079027, 1.7241609631099062)
(0.5092347577328805, 1.7193583129699899)
(0.5072233148578581, 1.714482327200963)
(0.5052118719828358, 1.709529540077243)
(0.5032004291078134, 1.7044962039814706)
(0.5011889862327912, 1.699378256220824)
(0.49917754335776876, 1.694171280645336)
(0.4971661004827463, 1.6888704630370033)
(0.49515465760772404, 1.6834705389875793)
(0.4931432147327016, 1.6779657326589095)
(0.49113177185767937, 1.6723496843972843)
(0.48912032898265695, 1.666615364617263)
(0.4871088861076347, 1.6607549706308435)
(0.4850974432326123, 1.6547598021026624)
(0.48308600035758986, 1.648620109456342)
(0.48107455748256756, 1.6423249076854862)
(0.4790631146075452, 1.6358617454007223)
(0.4770516717325229, 1.6292164152109772)
(0.4750402288575005, 1.6223725861271276)
(0.4730287859824782, 1.6153113306808604)
(0.47101734310745585, 1.608010507374648)
(0.4690059002324334, 1.6004439403847226)
(0.4669944573574112, 1.5925803086913357)
(0.4649830144823887, 1.5843816079611681)
(0.4629715716073665, 1.5758009653359215)
(0.46096012873234404, 1.5667794395953456)
(0.4589486858573218, 1.557241163600482)
(0.4569372429822994, 1.5470856403226678)
(0.45492580010727696, 1.5361748421986416)
(0.4529143572322547, 1.5243100547281712)
(0.4509029143572323, 1.5111862930635636)
(0.4488914714822101, 1.4962901543456681)
(0.4468800286071876, 1.4786205818002405)
(0.4448685857321654, 1.4555931465317828)
(0.44285714285714295, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 0.1142857142857141)
(2.048212050777758, 0.11509054333842461)
(2.0464241015555156, 0.11589587682817037)
(2.0446361523332737, 0.1167017157046295)
(2.0428482031110318, 0.11750806092046329)
(2.041060253888789, 0.11831491343133016)
(2.0392723046665475, 0.11912227419589838)
(2.037484355444305, 0.11993014417585957)
(2.035696406222063, 0.12073852433594179)
(2.033908456999821, 0.12154741564392291)
(2.032120507777579, 0.122356819070645)
(2.030332558555337, 0.12316673559002655)
(2.0285446093330948, 0.12397716617907739)
(2.026756660110853, 0.12478811181791194)
(2.024968710888611, 0.1255995734897628)
(2.023180761666368, 0.12641155218099476)
(2.0213928124441263, 0.12722404888111938)
(2.0196048632218844, 0.12803706458280795)
(2.017816913999642, 0.12885060028190698)
(2.0160289647774, 0.1296646569774511)
(2.014241015555158, 0.13047923567167863)
(2.012453066332916, 0.1312943373700448)
(2.010665117110674, 0.13210996308123701)
(2.0088771678884316, 0.13292611381718933)
(2.0070892186661897, 0.13374279059309635)
(2.005301269443948, 0.13455999442742939)
(2.0035133202217055, 0.13537772634195)
(2.0017253709994636, 0.13619598736172533)
(1.9999374217772212, 0.1370147785151432)
(1.998149472554979, 0.13783410083392722)
(1.9963615233327372, 0.1386539553531514)
(1.994573574110495, 0.13947434311125662)
(1.9927856248882532, 0.1402952651500644)
(1.9909976756660108, 0.14111672251479357)
(1.989209726443769, 0.1419387162540755)
(1.9874217772215268, 0.14276124741996932)
(1.9856338279992845, 0.1435843170679778)
(1.9838458787770425, 0.144407926257063)
(1.9820579295548004, 0.1452320760496637)
(1.9802699803325585, 0.14605676751170837)
(1.9784820311103162, 0.14688200171263444)
(1.9766940818880743, 0.14770777972540183)
(1.9749061326658321, 0.14853410262651146)
(1.97311818344359, 0.1493609714960198)
(1.971330234221348, 0.15018838741755647)
(1.9695422849991058, 0.1510163514783407)
(1.9677543357768639, 0.15184486476919679)
(1.9659663865546217, 0.15267392838457305)
(1.9641784373323796, 0.1535035434225569)
(1.9623904881101375, 0.15433371098489213)
(1.9606025388878954, 0.15516443217699694)
(1.9588145896656532, 0.1559957081079797)
(1.9570266404434111, 0.15682753989065734)
(1.9552386912211692, 0.15765992864157208)
(1.953450741998927, 0.15849287548100954)
(1.9516627927766852, 0.15932638153301548)
(1.9498748435544428, 0.1601604479254144)
(1.9480868943322007, 0.16099507578982664)
(1.9462989451099588, 0.16183026626168662)
(1.9445109958877165, 0.1626660204802608)
(1.9427230466654746, 0.1635023395886659)
(1.9409350974432324, 0.16433922473388707)
(1.93914714822099, 0.16517667706679595)
(1.9373591989987484, 0.16601469774216993)
(1.935571249776506, 0.16685328791870968)
(1.9337833005542642, 0.16769244875905875)
(1.931995351332022, 0.16853218142982174)
(1.93020740210978, 0.1693724871015836)
(1.9284194528875378, 0.17021336694892875)
(1.926631503665296, 0.17105482215045953)
(1.9248435544430536, 0.17189685388881637)
(1.9230556052208116, 0.1727394633506969)
(1.9212676559985695, 0.17358265172687481)
(1.9194797067763272, 0.17442642021222077)
(1.9176917575540855, 0.17527077000572033)
(1.9159038083318432, 0.17611570231049645)
(1.9141158591096008, 0.1769612183338265)
(1.9123279098873591, 0.17780731928716476)
(1.9105399606651168, 0.17865400638616147)
(1.908752011442875, 0.17950128085068306)
(1.9069640622206327, 0.18034914390483392)
(1.9051761129983906, 0.18119759677697544)
(1.9033881637761487, 0.18204664069974807)
(1.9016002145539066, 0.18289627691009125)
(1.8998122653316643, 0.1837465066492654)
(1.8980243161094223, 0.1845973311628719)
(1.8962363668871802, 0.18544875170087516)
(1.894448417664938, 0.18630076951762442)
(1.8926604684426962, 0.18715338587187413)
(1.8908725192204539, 0.18800660202680675)
(1.889084569998212, 0.1888604192500536)
(1.8872966207759698, 0.18971483881371798)
(1.8855086715537275, 0.19056986199439652)
(1.8837207223314858, 0.19142549007320153)
(1.8819327731092435, 0.19228172433578283)
(1.8801448238870015, 0.19313856607235214)
(1.8783568746647594, 0.1939960165777035)
(1.8765689254425173, 0.1948540771512377)
(1.8747809762202752, 0.1957127490969841)
(1.872993026998033, 0.19657203372362497)
(1.871205077775791, 0.19743193234451772)
(1.869417128553549, 0.19829244627771891)
(1.867629179331307, 0.19915357684600754)
(1.8658412301090648, 0.2000153253769088)
(1.8640532808868226, 0.2008776932027183)
(1.8622653316645805, 0.20174068166052517)
(1.8604773824423384, 0.20260429209223774)
(1.8586894332200965, 0.20346852584460628)
(1.8569014839978542, 0.20433338426924874)
(1.8551135347756122, 0.20519886872267468)
(1.8533255855533701, 0.2060649805663104)
(1.8515376363311282, 0.2069317211665238)
(1.849749687108886, 0.20779909189464973)
(1.8479617378866438, 0.20866709412701523)
(1.8461737886644018, 0.20953572924496444)
(1.8443858394421597, 0.2104049986348855)
(1.8425978902199176, 0.21127490368823465)
(1.8408099409976755, 0.21214544580156458)
(1.8390219917754334, 0.2130166263765476)
(1.8372340425531912, 0.21388844682000463)
(1.835446093330949, 0.2147609085439306)
(1.8336581441087072, 0.2156340129655201)
(1.831870194886465, 0.21650776150719686)
(1.830082245664223, 0.21738215559663798)
(1.8282942964419808, 0.218257196666803)
(1.826506347219739, 0.2191328861559605)
(1.8247183979974968, 0.22000922550771618)
(1.8229304487752547, 0.22088621617103965)
(1.8211424995530126, 0.22176385960029354)
(1.8193545503307704, 0.22264215725526126)
(1.8175666011085285, 0.22352111060117452)
(1.8157786518862862, 0.22440072110874354)
(1.813990702664044, 0.22528099025418413)
(1.8122027534418021, 0.2261619195192468)
(1.8104148042195598, 0.2270435103912476)
(1.8086268549973181, 0.22792576436309475)
(1.8068389057750758, 0.22880868293332002)
(1.8050509565528339, 0.2296922676061084)
(1.8032630073305917, 0.23057651989132655)
(1.8014750581083496, 0.23146144130455415)
(1.7996871088861075, 0.2323470333671147)
(1.7978991596638654, 0.233233297606104)
(1.7961112104416233, 0.23412023555442252)
(1.7943232612193811, 0.2350078487508067)
(1.7925353119971392, 0.23589613873985793)
(1.7907473627748969, 0.23678510707207656)
(1.788959413552655, 0.23767475530389137)
(1.7871714643304129, 0.23856508499769258)
(1.7853835151081707, 0.23945609772186316)
(1.7835955658859288, 0.24034779505081194)
(1.7818076166636865, 0.24124017856500446)
(1.7800196674414446, 0.24213324985099827)
(1.7782317182192025, 0.24302701050147268)
(1.7764437689969603, 0.24392146211526455)
(1.7746558197747184, 0.24481660629739999)
(1.772867870552476, 0.245712444659129)
(1.771079921330234, 0.24660897881795818)
(1.769291972107992, 0.2475062103976866)
(1.76750402288575, 0.24840414102843789)
(1.765716073663508, 0.2493027723466965)
(1.7639281244412657, 0.2502021059953421)
(1.7621401752190236, 0.2511021436236833)
(1.7603522259967816, 0.2520028868874957)
(1.7585642767745395, 0.2529043374490547)
(1.7567763275522972, 0.2538064969771725)
(1.7549883783300555, 0.254709367147234)
(1.7532004291078132, 0.2556129496412336)
(1.751412479885571, 0.2565172461478109)
(1.7496245306633291, 0.2574222583622878)
(1.7478365814410868, 0.2583279879867062)
(1.7460486322188449, 0.2592344367298638)
(1.7442606829966028, 0.26014160630735383)
(1.7424727337743606, 0.2610494984416012)
(1.7406847845521187, 0.2619581148619017)
(1.7388968353298764, 0.2628674573044596)
(1.7371088861076345, 0.263777527512427)
(1.7353209368853924, 0.2646883272359428)
(1.7335329876631502, 0.26559985823217125)
(1.731745038440908, 0.26651212226534216)
(1.729957089218666, 0.26742512110679106)
(1.7281691399964239, 0.268338856534998)
(1.726381190774182, 0.2692533303356299)
(1.7245932415519398, 0.2701685443015791)
(1.7228052923296975, 0.27108450023300645)
(1.7210173431074558, 0.27200119993738037)
(1.7192293938852135, 0.27291864522952114)
(1.7174414446629716, 0.27383683793164026)
(1.7156534954407294, 0.2747557798733846)
(1.713865546218487, 0.27567547289187755)
(1.7120775969962452, 0.2765959188317626)
(1.710289647774003, 0.2775171195452468)
(1.708501698551761, 0.278439076892143)
(1.7067137493295188, 0.27936179273991524)
(1.7049258001072767, 0.28028526896372163)
(1.7031378508850348, 0.28120950744645934)
(1.7013499016627929, 0.28213451007880974)
(1.6995619524405505, 0.28306027875928286)
(1.6977740032183084, 0.28398681539426285)
(1.6959860539960665, 0.2849141218980542)
(1.6941981047738244, 0.2858422001929277)
(1.6924101555515823, 0.2867710522091673)
(1.6906222063293401, 0.28770067988511605)
(1.688834257107098, 0.28863108516722447)
(1.6870463078848559, 0.2895622700100964)
(1.685258358662614, 0.2904942363765395)
(1.6834704094403719, 0.29142698623761065)
(1.6816824602181297, 0.2923605215726668)
(1.6798945109958874, 0.2932948443694121)
(1.6781065617736455, 0.2942299566239497)
(1.6763186125514036, 0.29516586034082914)
(1.6745306633291612, 0.2961025575330971)
(1.672742714106919, 0.2970400502223496)
(1.670954764884677, 0.2979783404387799)
(1.669166815662435, 0.2989174302212325)
(1.667378866440193, 0.29985732161725376)
(1.6655909172179508, 0.30079801668314343)
(1.6638029679957087, 0.30173951748400807)
(1.6620150187734666, 0.30268182609381356)
(1.6602270695512247, 0.303624944595438)
(1.6584391203289826, 0.3045688750807265)
(1.6566511711067404, 0.30551361965054435)
(1.6548632218844983, 0.30645918041483156)
(1.6530752726622562, 0.3074055594926588)
(1.6512873234400143, 0.3083527590122812)
(1.6494993742177722, 0.3093007811111961)
(1.6477114249955298, 0.3102496279361977)
(1.645923475773288, 0.3111993016434351)
(1.6441355265510458, 0.3121498043984676)
(1.6423475773288037, 0.3131011383763249)
(1.6405596281065618, 0.3140533057615631)
(1.6387716788843194, 0.3150063087483239)
(1.6369837296620775, 0.3159601495403934)
(1.6351957804398356, 0.31691483035126233)
(1.6334078312175933, 0.31787035340418535)
(1.6316198819953514, 0.3188267209322404)
(1.629831932773109, 0.3197839351783922)
(1.6280439835508669, 0.3207419983955513)
(1.6262560343286252, 0.3217009128466366)
(1.6244680851063829, 0.3226606808046384)
(1.6226801358841405, 0.32362130455268057)
(1.6208921866618986, 0.32458278638408355)
(1.6191042374396565, 0.3255451286024291)
(1.6173162882174148, 0.3265083335216248)
(1.6155283389951725, 0.32747240346596795)
(1.61374038977293, 0.32843734077021147)
(1.6119524405506884, 0.3294031477796302)
(1.6101644913284463, 0.330369826850087)
(1.6083765421062042, 0.3313373803481001)
(1.606588592883962, 0.33230581065091047)
(1.6048006436617197, 0.3332751201465498)
(1.6030126944394776, 0.33424531123390944)
(1.601224745217236, 0.33521638632281014)
(1.5994367959949936, 0.33618834783407103)
(1.5976488467727517, 0.33716119819958035)
(1.5958608975505093, 0.33813493986236653)
(1.5940729483282672, 0.3391095752766695)
(1.5922849991060255, 0.3400851069080135)
(1.5904970498837832, 0.34106153723327925)
(1.588709100661541, 0.3420388687407776)
(1.5869211514392991, 0.3430171039303227)
(1.585133202217057, 0.3439962453133081)
(1.5833452529948149, 0.3449762954127811)
(1.5815573037725728, 0.3459572567635183)
(1.5797693545503306, 0.3469391319121027)
(1.5779814053280885, 0.3479219234170001)
(1.5761934561058466, 0.34890563384863804)
(1.5744055068836045, 0.34989026578948357)
(1.5726175576613624, 0.35087582183412147)
(1.57082960843912, 0.3518623045893359)
(1.569041659216878, 0.35284971667418863)
(1.5672537099946362, 0.3538380607201028)
(1.5654657607723939, 0.35482733937094224)
(1.5636778115501517, 0.3558175552830951)
(1.5618898623279098, 0.35680871112555756)
(1.560101913105668, 0.3578008095800165)
(1.5583139638834256, 0.3587938533409354)
(1.5565260146611835, 0.3597878451156389)
(1.5547380654389413, 0.3607827876243994)
(1.5529501162166994, 0.361778683600523)
(1.5511621669944573, 0.36277553579043875)
(1.5493742177722152, 0.3637733469537856)
(1.547586268549973, 0.36477211986350166)
(1.545798319327731, 0.3657718573059152)
(1.5440103701054888, 0.36677256208083353)
(1.542222420883247, 0.3677742370016366)
(1.5404344716610048, 0.36877688489536764)
(1.5386465224387624, 0.36978050860282674)
(1.5368585732165205, 0.37078511097866507)
(1.5350706239942786, 0.3717906948914793)
(1.5332826747720365, 0.37279726322390694)
(1.5314947255497944, 0.37380481887272343)
(1.529706776327552, 0.3748133647489389)
(1.5279188271053101, 0.37582290377789596)
(1.5261308778830682, 0.37683343889936993)
(1.5243429286608259, 0.3778449730676674)
(1.5225549794385838, 0.37885750925172723)
(1.5207670302163416, 0.3798710504352234)
(1.5189790809940995, 0.38088559961666557)
(1.5171911317718578, 0.3819011598095048)
(1.5154031825496155, 0.38291773404223584)
(1.5136152333273734, 0.3839353253585043)
(1.5118272841051315, 0.3849539368172119)
(1.5100393348828893, 0.38597357149262357)
(1.5082513856606474, 0.38699423247447706)
(1.506463436438405, 0.3880159228680906)
(1.5046754872161627, 0.38903864579447434)
(1.5028875379939208, 0.39006240439043993)
(1.501099588771679, 0.3910872018087155)
(1.4993116395494366, 0.392113041218056)
(1.4975236903271947, 0.39313992580335966)
(1.4957357411049523, 0.39416785876578153)
(1.4939477918827102, 0.3951968433228519)
(1.4921598426604685, 0.3962268827085924)
(1.4903718934382262, 0.3972579801736349)
(1.4885839442159843, 0.3982901389853415)
(1.4867959949937422, 0.39932336242792443)
(1.4850080457715, 0.4003576538025694)
(1.4832200965492581, 0.40139301642755765)
(1.4814321473270158, 0.40242945363839033)
(1.4796441981047734, 0.40346696878791377)
(1.4778562488825318, 0.40450556524644643)
(1.4760682996602896, 0.40554524640190603)
(1.4742803504380473, 0.40658601565993946)
(1.4724924012158054, 0.40762787644405163)
(1.470704451993563, 0.40867083219573785)
(1.4689165027713214, 0.40971488637461617)
(1.4671285535490792, 0.410760042458561)
(1.4653406043268369, 0.411806303943839)
(1.463552655104595, 0.41285367434524445)
(1.4617647058823529, 0.4139021571962379)
(1.4599767566601107, 0.41495175604908485)
(1.4581888074378688, 0.4160024744749964)
(1.4564008582156265, 0.4170543160642707)
(1.4546129089933844, 0.4181072844264365)
(1.4528249597711425, 0.419161383190397)
(1.4510370105489003, 0.42021661600457627)
(1.4492490613266584, 0.4212729865370669)
(1.447461112104416, 0.42233049847577797)
(1.4456731628821737, 0.4233891555285857)
(1.443885213659932, 0.42444896142348476)
(1.44209726443769, 0.4255099199087422)
(1.4403093152154476, 0.4265720347530515)
(1.4385213659932057, 0.42763530974568864)
(1.4367334167709636, 0.42869974869667027)
(1.4349454675487214, 0.42976535543691297)
(1.4331575183264795, 0.43083213381839347)
(1.4313695691042372, 0.4319000877143121)
(1.429581619881995, 0.43296922101925583)
(1.4277936706597532, 0.43403953764936454)
(1.426005721437511, 0.43511104154249836)
(1.4242177722152691, 0.43618373665840726)
(1.4224298229930268, 0.4372576269789)
(1.4206418737707847, 0.4383327165080185)
(1.4188539245485428, 0.4394090092722107)
(1.4170659753263006, 0.4404865093205077)
(1.4152780261040585, 0.44156522072470017)
(1.4134900768818164, 0.442645147579519)
(1.4117021276595745, 0.4437262940028156)
(1.4099141784373321, 0.44480866413574616)
(1.4081262292150902, 0.44589226214295563)
(1.406338279992848, 0.44697709221276605)
(1.404550330770606, 0.44806315855736356)
(1.402762381548364, 0.449150465412991)
(1.400974432326122, 0.4502390170401396)
(1.3991864831038798, 0.45132881772374434)
(1.3973985338816377, 0.4524198717733804)
(1.3956105846593954, 0.4535121835234617)
(1.3938226354371535, 0.45460575733344233)
(1.3920346862149116, 0.45570059758802006)
(1.3902467369926692, 0.4567967086973398)
(1.388458787770427, 0.45789409509720247)
(1.3866708385481852, 0.458992761249273)
(1.384882889325943, 0.46009271164129373)
(1.3830949401037012, 0.46119395078729675)
(1.3813069908814588, 0.4622964832278206)
(1.3795190416592167, 0.46340031353012867)
(1.3777310924369748, 0.4645054462884298)
(1.3759431432147327, 0.46561188612410187)
(1.3741551939924905, 0.4667196376859165)
(1.3723672447702484, 0.4678287056502677)
(1.370579295548006, 0.4689390947214015)
(1.3687913463257644, 0.4700508096316487)
(1.3670033971035223, 0.4711638551416615)
(1.3652154478812801, 0.47227823604064945)
(1.363427498659038, 0.47339395714662136)
(1.3616395494367959, 0.47451102330662753)
(1.359851600214554, 0.4756294393970055)
(1.3580636509923119, 0.47674921032362894)
(1.3562757017700695, 0.4778703410221581)
(1.3544877525478274, 0.4789928364582935)
(1.3526998033255855, 0.48011670162803377)
(1.3509118541033434, 0.4812419415579331)
(1.3491239048811015, 0.4823685613053653)
(1.347335955658859, 0.4834965659587884)
(1.345548006436617, 0.48462596063801233)
(1.343760057214375, 0.4857567504944703)
(1.341972107992133, 0.48688894071149336)
(1.3401841587698908, 0.48802253650458716)
(1.3383962095476487, 0.48915754312171233)
(1.3366082603254066, 0.49029396584356766)
(1.3348203111031647, 0.4914318099838778)
(1.3330323618809226, 0.4925710808896815)
(1.3312444126586804, 0.4937117839416264)
(1.3294564634364383, 0.49485392455426414)
(1.3276685142141962, 0.49599750817635124)
(1.325880564991954, 0.4971425402911517)
(1.3240926157697122, 0.4982890264167441)
(1.3223046665474698, 0.499436972106332)
(1.3205167173252281, 0.5005863829485568)
(1.3187287681029858, 0.5017372645678169)
(1.3169408188807437, 0.5028896226245865)
(1.3151528696585015, 0.5040434628157429)
(1.3133649204362594, 0.5051987908748928)
(1.3115769712140175, 0.5063556125727067)
(1.3097890219917754, 0.5075139337172538)
(1.3080010727695333, 0.5086737601543422)
(1.3062131235472911, 0.5098350977678645)
(1.304425174325049, 0.5109979524801442)
(1.3026372251028069, 0.5121623302522896)
(1.300849275880565, 0.5133282370845496)
(1.2990613266583229, 0.5144956790166739)
(1.2972733774360807, 0.5156646621282798)
(1.2954854282138386, 0.5168351925392192)
(1.2936974789915965, 0.5180072764099544)
(1.2919095297693544, 0.5191809199419356)
(1.2901215805471122, 0.5203561293779833)
(1.2883336313248703, 0.5215329110026763)
(1.2865456821026282, 0.5227112711427438)
(1.284757732880386, 0.523891216167462)
(1.2829697836581442, 0.5250727524890557)
(1.2811818344359018, 0.526255886563105)
(1.27939388521366, 0.5274406248889569)
(1.2776059359914178, 0.5286269740101415)
(1.2758179867691757, 0.5298149405147944)
(1.2740300375469336, 0.5310045310360823)
(1.2722420883246914, 0.5321957522526363)
(1.2704541391024495, 0.5333886108889889)
(1.2686661898802072, 0.5345831137160167)
(1.2668782406579653, 0.5357792675513893)
(1.2650902914357232, 0.5369770792600224)
(1.263302342213481, 0.5381765557545385)
(1.2615143929912391, 0.5393777039957317)
(1.2597264437689968, 0.5405805309930389)
(1.2579384945467549, 0.5417850438050176)
(1.2561505453245128, 0.5429912495398289)
(1.2543625961022706, 0.5441991553557263)
(1.2525746468800285, 0.5454087684615523)
(1.2507866976577864, 0.5466200961172397)
(1.2489987484355445, 0.5478331456343203)
(1.2472107992133021, 0.5490479243764395)
(1.2454228499910602, 0.5502644397598777)
(1.243634900768818, 0.5514826992540796)
(1.241846951546576, 0.5527027103821875)
(1.240059002324334, 0.553924480721585)
(1.2382710531020917, 0.5551480179044449)
(1.2364831038798498, 0.5563733296182863)
(1.2346951546576077, 0.5576004236065375)
(1.2329072054353656, 0.5588293076691071)
(1.2311192562131235, 0.5600599896629629)
(1.2293313069908813, 0.561292477502717)
(1.2275433577686394, 0.5625267791612206)
(1.225755408546397, 0.5637629026701655)
(1.2239674593241552, 0.5650008561206928)
(1.222179510101913, 0.5662406476640132)
(1.220391560879671, 0.5674822855120303)
(1.2186036116574288, 0.5687257779379773)
(1.2168156624351867, 0.5699711332770592)
(1.2150277132129448, 0.5712183599271048)
(1.2132397639907027, 0.5724674663492278)
(1.2114518147684605, 0.5737184610684959)
(1.2096638655462184, 0.5749713526746097)
(1.2078759163239765, 0.5762261498225912)
(1.2060879671017342, 0.5774828612334816)
(1.204300017879492, 0.578741495695047)
(1.2025120686572501, 0.580002062062497)
(1.200724119435008, 0.581264569259211)
(1.1989361702127659, 0.5825290262774745)
(1.1971482209905238, 0.5837954421792279)
(1.1953602717682819, 0.585063826096822)
(1.1935723225460397, 0.5863341872337887)
(1.1917843733237974, 0.5876065348656184)
(1.1899964241015555, 0.5888808783405509)
(1.1882084748793134, 0.5901572270803767)
(1.1864205256570712, 0.5914355905812493)
(1.184632576434829, 0.5927159784145103)
(1.1828446272125872, 0.5939984002275245)
(1.181056677990345, 0.5952828657445287)
(1.1792687287681027, 0.5965693847674919)
(1.1774807795458608, 0.5978579671769874)
(1.1756928303236187, 0.599148622933079)
(1.1739048811013766, 0.6004413620762188)
(1.1721169318791345, 0.6017361947281584)
(1.1703289826568926, 0.6030331310928734)
(1.1685410334346504, 0.6043321814575021)
(1.166753084212408, 0.6056333561932967)
(1.1649651349901662, 0.6069366657565902)
(1.163177185767924, 0.6082421206897763)
(1.1613892365456822, 0.6095497316223042)
(1.15960128732344, 0.6108595092716889)
(1.157813338101198, 0.6121714644445353)
(1.1560253888789558, 0.6134856080375792)
(1.1542374396567134, 0.6148019510387429)
(1.1524494904344715, 0.6161205045282065)
(1.1506615412122294, 0.617441279679498)
(1.1488735919899875, 0.6187642877605951)
(1.1470856427677454, 0.6200895401350495)
(1.1452976935455033, 0.6214170482631236)
(1.1435097443232611, 0.6227468237029484)
(1.141721795101019, 0.6240788781116963)
(1.1399338458787769, 0.6254132232467736)
(1.138145896656535, 0.6267498709670325)
(1.1363579474342929, 0.6280888332339988)
(1.1345699982120507, 0.6294301221131222)
(1.1327820489898086, 0.6307737497750442)
(1.1309940997675665, 0.6321197284968869)
(1.1292061505453244, 0.6334680706635614)
(1.1274182013230822, 0.6348187887690971)
(1.1256302521008403, 0.636171895417994)
(1.1238423028785982, 0.6375274033265927)
(1.122054353656356, 0.6388853253244707)
(1.1202664044341142, 0.6402456743558577)
(1.1184784552118718, 0.6416084634810764)
(1.11669050598963, 0.6429737058780045)
(1.1149025567673878, 0.6443414148435613)
(1.1131146075451457, 0.6457116037952202)
(1.1113266583229038, 0.647084286272542)
(1.1095387091006614, 0.6484594759387383)
(1.1077507598784195, 0.6498371865822564)
(1.1059628106561772, 0.6512174321183934)
(1.1041748614339353, 0.6526002265909353)
(1.1023869122116932, 0.6539855841738247)
(1.100598962989451, 0.6553735191728552)
(1.0988110137672091, 0.6567640460273961)
(1.0970230645449668, 0.6581571793121436)
(1.0952351153227249, 0.6595529337389042)
(1.0934471661004828, 0.6609513241584071)
(1.0916592168782406, 0.662352365562147)
(1.0898712676559985, 0.6637560730842604)
(1.0880833184337564, 0.6651624620034322)
(1.0862953692115145, 0.6665715477448357)
(1.0845074199892721, 0.6679833458821076)
(1.0827194707670302, 0.6693978721393548)
(1.080931521544788, 0.6708151423931988)
(1.079143572322546, 0.6722351726748541)
(1.077355623100304, 0.6736579791722443)
(1.0755676738780617, 0.6750835782321549)
(1.0737797246558198, 0.6765119863624245)
(1.0719917754335777, 0.6779432202341751)
(1.0702038262113356, 0.6793772966840819)
(1.0684158769890935, 0.6808142327166854)
(1.0666279277668513, 0.6822540455067417)
(1.0648399785446094, 0.6836967524016194)
(1.063052029322367, 0.6851423709237375)
(1.0612640801001252, 0.6865909187730479)
(1.059476130877883, 0.6880424138295652)
(1.057688181655641, 0.6894968741559396)
(1.0559002324333988, 0.6909543180000818)
(1.0541122832111567, 0.6924147637978322)
(1.0523243339889148, 0.6938782301756828)
(1.0505363847666724, 0.6953447359535484)
(1.0487484355444305, 0.6968143001475905)
(1.0469604863221884, 0.6982869419730945)
(1.0451725370999465, 0.6997626808474002)
(1.0433845878777042, 0.7012415363928906)
(1.041596638655462, 0.7027235284400336)
(1.0398086894332201, 0.7042086770304871)
(1.0380207402109778, 0.7056970024202593)
(1.0362327909887359, 0.7071885250829328)
(1.0344448417664938, 0.7086832657129509)
(1.0326568925442519, 0.7101812452289668)
(1.0308689433220095, 0.7116824847772597)
(1.0290809940997674, 0.7131870057352179)
(1.0272930448775255, 0.7146948297148895)
(1.0255050956552831, 0.7162059785666062)
(1.0237171464330412, 0.7177204743826757)
(1.0219291972107991, 0.7192383395011515)
(1.0201412479885572, 0.7207595965096761)
(1.018353298766315, 0.7222842682494036)
(1.0165653495440727, 0.723812377819)
(1.0147774003218308, 0.7253439485787271)
(1.0129894510995887, 0.7268790041546085)
(1.0112015018773466, 0.7284175684426816)
(1.0094135526551045, 0.729959665613339)
(1.0076256034328626, 0.7315053201157565)
(1.0058376542106204, 0.7330545566824185)
(1.004049704988378, 0.7346074003337324)
(1.0022617557661362, 0.7361638763827458)
(1.000473806543894, 0.7377240104399596)
(0.998685857321652, 0.7392878284182444)
(0.9968979080994099, 0.740855356537863)
(0.9951099588771679, 0.7424266213315991)
(0.9933220096549258, 0.7440016496499976)
(0.9915340604326837, 0.7455804686667177)
(0.9897461112104415, 0.7471631058840029)
(0.9879581619881994, 0.7487495891382717)
(0.9861702127659574, 0.750339946605828)
(0.9843822635437153, 0.7519342068087016)
(0.9825943143214733, 0.7535323986206152)
(0.9808063650992311, 0.7551345512730864)
(0.979018415876989, 0.7567406943616657)
(0.977230466654747, 0.7583508578523147)
(0.9754425174325049, 0.7599650720879298)
(0.9736545682102629, 0.7615833677950132)
(0.9718666189880207, 0.7632057760904973)
(0.9700786697657787, 0.7648323284887255)
(0.9682907205435365, 0.7664630569085946)
(0.9665027713212944, 0.7680979936808626)
(0.9647148220990523, 0.7697371715556283)
(0.9629268728768102, 0.7713806237099846)
(0.9611389236545682, 0.7730283837558541)
(0.9593509744323261, 0.7746804857480099)
(0.9575630252100841, 0.7763369641922865)
(0.9557750759878418, 0.7779978540539898)
(0.9539871267655997, 0.7796631907665078)
(0.9521991775433578, 0.7813330102401304)
(0.9504112283211157, 0.783007348871085)
(0.9486232790988736, 0.7846862435507918)
(0.9468353298766314, 0.7863697316753484)
(0.9450473806543894, 0.7880578511552481)
(0.9432594314321474, 0.7897506404253415)
(0.9414714822099052, 0.7914481384550457)
(0.9396835329876632, 0.7931503847588122)
(0.937895583765421, 0.7948574194068591)
(0.9361076345431789, 0.796569283036176)
(0.9343196853209368, 0.7982860168618124)
(0.9325317360986949, 0.8000076626884544)
(0.9307437868764528, 0.8017342629223031)
(0.9289558376542105, 0.803465860583262)
(0.9271678884319685, 0.8052024993174426)
(0.9253799392097264, 0.8069442234100024)
(0.9235919899874845, 0.808691077798319)
(0.9218040407652422, 0.8104431080855198)
(0.9200160915430002, 0.8122003605543717)
(0.9182281423207581, 0.8139628821815473)
(0.9164401930985159, 0.8157307206522773)
(0.9146522438762739, 0.8175039243754032)
(0.9128642946540317, 0.8192825424988462)
(0.9110763454317898, 0.8210666249254991)
(0.9092883962095476, 0.8228562223295645)
(0.9075004469873056, 0.8246513861733481)
(0.9057124977650635, 0.8264521687245273)
(0.9039245485428213, 0.8282586230739055)
(0.9021365993205793, 0.8300708031536768)
(0.9003486500983371, 0.8318887637562136)
(0.8985607008760952, 0.8337125605533954)
(0.8967727516538531, 0.8355422501165032)
(0.8949848024316109, 0.8373778899366923)
(0.8931968532093688, 0.8392195384460714)
(0.8914089039871267, 0.841067255039405)
(0.8896209547648848, 0.8429211000964638)
(0.8878330055426426, 0.8447811350050483)
(0.8860450563204005, 0.846647422184706)
(0.8842571070981584, 0.8485200251111747)
(0.8824691578759163, 0.8503990083415716)
(0.8806812086536742, 0.8522844375403632)
(0.878893259431432, 0.8541763795061407)
(0.8771053102091901, 0.8560749021992338)
(0.875317360986948, 0.8579800747701968)
(0.8735294117647059, 0.8598919675891961)
(0.8717414625424638, 0.8618106522763402)
(0.8699535133202219, 0.8637362017329838)
(0.8681655640979796, 0.86566869017405)
(0.8663776148757375, 0.8676081931614051)
(0.8645896656534955, 0.8695547876383346)
(0.8628017164312534, 0.8715085519651613)
(0.8610137672090112, 0.8734695659560512)
(0.8592258179867692, 0.8754379109170607)
(0.857437868764527, 0.8774136696854711)
(0.855649919542285, 0.8793969266704676)
(0.8538619703200429, 0.8813877678952194)
(0.8520740210978008, 0.8833862810404167)
(0.8502860718755587, 0.8853925554893325)
(0.8484981226533167, 0.8874066823744693)
(0.8467101734310746, 0.8894287546258636)
(0.8449222242088323, 0.891458867021118)
(0.8431342749865904, 0.8934971162372385)
(0.8413463257643482, 0.8955436009043577)
(0.8395583765421063, 0.8975984216614259)
(0.8377704273198641, 0.8996616812139622)
(0.835982478097622, 0.9017334843939568)
(0.8341945288753799, 0.9038139382220258)
(0.8324065796531377, 0.9059031519719195)
(0.8306186304308958, 0.9080012372374981)
(0.8288306812086536, 0.9101083080022883)
(0.8270427319864116, 0.9122244807117423)
(0.8252547827641694, 0.9143498743483351)
(0.8234668335419275, 0.9164846105096277)
(0.8216788843196853, 0.91862881348945)
(0.819890935097443, 0.9207826103623502)
(0.8181029858752011, 0.9229461310714777)
(0.816315036652959, 0.9251195085200699)
(0.814527087430717, 0.9273028786667211)
(0.8127391382084748, 0.9294963806246366)
(0.8109511889862329, 0.9317001567650641)
(0.8091632397639906, 0.9339143528251338)
(0.8073752905417484, 0.9361391180203247)
(0.8055873413195065, 0.9383746051618145)
(0.8037993920972644, 0.9406209707789666)
(0.8020114428750224, 0.9428783752472351)
(0.8002234936527801, 0.9451469829217838)
(0.7984355444305382, 0.947426962277132)
(0.7966475952082961, 0.949718486053166)
(0.794859645986054, 0.9520217314078714)
(0.7930716967638118, 0.954336880077171)
(0.7912837475415697, 0.9566641185422748)
(0.7894957983193278, 0.9590036382049771)
(0.7877078490970857, 0.9613556355713719)
(0.7859198998748436, 0.9637203124444783)
(0.7841319506526014, 0.9660978761263181)
(0.7823440014303593, 0.9684885396300112)
(0.7805560522081172, 0.9708925219025087)
(0.7787681029858751, 0.9733100480586199)
(0.7769801537636332, 0.9757413496270397)
(0.775192204541391, 0.9781866648091431)
(0.7734042553191489, 0.9806462387513584)
(0.7716163060969068, 0.9831203238320065)
(0.7698283568746647, 0.9856091799635525)
(0.7680404076524228, 0.9881130749112956)
(0.7662524584301806, 0.9906322846296055)
(0.7644645092079385, 0.9931670936168943)
(0.7626765599856964, 0.9957177952906247)
(0.7608886107634543, 0.9982846923837457)
(0.7591006615412121, 1.0008680973640791)
(0.75731271231897, 1.0034683328782952)
(0.7555247630967281, 1.0060857322222676)
(0.753736813874486, 1.008720639839749)
(0.7519488646522439, 1.0113734118514741)
(0.7501609154300017, 1.0140444166169993)
(0.7483729662077598, 1.0167340353317806)
(0.7465850169855176, 1.0194426626622353)
(0.7447970677632755, 1.0221707074217807)
(0.7430091185410335, 1.0249185932911282)
(0.7412211693187913, 1.0276867595864276)
(0.7394332200965492, 1.0304756620792035)
(0.7376452708743071, 1.033285773872418)
(0.7358573216520652, 1.036117586337427)
(0.7340693724298231, 1.0389716101170876)
(0.7322814232075808, 1.0418483762008097)
(0.7304934739853388, 1.0447484370779698)
(0.7287055247630967, 1.0476723679767743)
(0.7269175755408547, 1.0506207681964452)
(0.7251296263186126, 1.0535942625414665)
(0.7233416770963705, 1.0565935028676088)
(0.7215537278741284, 1.0596191697505757)
(0.7197657786518862, 1.0626719742893636)
(0.7179778294296443, 1.0657526600578782)
(0.7161898802074022, 1.0688620052199798)
(0.7144019309851601, 1.0720008248249986)
(0.7126139817629179, 1.075169973302914)
(0.7108260325406759, 1.0783703471808326)
(0.7090380833184338, 1.0816028880452486)
(0.7072501340961915, 1.0848685857778142)
(0.7054621848739496, 1.0881684820961433)
(0.7036742356517075, 1.0915036744355424)
(0.7018862864294655, 1.0948753202126706)
(0.7000983372072233, 1.098284641518088)
(0.6983103879849814, 1.1017329302916308)
(0.6965224387627392, 1.10522155404276)
(0.694734489540497, 1.1087519621877018)
(0.692946540318255, 1.112325693086674)
(0.6911585910960129, 1.1159443818781067)
(0.6893706418737708, 1.1196097692230356)
(0.6875826926515286, 1.123323711092353)
(0.6857947434292867, 1.1270881897530702)
(0.6840067942070446, 1.13090532613817)
(0.6822188449848023, 1.1347773938191674)
(0.6804308957625603, 1.1387068348427354)
(0.6786429465403182, 1.1426962777446663)
(0.6768549973180763, 1.146748558118619)
(0.6750670480958341, 1.1508667421969785)
(0.673279098873592, 1.1550541540011439)
(0.6714911496513499, 1.159314406744725)
(0.6697032004291077, 1.1636514393333608)
(0.6679152512068657, 1.1680695590101622)
(0.6661273019846236, 1.172573491460892)
(0.6643393527623817, 1.1771684400385853)
(0.6625514035401394, 1.1818601562222393)
(0.6607634543178974, 1.1866550240293097)
(0.6589755050956553, 1.1915601619160032)
(0.657187555873413, 1.1965835468084474)
(0.6553996066511711, 1.2017341664391474)
(0.653611657428929, 1.2070222083084998)
(0.651823708206687, 1.2124592966455638)
(0.6500357589844448, 1.2180587931687135)
(0.6482478097622029, 1.223836183988387)
(0.6464598605399607, 1.2298095848752877)
(0.6446719113177186, 1.2360004124124995)
(0.6428839620954765, 1.242434292888907)
(0.6410960128732344, 1.2491423207590442)
(0.6393080636509924, 1.2561628465433368)
(0.6375201144287501, 1.263544094876535)
(0.6357321652065082, 1.2713481388723327)
(0.6339442159842661, 1.2796572033723623)
(0.632156266762024, 1.288584220019293)
(0.6303683175397818, 1.2982917734042234)
(0.6285803683175397, 1.309029396584357)
(0.6267924190952978, 1.321217146444453)
(0.6250044698730557, 1.3356740694361666)
(0.6232165206508136, 1.3545146982921774)
(0.6214285714285714, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 2.685714285714286)
(2.048212050777758, 2.6849094566615754)
(2.0464241015555156, 2.6841041231718297)
(2.0446361523332737, 2.68329828429537)
(2.0428482031110318, 2.6824919390795365)
(2.041060253888789, 2.6816850865686694)
(2.0392723046665475, 2.6808777258041014)
(2.037484355444305, 2.68006985582414)
(2.035696406222063, 2.679261475664058)
(2.033908456999821, 2.678452584356077)
(2.032120507777579, 2.677643180929355)
(2.030332558555337, 2.6768332644099733)
(2.0285446093330948, 2.676022833820922)
(2.026756660110853, 2.675211888182088)
(2.024968710888611, 2.6744004265102372)
(2.023180761666368, 2.673588447819005)
(2.0213928124441263, 2.6727759511188802)
(2.0196048632218844, 2.671962935417192)
(2.017816913999642, 2.671149399718093)
(2.0160289647774, 2.6703353430225487)
(2.014241015555158, 2.669520764328321)
(2.012453066332916, 2.668705662629955)
(2.010665117110674, 2.667890036918763)
(2.0088771678884316, 2.6670738861828105)
(2.0070892186661897, 2.6662572094069033)
(2.005301269443948, 2.66544000557257)
(2.0035133202217055, 2.6646222736580496)
(2.0017253709994636, 2.6638040126382743)
(1.9999374217772212, 2.6629852214848566)
(1.998149472554979, 2.6621658991660726)
(1.9963615233327372, 2.6613460446468484)
(1.994573574110495, 2.660525656888743)
(1.9927856248882532, 2.659704734849935)
(1.9909976756660108, 2.6588832774852063)
(1.989209726443769, 2.6580612837459245)
(1.9874217772215268, 2.6572387525800307)
(1.9856338279992845, 2.656415682932022)
(1.9838458787770425, 2.6555920737429366)
(1.9820579295548004, 2.6547679239503363)
(1.9802699803325585, 2.6539432324882917)
(1.9784820311103162, 2.6531179982873656)
(1.9766940818880743, 2.6522922202745978)
(1.9749061326658321, 2.6514658973734884)
(1.97311818344359, 2.65063902850398)
(1.971330234221348, 2.649811612582443)
(1.9695422849991058, 2.648983648521659)
(1.9677543357768639, 2.648155135230803)
(1.9659663865546217, 2.647326071615427)
(1.9641784373323796, 2.646496456577443)
(1.9623904881101375, 2.6456662890151077)
(1.9606025388878954, 2.644835567823003)
(1.9588145896656532, 2.64400429189202)
(1.9570266404434111, 2.6431724601093425)
(1.9552386912211692, 2.6423400713584275)
(1.953450741998927, 2.6415071245189905)
(1.9516627927766852, 2.6406736184669843)
(1.9498748435544428, 2.6398395520745854)
(1.9480868943322007, 2.639004924210173)
(1.9462989451099588, 2.638169733738313)
(1.9445109958877165, 2.637333979519739)
(1.9427230466654746, 2.636497660411334)
(1.9409350974432324, 2.6356607752661128)
(1.93914714822099, 2.6348233229332036)
(1.9373591989987484, 2.63398530225783)
(1.935571249776506, 2.63314671208129)
(1.9337833005542642, 2.632307551240941)
(1.931995351332022, 2.631467818570178)
(1.93020740210978, 2.6306275128984162)
(1.9284194528875378, 2.6297866330510713)
(1.926631503665296, 2.6289451778495403)
(1.9248435544430536, 2.6281031461111835)
(1.9230556052208116, 2.627260536649303)
(1.9212676559985695, 2.626417348273125)
(1.9194797067763272, 2.625573579787779)
(1.9176917575540855, 2.6247292299942795)
(1.9159038083318432, 2.6238842976895036)
(1.9141158591096008, 2.6230387816661733)
(1.9123279098873591, 2.622192680712835)
(1.9105399606651168, 2.621345993613838)
(1.908752011442875, 2.6204987191493165)
(1.9069640622206327, 2.619650856095166)
(1.9051761129983906, 2.6188024032230244)
(1.9033881637761487, 2.6179533593002517)
(1.9016002145539066, 2.6171037230899086)
(1.8998122653316643, 2.6162534933507344)
(1.8980243161094223, 2.615402668837128)
(1.8962363668871802, 2.614551248299125)
(1.894448417664938, 2.6136992304823754)
(1.8926604684426962, 2.6128466141281255)
(1.8908725192204539, 2.611993397973193)
(1.889084569998212, 2.6111395807499465)
(1.8872966207759698, 2.610285161186282)
(1.8855086715537275, 2.609430138005603)
(1.8837207223314858, 2.6085745099267985)
(1.8819327731092435, 2.607718275664217)
(1.8801448238870015, 2.606861433927648)
(1.8783568746647594, 2.6060039834222963)
(1.8765689254425173, 2.605145922848762)
(1.8747809762202752, 2.604287250903016)
(1.872993026998033, 2.603427966276375)
(1.871205077775791, 2.602568067655482)
(1.869417128553549, 2.6017075537222807)
(1.867629179331307, 2.6008464231539925)
(1.8658412301090648, 2.599984674623091)
(1.8640532808868226, 2.5991223067972813)
(1.8622653316645805, 2.5982593183394744)
(1.8604773824423384, 2.5973957079077623)
(1.8586894332200965, 2.5965314741553938)
(1.8569014839978542, 2.5956666157307513)
(1.8551135347756122, 2.5948011312773254)
(1.8533255855533701, 2.5939350194336894)
(1.8515376363311282, 2.593068278833476)
(1.849749687108886, 2.59220090810535)
(1.8479617378866438, 2.5913329058729846)
(1.8461737886644018, 2.590464270755035)
(1.8443858394421597, 2.5895950013651143)
(1.8425978902199176, 2.588725096311765)
(1.8408099409976755, 2.5878545541984352)
(1.8390219917754334, 2.586983373623452)
(1.8372340425531912, 2.586111553179995)
(1.835446093330949, 2.585239091456069)
(1.8336581441087072, 2.58436598703448)
(1.831870194886465, 2.583492238492803)
(1.830082245664223, 2.582617844403362)
(1.8282942964419808, 2.5817428033331966)
(1.826506347219739, 2.5808671138440396)
(1.8247183979974968, 2.5799907744922836)
(1.8229304487752547, 2.5791137838289604)
(1.8211424995530126, 2.5782361403997065)
(1.8193545503307704, 2.5773578427447386)
(1.8175666011085285, 2.5764788893988255)
(1.8157786518862862, 2.5755992788912563)
(1.813990702664044, 2.5747190097458157)
(1.8122027534418021, 2.573838080480753)
(1.8104148042195598, 2.5729564896087522)
(1.8086268549973181, 2.5720742356369053)
(1.8068389057750758, 2.57119131706668)
(1.8050509565528339, 2.5703077323938914)
(1.8032630073305917, 2.5694234801086733)
(1.8014750581083496, 2.5685385586954457)
(1.7996871088861075, 2.567652966632885)
(1.7978991596638654, 2.566766702393896)
(1.7961112104416233, 2.5658797644455773)
(1.7943232612193811, 2.564992151249193)
(1.7925353119971392, 2.5641038612601417)
(1.7907473627748969, 2.563214892927923)
(1.788959413552655, 2.5623252446961082)
(1.7871714643304129, 2.561434915002307)
(1.7853835151081707, 2.5605439022781367)
(1.7835955658859288, 2.559652204949188)
(1.7818076166636865, 2.5587598214349954)
(1.7800196674414446, 2.5578667501490013)
(1.7782317182192025, 2.556972989498527)
(1.7764437689969603, 2.5560785378847353)
(1.7746558197747184, 2.5551833937026)
(1.772867870552476, 2.5542875553408706)
(1.771079921330234, 2.5533910211820414)
(1.769291972107992, 2.5524937896023134)
(1.76750402288575, 2.551595858971562)
(1.765716073663508, 2.5506972276533033)
(1.7639281244412657, 2.5497978940046577)
(1.7621401752190236, 2.5488978563763167)
(1.7603522259967816, 2.547997113112504)
(1.7585642767745395, 2.5470956625509453)
(1.7567763275522972, 2.5461935030228275)
(1.7549883783300555, 2.545290632852766)
(1.7532004291078132, 2.5443870503587664)
(1.751412479885571, 2.5434827538521887)
(1.7496245306633291, 2.5425777416377118)
(1.7478365814410868, 2.5416720120132936)
(1.7460486322188449, 2.540765563270136)
(1.7442606829966028, 2.539858393692646)
(1.7424727337743606, 2.5389505015583986)
(1.7406847845521187, 2.538041885138098)
(1.7388968353298764, 2.5371325426955402)
(1.7371088861076345, 2.536222472487573)
(1.7353209368853924, 2.535311672764057)
(1.7335329876631502, 2.5344001417678284)
(1.731745038440908, 2.5334878777346574)
(1.729957089218666, 2.5325748788932088)
(1.7281691399964239, 2.531661143465002)
(1.726381190774182, 2.53074666966437)
(1.7245932415519398, 2.529831455698421)
(1.7228052923296975, 2.5289154997669936)
(1.7210173431074558, 2.5279988000626195)
(1.7192293938852135, 2.5270813547704787)
(1.7174414446629716, 2.5261631620683596)
(1.7156534954407294, 2.5252442201266154)
(1.713865546218487, 2.5243245271081225)
(1.7120775969962452, 2.5234040811682372)
(1.710289647774003, 2.5224828804547528)
(1.708501698551761, 2.521560923107857)
(1.7067137493295188, 2.5206382072600846)
(1.7049258001072767, 2.519714731036278)
(1.7031378508850348, 2.5187904925535403)
(1.7013499016627929, 2.5178654899211903)
(1.6995619524405505, 2.5169397212407167)
(1.6977740032183084, 2.516013184605737)
(1.6959860539960665, 2.515085878101946)
(1.6941981047738244, 2.514157799807072)
(1.6924101555515823, 2.5132289477908323)
(1.6906222063293401, 2.5122993201148835)
(1.688834257107098, 2.5113689148327754)
(1.6870463078848559, 2.5104377299899037)
(1.685258358662614, 2.5095057636234603)
(1.6834704094403719, 2.508573013762389)
(1.6816824602181297, 2.507639478427333)
(1.6798945109958874, 2.5067051556305877)
(1.6781065617736455, 2.5057700433760504)
(1.6763186125514036, 2.5048341396591707)
(1.6745306633291612, 2.5038974424669025)
(1.672742714106919, 2.50295994977765)
(1.670954764884677, 2.50202165956122)
(1.669166815662435, 2.5010825697787675)
(1.667378866440193, 2.500142678382746)
(1.6655909172179508, 2.4992019833168566)
(1.6638029679957087, 2.4982604825159918)
(1.6620150187734666, 2.4973181739061863)
(1.6602270695512247, 2.496375055404562)
(1.6584391203289826, 2.495431124919273)
(1.6566511711067404, 2.4944863803494552)
(1.6548632218844983, 2.493540819585168)
(1.6530752726622562, 2.4925944405073412)
(1.6512873234400143, 2.4916472409877186)
(1.6494993742177722, 2.4906992188888037)
(1.6477114249955298, 2.489750372063802)
(1.645923475773288, 2.488800698356565)
(1.6441355265510458, 2.487850195601532)
(1.6423475773288037, 2.4868988616236747)
(1.6405596281065618, 2.4859466942384367)
(1.6387716788843194, 2.4849936912516757)
(1.6369837296620775, 2.4840398504596064)
(1.6351957804398356, 2.4830851696487377)
(1.6334078312175933, 2.4821296465958147)
(1.6316198819953514, 2.481173279067759)
(1.629831932773109, 2.4802160648216076)
(1.6280439835508669, 2.4792580016044488)
(1.6262560343286252, 2.4782990871533634)
(1.6244680851063829, 2.4773393191953614)
(1.6226801358841405, 2.4763786954473193)
(1.6208921866618986, 2.4754172136159163)
(1.6191042374396565, 2.4744548713975707)
(1.6173162882174148, 2.473491666478375)
(1.6155283389951725, 2.472527596534032)
(1.61374038977293, 2.4715626592297886)
(1.6119524405506884, 2.4705968522203694)
(1.6101644913284463, 2.4696301731499126)
(1.6083765421062042, 2.4686626196518997)
(1.606588592883962, 2.467694189349089)
(1.6048006436617197, 2.46672487985345)
(1.6030126944394776, 2.4657546887660904)
(1.601224745217236, 2.4647836136771897)
(1.5994367959949936, 2.463811652165929)
(1.5976488467727517, 2.4628388018004195)
(1.5958608975505093, 2.461865060137633)
(1.5940729483282672, 2.4608904247233303)
(1.5922849991060255, 2.4599148930919865)
(1.5904970498837832, 2.458938462766721)
(1.588709100661541, 2.457961131259222)
(1.5869211514392991, 2.456982896069677)
(1.585133202217057, 2.4560037546866917)
(1.5833452529948149, 2.4550237045872185)
(1.5815573037725728, 2.4540427432364815)
(1.5797693545503306, 2.4530608680878974)
(1.5779814053280885, 2.4520780765829997)
(1.5761934561058466, 2.451094366151362)
(1.5744055068836045, 2.4501097342105163)
(1.5726175576613624, 2.4491241781658784)
(1.57082960843912, 2.448137695410664)
(1.569041659216878, 2.4471502833258114)
(1.5672537099946362, 2.446161939279897)
(1.5654657607723939, 2.4451726606290576)
(1.5636778115501517, 2.4441824447169047)
(1.5618898623279098, 2.4431912888744423)
(1.560101913105668, 2.4421991904199833)
(1.5583139638834256, 2.4412061466590647)
(1.5565260146611835, 2.440212154884361)
(1.5547380654389413, 2.4392172123756004)
(1.5529501162166994, 2.438221316399477)
(1.5511621669944573, 2.437224464209561)
(1.5493742177722152, 2.436226653046214)
(1.547586268549973, 2.435227880136498)
(1.545798319327731, 2.4342281426940846)
(1.5440103701054888, 2.4332274379191663)
(1.542222420883247, 2.432225762998363)
(1.5404344716610048, 2.431223115104632)
(1.5386465224387624, 2.430219491397173)
(1.5368585732165205, 2.4292148890213348)
(1.5350706239942786, 2.4282093051085205)
(1.5332826747720365, 2.427202736776093)
(1.5314947255497944, 2.4261951811272766)
(1.529706776327552, 2.4251866352510607)
(1.5279188271053101, 2.424177096222104)
(1.5261308778830682, 2.42316656110063)
(1.5243429286608259, 2.4221550269323324)
(1.5225549794385838, 2.421142490748273)
(1.5207670302163416, 2.420128949564776)
(1.5189790809940995, 2.419114400383334)
(1.5171911317718578, 2.418098840190495)
(1.5154031825496155, 2.417082265957764)
(1.5136152333273734, 2.4160646746414955)
(1.5118272841051315, 2.415046063182788)
(1.5100393348828893, 2.414026428507376)
(1.5082513856606474, 2.4130057675255228)
(1.506463436438405, 2.411984077131909)
(1.5046754872161627, 2.4109613542055257)
(1.5028875379939208, 2.40993759560956)
(1.501099588771679, 2.4089127981912846)
(1.4993116395494366, 2.407886958781944)
(1.4975236903271947, 2.40686007419664)
(1.4957357411049523, 2.4058321412342183)
(1.4939477918827102, 2.404803156677148)
(1.4921598426604685, 2.4037731172914074)
(1.4903718934382262, 2.402742019826365)
(1.4885839442159843, 2.401709861014658)
(1.4867959949937422, 2.4006766375720754)
(1.4850080457715, 2.3996423461974303)
(1.4832200965492581, 2.398606983572442)
(1.4814321473270158, 2.3975705463616093)
(1.4796441981047734, 2.396533031212086)
(1.4778562488825318, 2.3954944347535534)
(1.4760682996602896, 2.394454753598094)
(1.4742803504380473, 2.3934139843400604)
(1.4724924012158054, 2.392372123555948)
(1.470704451993563, 2.391329167804262)
(1.4689165027713214, 2.3902851136253838)
(1.4671285535490792, 2.389239957541439)
(1.4653406043268369, 2.388193696056161)
(1.463552655104595, 2.387146325654755)
(1.4617647058823529, 2.386097842803762)
(1.4599767566601107, 2.385048243950915)
(1.4581888074378688, 2.3839975255250034)
(1.4564008582156265, 2.3829456839357293)
(1.4546129089933844, 2.381892715573563)
(1.4528249597711425, 2.3808386168096027)
(1.4510370105489003, 2.3797833839954237)
(1.4492490613266584, 2.378727013462933)
(1.447461112104416, 2.3776695015242217)
(1.4456731628821737, 2.376610844471414)
(1.443885213659932, 2.375551038576515)
(1.44209726443769, 2.374490080091258)
(1.4403093152154476, 2.3734279652469485)
(1.4385213659932057, 2.372364690254311)
(1.4367334167709636, 2.3713002513033294)
(1.4349454675487214, 2.370234644563087)
(1.4331575183264795, 2.3691678661816065)
(1.4313695691042372, 2.368099912285688)
(1.429581619881995, 2.367030778980744)
(1.4277936706597532, 2.3659604623506354)
(1.426005721437511, 2.3648889584575015)
(1.4242177722152691, 2.3638162633415924)
(1.4224298229930268, 2.3627423730210997)
(1.4206418737707847, 2.361667283491981)
(1.4188539245485428, 2.360590990727789)
(1.4170659753263006, 2.3595134906794923)
(1.4152780261040585, 2.3584347792752998)
(1.4134900768818164, 2.357354852420481)
(1.4117021276595745, 2.356273705997184)
(1.4099141784373321, 2.3551913358642538)
(1.4081262292150902, 2.3541077378570443)
(1.406338279992848, 2.353022907787234)
(1.404550330770606, 2.3519368414426363)
(1.402762381548364, 2.3508495345870086)
(1.400974432326122, 2.34976098295986)
(1.3991864831038798, 2.3486711822762554)
(1.3973985338816377, 2.3475801282266193)
(1.3956105846593954, 2.346487816476538)
(1.3938226354371535, 2.3453942426665577)
(1.3920346862149116, 2.3442994024119796)
(1.3902467369926692, 2.34320329130266)
(1.388458787770427, 2.3421059049027972)
(1.3866708385481852, 2.341007238750727)
(1.384882889325943, 2.339907288358706)
(1.3830949401037012, 2.338806049212703)
(1.3813069908814588, 2.337703516772179)
(1.3795190416592167, 2.3365996864698713)
(1.3777310924369748, 2.33549455371157)
(1.3759431432147327, 2.3343881138758977)
(1.3741551939924905, 2.3332803623140834)
(1.3723672447702484, 2.332171294349732)
(1.370579295548006, 2.331060905278598)
(1.3687913463257644, 2.3299491903683514)
(1.3670033971035223, 2.3288361448583386)
(1.3652154478812801, 2.3277217639593504)
(1.363427498659038, 2.3266060428533786)
(1.3616395494367959, 2.3254889766933724)
(1.359851600214554, 2.3243705606029943)
(1.3580636509923119, 2.3232507896763708)
(1.3562757017700695, 2.3221296589778415)
(1.3544877525478274, 2.321007163541706)
(1.3526998033255855, 2.319883298371966)
(1.3509118541033434, 2.3187580584420666)
(1.3491239048811015, 2.3176314386946344)
(1.347335955658859, 2.3165034340412114)
(1.345548006436617, 2.3153740393619877)
(1.343760057214375, 2.3142432495055294)
(1.341972107992133, 2.3131110592885067)
(1.3401841587698908, 2.3119774634954124)
(1.3383962095476487, 2.3108424568782873)
(1.3366082603254066, 2.309706034156432)
(1.3348203111031647, 2.308568190016122)
(1.3330323618809226, 2.3074289191103183)
(1.3312444126586804, 2.3062882160583733)
(1.3294564634364383, 2.3051460754457356)
(1.3276685142141962, 2.3040024918236486)
(1.325880564991954, 2.3028574597088483)
(1.3240926157697122, 2.3017109735832557)
(1.3223046665474698, 2.3005630278936677)
(1.3205167173252281, 2.299413617051443)
(1.3187287681029858, 2.298262735432183)
(1.3169408188807437, 2.2971103773754136)
(1.3151528696585015, 2.295956537184257)
(1.3133649204362594, 2.294801209125107)
(1.3115769712140175, 2.2936443874272934)
(1.3097890219917754, 2.2924860662827458)
(1.3080010727695333, 2.2913262398456578)
(1.3062131235472911, 2.290164902232135)
(1.304425174325049, 2.2890020475198556)
(1.3026372251028069, 2.2878376697477103)
(1.300849275880565, 2.28667176291545)
(1.2990613266583229, 2.2855043209833257)
(1.2972733774360807, 2.28433533787172)
(1.2954854282138386, 2.2831648074607807)
(1.2936974789915965, 2.2819927235900455)
(1.2919095297693544, 2.2808190800580643)
(1.2901215805471122, 2.2796438706220163)
(1.2883336313248703, 2.2784670889973233)
(1.2865456821026282, 2.277288728857256)
(1.284757732880386, 2.276108783832538)
(1.2829697836581442, 2.274927247510944)
(1.2811818344359018, 2.2737441134368948)
(1.27939388521366, 2.272559375111043)
(1.2776059359914178, 2.2713730259898584)
(1.2758179867691757, 2.2701850594852053)
(1.2740300375469336, 2.268995468963918)
(1.2722420883246914, 2.2678042477473634)
(1.2704541391024495, 2.266611389111011)
(1.2686661898802072, 2.265416886283983)
(1.2668782406579653, 2.2642207324486106)
(1.2650902914357232, 2.2630229207399775)
(1.263302342213481, 2.2618234442454614)
(1.2615143929912391, 2.260622296004268)
(1.2597264437689968, 2.2594194690069607)
(1.2579384945467549, 2.2582149561949825)
(1.2561505453245128, 2.257008750460171)
(1.2543625961022706, 2.2558008446442734)
(1.2525746468800285, 2.2545912315384475)
(1.2507866976577864, 2.25337990388276)
(1.2489987484355445, 2.2521668543656794)
(1.2472107992133021, 2.2509520756235606)
(1.2454228499910602, 2.249735560240122)
(1.243634900768818, 2.2485173007459203)
(1.241846951546576, 2.247297289617812)
(1.240059002324334, 2.2460755192784148)
(1.2382710531020917, 2.244851982095555)
(1.2364831038798498, 2.2436266703817136)
(1.2346951546576077, 2.2423995763934625)
(1.2329072054353656, 2.2411706923308925)
(1.2311192562131235, 2.239940010337037)
(1.2293313069908813, 2.2387075224972826)
(1.2275433577686394, 2.2374732208387793)
(1.225755408546397, 2.2362370973298344)
(1.2239674593241552, 2.234999143879307)
(1.222179510101913, 2.2337593523359867)
(1.220391560879671, 2.2325177144879698)
(1.2186036116574288, 2.2312742220620225)
(1.2168156624351867, 2.2300288667229404)
(1.2150277132129448, 2.228781640072895)
(1.2132397639907027, 2.227532533650772)
(1.2114518147684605, 2.226281538931504)
(1.2096638655462184, 2.22502864732539)
(1.2078759163239765, 2.2237738501774085)
(1.2060879671017342, 2.222517138766518)
(1.204300017879492, 2.221258504304953)
(1.2025120686572501, 2.219997937937503)
(1.200724119435008, 2.218735430740789)
(1.1989361702127659, 2.2174709737225253)
(1.1971482209905238, 2.216204557820772)
(1.1953602717682819, 2.214936173903178)
(1.1935723225460397, 2.213665812766211)
(1.1917843733237974, 2.2123934651343813)
(1.1899964241015555, 2.211119121659449)
(1.1882084748793134, 2.209842772919623)
(1.1864205256570712, 2.2085644094187504)
(1.184632576434829, 2.2072840215854894)
(1.1828446272125872, 2.2060015997724753)
(1.181056677990345, 2.2047171342554712)
(1.1792687287681027, 2.203430615232508)
(1.1774807795458608, 2.2021420328230126)
(1.1756928303236187, 2.200851377066921)
(1.1739048811013766, 2.199558637923781)
(1.1721169318791345, 2.1982638052718415)
(1.1703289826568926, 2.1969668689071264)
(1.1685410334346504, 2.1956678185424976)
(1.166753084212408, 2.194366643806703)
(1.1649651349901662, 2.1930633342434094)
(1.163177185767924, 2.1917578793102237)
(1.1613892365456822, 2.1904502683776954)
(1.15960128732344, 2.189140490728311)
(1.157813338101198, 2.1878285355554645)
(1.1560253888789558, 2.1865143919624206)
(1.1542374396567134, 2.185198048961257)
(1.1524494904344715, 2.1838794954717935)
(1.1506615412122294, 2.1825587203205017)
(1.1488735919899875, 2.181235712239405)
(1.1470856427677454, 2.17991045986495)
(1.1452976935455033, 2.1785829517368764)
(1.1435097443232611, 2.1772531762970515)
(1.141721795101019, 2.1759211218883037)
(1.1399338458787769, 2.1745867767532263)
(1.138145896656535, 2.1732501290329673)
(1.1363579474342929, 2.171911166766001)
(1.1345699982120507, 2.1705698778868774)
(1.1327820489898086, 2.1692262502249555)
(1.1309940997675665, 2.1678802715031127)
(1.1292061505453244, 2.1665319293364385)
(1.1274182013230822, 2.1651812112309026)
(1.1256302521008403, 2.163828104582006)
(1.1238423028785982, 2.162472596673407)
(1.122054353656356, 2.161114674675529)
(1.1202664044341142, 2.1597543256441423)
(1.1184784552118718, 2.1583915365189235)
(1.11669050598963, 2.1570262941219953)
(1.1149025567673878, 2.1556585851564387)
(1.1131146075451457, 2.1542883962047794)
(1.1113266583229038, 2.1529157137274577)
(1.1095387091006614, 2.1515405240612617)
(1.1077507598784195, 2.1501628134177433)
(1.1059628106561772, 2.1487825678816064)
(1.1041748614339353, 2.1473997734090644)
(1.1023869122116932, 2.1460144158261754)
(1.100598962989451, 2.1446264808271445)
(1.0988110137672091, 2.143235953972604)
(1.0970230645449668, 2.1418428206878564)
(1.0952351153227249, 2.1404470662610957)
(1.0934471661004828, 2.1390486758415928)
(1.0916592168782406, 2.1376476344378528)
(1.0898712676559985, 2.136243926915739)
(1.0880833184337564, 2.1348375379965674)
(1.0862953692115145, 2.1334284522551643)
(1.0845074199892721, 2.1320166541178924)
(1.0827194707670302, 2.1306021278606453)
(1.080931521544788, 2.129184857606801)
(1.079143572322546, 2.1277648273251457)
(1.077355623100304, 2.1263420208277557)
(1.0755676738780617, 2.124916421767845)
(1.0737797246558198, 2.1234880136375756)
(1.0719917754335777, 2.122056779765825)
(1.0702038262113356, 2.120622703315918)
(1.0684158769890935, 2.1191857672833145)
(1.0666279277668513, 2.117745954493258)
(1.0648399785446094, 2.1163032475983803)
(1.063052029322367, 2.1148576290762624)
(1.0612640801001252, 2.113409081226952)
(1.059476130877883, 2.1119575861704347)
(1.057688181655641, 2.11050312584406)
(1.0559002324333988, 2.109045681999918)
(1.0541122832111567, 2.1075852362021674)
(1.0523243339889148, 2.106121769824317)
(1.0505363847666724, 2.1046552640464515)
(1.0487484355444305, 2.103185699852409)
(1.0469604863221884, 2.1017130580269052)
(1.0451725370999465, 2.1002373191525994)
(1.0433845878777042, 2.0987584636071093)
(1.041596638655462, 2.097276471559966)
(1.0398086894332201, 2.0957913229695126)
(1.0380207402109778, 2.0943029975797405)
(1.0362327909887359, 2.0928114749170668)
(1.0344448417664938, 2.091316734287049)
(1.0326568925442519, 2.089818754771033)
(1.0308689433220095, 2.08831751522274)
(1.0290809940997674, 2.0868129942647817)
(1.0272930448775255, 2.0853051702851104)
(1.0255050956552831, 2.083794021433394)
(1.0237171464330412, 2.082279525617324)
(1.0219291972107991, 2.0807616604988484)
(1.0201412479885572, 2.079240403490324)
(1.018353298766315, 2.077715731750596)
(1.0165653495440727, 2.076187622181)
(1.0147774003218308, 2.0746560514212726)
(1.0129894510995887, 2.0731209958453913)
(1.0112015018773466, 2.071582431557318)
(1.0094135526551045, 2.0700403343866607)
(1.0076256034328626, 2.0684946798842434)
(1.0058376542106204, 2.0669454433175813)
(1.004049704988378, 2.0653925996662674)
(1.0022617557661362, 2.063836123617254)
(1.000473806543894, 2.06227598956004)
(0.998685857321652, 2.0607121715817556)
(0.9968979080994099, 2.0591446434621368)
(0.9951099588771679, 2.0575733786684007)
(0.9933220096549258, 2.055998350350002)
(0.9915340604326837, 2.054419531333282)
(0.9897461112104415, 2.052836894115997)
(0.9879581619881994, 2.051250410861728)
(0.9861702127659574, 2.049660053394172)
(0.9843822635437153, 2.0480657931912982)
(0.9825943143214733, 2.0464676013793848)
(0.9808063650992311, 2.0448654487269136)
(0.979018415876989, 2.043259305638334)
(0.977230466654747, 2.0416491421476852)
(0.9754425174325049, 2.04003492791207)
(0.9736545682102629, 2.038416632204987)
(0.9718666189880207, 2.0367942239095025)
(0.9700786697657787, 2.0351676715112745)
(0.9682907205435365, 2.033536943091405)
(0.9665027713212944, 2.0319020063191373)
(0.9647148220990523, 2.0302628284443713)
(0.9629268728768102, 2.028619376290015)
(0.9611389236545682, 2.0269716162441456)
(0.9593509744323261, 2.02531951425199)
(0.9575630252100841, 2.0236630358077132)
(0.9557750759878418, 2.02200214594601)
(0.9539871267655997, 2.020336809233492)
(0.9521991775433578, 2.0186669897598692)
(0.9504112283211157, 2.016992651128915)
(0.9486232790988736, 2.015313756449208)
(0.9468353298766314, 2.0136302683246514)
(0.9450473806543894, 2.011942148844752)
(0.9432594314321474, 2.0102493595746584)
(0.9414714822099052, 2.0085518615449542)
(0.9396835329876632, 2.0068496152411877)
(0.937895583765421, 2.005142580593141)
(0.9361076345431789, 2.0034307169638237)
(0.9343196853209368, 2.0017139831381874)
(0.9325317360986949, 1.9999923373115456)
(0.9307437868764528, 1.9982657370776966)
(0.9289558376542105, 1.9965341394167377)
(0.9271678884319685, 1.9947975006825573)
(0.9253799392097264, 1.9930557765899974)
(0.9235919899874845, 1.9913089222016809)
(0.9218040407652422, 1.98955689191448)
(0.9200160915430002, 1.987799639445628)
(0.9182281423207581, 1.9860371178184524)
(0.9164401930985159, 1.9842692793477226)
(0.9146522438762739, 1.9824960756245966)
(0.9128642946540317, 1.9807174575011537)
(0.9110763454317898, 1.9789333750745008)
(0.9092883962095476, 1.9771437776704355)
(0.9075004469873056, 1.9753486138266516)
(0.9057124977650635, 1.9735478312754724)
(0.9039245485428213, 1.9717413769260943)
(0.9021365993205793, 1.969929196846323)
(0.9003486500983371, 1.9681112362437863)
(0.8985607008760952, 1.9662874394466043)
(0.8967727516538531, 1.9644577498834965)
(0.8949848024316109, 1.9626221100633074)
(0.8931968532093688, 1.9607804615539284)
(0.8914089039871267, 1.9589327449605949)
(0.8896209547648848, 1.957078899903536)
(0.8878330055426426, 1.9552188649949516)
(0.8860450563204005, 1.9533525778152938)
(0.8842571070981584, 1.9514799748888252)
(0.8824691578759163, 1.9496009916584283)
(0.8806812086536742, 1.9477155624596367)
(0.878893259431432, 1.9458236204938593)
(0.8771053102091901, 1.943925097800766)
(0.875317360986948, 1.9420199252298032)
(0.8735294117647059, 1.9401080324108038)
(0.8717414625424638, 1.9381893477236596)
(0.8699535133202219, 1.936263798267016)
(0.8681655640979796, 1.9343313098259498)
(0.8663776148757375, 1.9323918068385946)
(0.8645896656534955, 1.9304452123616653)
(0.8628017164312534, 1.9284914480348385)
(0.8610137672090112, 1.9265304340439486)
(0.8592258179867692, 1.9245620890829391)
(0.857437868764527, 1.9225863303145287)
(0.855649919542285, 1.920603073329532)
(0.8538619703200429, 1.9186122321047803)
(0.8520740210978008, 1.916613718959583)
(0.8502860718755587, 1.9146074445106673)
(0.8484981226533167, 1.9125933176255305)
(0.8467101734310746, 1.9105712453741361)
(0.8449222242088323, 1.9085411329788817)
(0.8431342749865904, 1.9065028837627613)
(0.8413463257643482, 1.904456399095642)
(0.8395583765421063, 1.902401578338574)
(0.8377704273198641, 1.9003383187860377)
(0.835982478097622, 1.898266515606043)
(0.8341945288753799, 1.896186061777974)
(0.8324065796531377, 1.8940968480280804)
(0.8306186304308958, 1.8919987627625017)
(0.8288306812086536, 1.8898916919977116)
(0.8270427319864116, 1.8877755192882575)
(0.8252547827641694, 1.8856501256516647)
(0.8234668335419275, 1.883515389490372)
(0.8216788843196853, 1.8813711865105498)
(0.819890935097443, 1.8792173896376496)
(0.8181029858752011, 1.877053868928522)
(0.816315036652959, 1.87488049147993)
(0.814527087430717, 1.8726971213332786)
(0.8127391382084748, 1.8705036193753632)
(0.8109511889862329, 1.8682998432349356)
(0.8091632397639906, 1.8660856471748661)
(0.8073752905417484, 1.8638608819796751)
(0.8055873413195065, 1.8616253948381853)
(0.8037993920972644, 1.8593790292210333)
(0.8020114428750224, 1.8571216247527649)
(0.8002234936527801, 1.854853017078216)
(0.7984355444305382, 1.852573037722868)
(0.7966475952082961, 1.8502815139468338)
(0.794859645986054, 1.8479782685921284)
(0.7930716967638118, 1.8456631199228288)
(0.7912837475415697, 1.843335881457725)
(0.7894957983193278, 1.8409963617950227)
(0.7877078490970857, 1.8386443644286279)
(0.7859198998748436, 1.8362796875555216)
(0.7841319506526014, 1.8339021238736817)
(0.7823440014303593, 1.8315114603699887)
(0.7805560522081172, 1.829107478097491)
(0.7787681029858751, 1.82668995194138)
(0.7769801537636332, 1.82425865037296)
(0.775192204541391, 1.8218133351908568)
(0.7734042553191489, 1.8193537612486415)
(0.7716163060969068, 1.8168796761679933)
(0.7698283568746647, 1.8143908200364474)
(0.7680404076524228, 1.8118869250887042)
(0.7662524584301806, 1.8093677153703944)
(0.7644645092079385, 1.8068329063831055)
(0.7626765599856964, 1.8042822047093752)
(0.7608886107634543, 1.801715307616254)
(0.7591006615412121, 1.7991319026359207)
(0.75731271231897, 1.7965316671217046)
(0.7555247630967281, 1.7939142677777322)
(0.753736813874486, 1.7912793601602508)
(0.7519488646522439, 1.7886265881485257)
(0.7501609154300017, 1.7859555833830005)
(0.7483729662077598, 1.7832659646682192)
(0.7465850169855176, 1.7805573373377646)
(0.7447970677632755, 1.777829292578219)
(0.7430091185410335, 1.7750814067088716)
(0.7412211693187913, 1.7723132404135722)
(0.7394332200965492, 1.7695243379207963)
(0.7376452708743071, 1.7667142261275819)
(0.7358573216520652, 1.7638824136625728)
(0.7340693724298231, 1.7610283898829122)
(0.7322814232075808, 1.75815162379919)
(0.7304934739853388, 1.75525156292203)
(0.7287055247630967, 1.7523276320232255)
(0.7269175755408547, 1.7493792318035546)
(0.7251296263186126, 1.7464057374585333)
(0.7233416770963705, 1.743406497132391)
(0.7215537278741284, 1.7403808302494241)
(0.7197657786518862, 1.7373280257106363)
(0.7179778294296443, 1.7342473399421217)
(0.7161898802074022, 1.73113799478002)
(0.7144019309851601, 1.7279991751750012)
(0.7126139817629179, 1.7248300266970857)
(0.7108260325406759, 1.7216296528191672)
(0.7090380833184338, 1.7183971119547512)
(0.7072501340961915, 1.7151314142221856)
(0.7054621848739496, 1.7118315179038566)
(0.7036742356517075, 1.7084963255644574)
(0.7018862864294655, 1.7051246797873292)
(0.7000983372072233, 1.7017153584819118)
(0.6983103879849814, 1.698267069708369)
(0.6965224387627392, 1.69477844595724)
(0.694734489540497, 1.691248037812298)
(0.692946540318255, 1.6876743069133258)
(0.6911585910960129, 1.684055618121893)
(0.6893706418737708, 1.6803902307769643)
(0.6875826926515286, 1.6766762889076468)
(0.6857947434292867, 1.6729118102469296)
(0.6840067942070446, 1.6690946738618297)
(0.6822188449848023, 1.6652226061808324)
(0.6804308957625603, 1.6612931651572644)
(0.6786429465403182, 1.6573037222553335)
(0.6768549973180763, 1.6532514418813808)
(0.6750670480958341, 1.6491332578030213)
(0.673279098873592, 1.644945845998856)
(0.6714911496513499, 1.6406855932552749)
(0.6697032004291077, 1.636348560666639)
(0.6679152512068657, 1.6319304409898376)
(0.6661273019846236, 1.6274265085391078)
(0.6643393527623817, 1.6228315599614145)
(0.6625514035401394, 1.6181398437777605)
(0.6607634543178974, 1.6133449759706902)
(0.6589755050956553, 1.6084398380839966)
(0.657187555873413, 1.6034164531915525)
(0.6553996066511711, 1.5982658335608524)
(0.653611657428929, 1.5929777916915)
(0.651823708206687, 1.587540703354436)
(0.6500357589844448, 1.5819412068312864)
(0.6482478097622029, 1.576163816011613)
(0.6464598605399607, 1.5701904151247121)
(0.6446719113177186, 1.5639995875875004)
(0.6428839620954765, 1.5575657071110929)
(0.6410960128732344, 1.5508576792409556)
(0.6393080636509924, 1.543837153456663)
(0.6375201144287501, 1.5364559051234647)
(0.6357321652065082, 1.5286518611276672)
(0.6339442159842661, 1.5203427966276375)
(0.632156266762024, 1.5114157799807069)
(0.6303683175397818, 1.5017082265957764)
(0.6285803683175397, 1.490970603415643)
(0.6267924190952978, 1.4787828535555467)
(0.6250044698730557, 1.4643259305638332)
(0.6232165206508136, 1.4454853017078224)
(0.6214285714285714, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 0.2571428571428571)
(2.048323797604148, 0.2581647251829009)
(2.046647595208296, 0.25918695915609935)
(2.044971392812444, 0.2602095596528793)
(2.0432951904165924, 0.26123252726536306)
(2.04161898802074, 0.2622558625873761)
(2.039942785624888, 0.26327956621445314)
(2.038266583229036, 0.26430363874384577)
(2.036590380833184, 0.26532808077452996)
(2.034914178437332, 0.2663528929072123)
(2.0332379760414803, 0.2673780757443385)
(2.0315617736456284, 0.2684036298900989)
(2.0298855712497765, 0.2694295559504376)
(2.0282093688539247, 0.2704558545330582)
(2.026533166458073, 0.2714825262474323)
(2.0248569640622205, 0.2725095717048063)
(2.023180761666368, 0.27353699151820865)
(2.0215045592705163, 0.2745647863024583)
(2.0198283568746644, 0.27559295667417105)
(2.0181521544788126, 0.27662150325176804)
(2.0164759520829607, 0.27765042665548245)
(2.014799749687109, 0.27867972750736847)
(2.0131235472912565, 0.2797094064313075)
(2.0114473448954047, 0.28073946405301675)
(2.009771142499553, 0.2817699010000567)
(2.008094940103701, 0.28280071790183947)
(2.0064187377078486, 0.2838319153896358)
(2.004742535311997, 0.28486349409658374)
(2.003066332916145, 0.28589545465769595)
(2.001390130520293, 0.2869277977098683)
(1.9997139281244412, 0.2879605238918874)
(1.998037725728589, 0.28899363384443877)
(1.9963615233327374, 0.29002712821011545)
(1.994685320936885, 0.2910610076334259)
(1.9930091185410332, 0.2920952727608015)
(1.9913329161451814, 0.293129924240606)
(1.9896567137493293, 0.2941649627231431)
(1.9879805113534774, 0.2952003888606647)
(1.9863043089576253, 0.29623620330738043)
(1.9846281065617735, 0.29727240671946387)
(1.9829519041659214, 0.29830899975506386)
(1.9812757017700697, 0.2993459830743106)
(1.9795994993742176, 0.30038335733932575)
(1.9779232969783656, 0.30142112321423076)
(1.9762470945825137, 0.30245928136515454)
(1.9745708921866616, 0.3034978324602442)
(1.97289468979081, 0.30453677716967165)
(1.9712184873949579, 0.30557611616564406)
(1.9695422849991058, 0.3066158501224121)
(1.967866082603254, 0.307655979716279)
(1.9661898802074018, 0.308696505625609)
(1.96451367781155, 0.30973742853083785)
(1.962837475415698, 0.31077874911448)
(1.9611612730198462, 0.31182046806113894)
(1.9594850706239941, 0.3128625860575167)
(1.9578088682281423, 0.31390510379242187)
(1.9561326658322902, 0.3149480219567802)
(1.9544564634364383, 0.3159913412436428)
(1.9527802610405862, 0.31703506234819656)
(1.9511040586447341, 0.31807918596777296)
(1.9494278562488825, 0.31912371280185803)
(1.9477516538530304, 0.3201686435521014)
(1.9460754514571783, 0.3212139789223263)
(1.9443992490613267, 0.3222597196185395)
(1.9427230466654744, 0.32330586634894076)
(1.9410468442696227, 0.32435241982393204)
(1.9393706418737706, 0.32539938075612884)
(1.9376944394779188, 0.3264467498603685)
(1.9360182370820669, 0.32749452785372135)
(1.9343420346862148, 0.32854271545550007)
(1.9326658322903627, 0.3295913133872703)
(1.9309896298945108, 0.33064032237286023)
(1.929313427498659, 0.3316897431383714)
(1.9276372251028069, 0.33273957641218854)
(1.925961022706955, 0.33378982292499004)
(1.924284820311103, 0.33484048340975825)
(1.9226086179152508, 0.33589155860179054)
(1.9209324155193992, 0.33694304923870844)
(1.919256213123547, 0.33799495606047025)
(1.9175800107276952, 0.33904727980937954)
(1.9159038083318432, 0.3401000212300975)
(1.9142276059359913, 0.3411531810696531)
(1.9125514035401394, 0.342206760077453)
(1.9108752011442875, 0.34326075900529474)
(1.9091989987484352, 0.34431517860737526)
(1.9075227963525834, 0.34537001964030356)
(1.9058465939567315, 0.3464252828631109)
(1.9041703915608794, 0.34748096903726267)
(1.9024941891650278, 0.34853707892666885)
(1.9008179867691755, 0.34959361329769645)
(1.8991417843733236, 0.3506505729191791)
(1.8974655819774717, 0.3517079585624301)
(1.8957893795816196, 0.35276577100125395)
(1.894113177185768, 0.35382401101195593)
(1.8924369747899157, 0.3548826793733568)
(1.8907607723940638, 0.3559417768668016)
(1.889084569998212, 0.35700130427617327)
(1.88740836760236, 0.35806126238790403)
(1.885732165206508, 0.3591216519909872)
(1.884055962810656, 0.360182473876989)
(1.882379760414804, 0.36124372884006095)
(1.8807035580189522, 0.36230541767695246)
(1.8790273556231003, 0.36336754118702186)
(1.8773511532272482, 0.36443010017224986)
(1.8756749508313961, 0.3654930954372513)
(1.8739987484355443, 0.3665565277892875)
(1.8723225460396922, 0.36762039803827995)
(1.8706463436438405, 0.3686847069968213)
(1.8689701412479884, 0.369749455480189)
(1.8672939388521363, 0.3708146443063576)
(1.8656177364562845, 0.37188027429601234)
(1.8639415340604326, 0.3729463462725613)
(1.8622653316645807, 0.3740128610621489)
(1.8605891292687287, 0.37507981949366864)
(1.8589129268728768, 0.3761472223987763)
(1.8572367244770247, 0.37721507061190374)
(1.8555605220811728, 0.37828336497027104)
(1.8538843196853207, 0.3793521063139018)
(1.8522081172894689, 0.38042129548563475)
(1.8505319148936168, 0.38149093333113804)
(1.8488557124977647, 0.38256102069892384)
(1.847179510101913, 0.38363155844036)
(1.845503307706061, 0.38470254740968657)
(1.843827105310209, 0.3857739884640272)
(1.8421509029143572, 0.3868458824634049)
(1.8404747005185051, 0.3879182302707551)
(1.8387984981226533, 0.38899103275194125)
(1.8371222957268012, 0.39006429077576676)
(1.8354460933309493, 0.3911380052139919)
(1.8337698909350975, 0.39221217694134647)
(1.8320936885392454, 0.3932868068355455)
(1.8304174861433933, 0.39436189577730363)
(1.8287412837475414, 0.39543744465034925)
(1.8270650813516895, 0.3965134543414397)
(1.8253888789558375, 0.397589925740377)
(1.8237126765599856, 0.3986668597400216)
(1.8220364741641335, 0.3997442572363086)
(1.8203602717682819, 0.40082211912826204)
(1.8186840693724298, 0.4019004463180115)
(1.817007866976578, 0.4029792397108056)
(1.8153316645807258, 0.4040585002150302)
(1.8136554621848737, 0.40513822874222105)
(1.8119792597890219, 0.40621842620708204)
(1.81030305739317, 0.4072990935274997)
(1.8086268549973181, 0.4083802316245593)
(1.8069506526014658, 0.40946184142256137)
(1.805274450205614, 0.41054392384903726)
(1.803598247809762, 0.4116264798347661)
(1.8019220454139102, 0.41270951031379033)
(1.8002458430180583, 0.4137930162234328)
(1.798569640622206, 0.41487699850431337)
(1.7968934382263544, 0.415961458100365)
(1.7952172358305023, 0.4170463959588513)
(1.7935410334346504, 0.4181318130303828)
(1.7918648310387986, 0.41921771026893484)
(1.7901886286429463, 0.4203040886318634)
(1.7885124262470944, 0.4213909490799236)
(1.7868362238512425, 0.4224782925772863)
(1.7851600214553907, 0.4235661200915565)
(1.7834838190595388, 0.42465443259378943)
(1.7818076166636865, 0.42574323105850964)
(1.7801314142678346, 0.4268325164637282)
(1.7784552118719827, 0.42792228979096136)
(1.7767790094761309, 0.429012552025247)
(1.7751028070802786, 0.43010330415516496)
(1.773426604684427, 0.43119454717285377)
(1.7717504022885748, 0.43228628207402986)
(1.770074199892723, 0.43337850985800574)
(1.768397997496871, 0.4344712315277093)
(1.766721795101019, 0.43556444808970163)
(1.765045592705167, 0.43665816055419704)
(1.763369390309315, 0.4377523699350815)
(1.7616931879134632, 0.4388470772499321)
(1.7600169855176113, 0.4399422835200364)
(1.7583407831217592, 0.44103798977041153)
(1.7566645807259071, 0.4421341970298246)
(1.7549883783300553, 0.4432309063308115)
(1.7533121759342034, 0.4443281187096976)
(1.7516359735383513, 0.44542583520661716)
(1.7499597711424995, 0.446524056865534)
(1.7482835687466474, 0.447622784734261)
(1.7466073663507955, 0.448722019864482)
(1.7449311639549436, 0.4498217633117707)
(1.7432549615590915, 0.45092201613561256)
(1.74157875916324, 0.4520227793994248)
(1.7399025567673876, 0.45312405417057844)
(1.7382263543715357, 0.45422584152041834)
(1.7365501519756839, 0.4553281425242858)
(1.7348739495798318, 0.45643095826153857)
(1.73319774718398, 0.4575342898155731)
(1.7315215447881278, 0.45863813827384703)
(1.729845342392276, 0.4597425047278999)
(1.7281691399964239, 0.46084739027337607)
(1.726492937600572, 0.46195279601004646)
(1.7248167352047201, 0.46305872304183093)
(1.7231405328088683, 0.4641651724768212)
(1.7214643304130162, 0.46527214542730366)
(1.719788128017164, 0.4663796430097812)
(1.7181119256213124, 0.4674876663449973)
(1.7164357232254603, 0.468596216557959)
(1.7147595208296083, 0.46970529477795964)
(1.7130833184337564, 0.47081490213860355)
(1.7114071160379043, 0.4719250397778285)
(1.7097309136420524, 0.47303570883793)
(1.7080547112462008, 0.47414691046558577)
(1.7063785088503485, 0.4752586458118797)
(1.7047023064544966, 0.47637091603232573)
(1.7030261040586445, 0.47748372228689295)
(1.7013499016627927, 0.47859706574003014)
(1.699673699266941, 0.479710947560691)
(1.6979974968710887, 0.4808253689223586)
(1.6963212944752366, 0.4819403310030713)
(1.6946450920793847, 0.4830558349854479)
(1.6929688896835329, 0.4841718820567128)
(1.691292687287681, 0.48528847340872305)
(1.689616484891829, 0.48640561023799367)
(1.6879402824959768, 0.48752329374572323)
(1.686264080100125, 0.48864152513782133)
(1.6845878777042733, 0.48976030562493467)
(1.6829116753084212, 0.4908796364224739)
(1.6812354729125691, 0.49199951875064096)
(1.679559270516717, 0.4931199538344555)
(1.6778830681208652, 0.49424094290378306)
(1.6762068657250135, 0.49536248719336207)
(1.6745306633291615, 0.49648458794283223)
(1.6728544609333094, 0.49760724639676224)
(1.6711782585374573, 0.4987304638046778)
(1.6695020561416054, 0.49985424142109025)
(1.6678258537457535, 0.5009785805055254)
(1.6661496513499017, 0.5021034823225521)
(1.6644734489540496, 0.5032289481418116)
(1.6627972465581977, 0.5043549792380464)
(1.6611210441623459, 0.5054815768911302)
(1.6594448417664938, 0.5066087423860974)
(1.657768639370642, 0.5077364770131736)
(1.6560924369747898, 0.5088647820678046)
(1.6544162345789377, 0.5099936588506881)
(1.652740032183086, 0.5111231086678036)
(1.651063829787234, 0.5122531328304439)
(1.649387627391382, 0.5133837326552453)
(1.64771142499553, 0.5145149094642197)
(1.646035222599678, 0.515646664584786)
(1.6443590202038263, 0.5167789993498023)
(1.6426828178079742, 0.5179119150975974)
(1.6410066154121221, 0.5190454131720029)
(1.6393304130162702, 0.5201794949223872)
(1.6376542106204184, 0.5213141617036866)
(1.6359780082245663, 0.5224494148764399)
(1.6343018058287144, 0.5235852558068206)
(1.6326256034328623, 0.524721685866671)
(1.6309494010370105, 0.5258587064335362)
(1.6292731986411586, 0.5269963188906981)
(1.6275969962453065, 0.5281345246272098)
(1.6259207938494546, 0.5292733250379301)
(1.6242445914536026, 0.530412721523559)
(1.6225683890577507, 0.5315527154906718)
(1.6208921866618988, 0.5326933083517562)
(1.6192159842660467, 0.533834501525247)
(1.6175397818701946, 0.534976296435562)
(1.615863579474343, 0.536118694513139)
(1.614187377078491, 0.5372616971944721)
(1.612511174682639, 0.5384053059221491)
(1.610834972286787, 0.5395495221448877)
(1.6091587698909349, 0.540694347317574)
(1.607482567495083, 0.5418397829012997)
(1.6058063650992314, 0.5429858303634011)
(1.604130162703379, 0.5441324911774964)
(1.6024539603075272, 0.5452797668235249)
(1.600777757911675, 0.5464276587877865)
(1.5991015555158232, 0.5475761685629803)
(1.5974253531199716, 0.548725297648245)
(1.5957491507241193, 0.5498750475491984)
(1.5940729483282672, 0.5510254197779778)
(1.5923967459324155, 0.5521764158532809)
(1.5907205435365637, 0.5533280373004067)
(1.5890443411407116, 0.5544802856512967)
(1.5873681387448597, 0.5556331624445766)
(1.5856919363490074, 0.5567866692255985)
(1.5840157339531558, 0.5579408075464827)
(1.582339531557304, 0.5590955789661612)
(1.5806633291614518, 0.5602509850504203)
(1.5789871267655997, 0.5614070273719439)
(1.5773109243697476, 0.5625637075103576)
(1.5756347219738958, 0.5637210270522721)
(1.5739585195780441, 0.564878987591329)
(1.572282317182192, 0.5660375907282448)
(1.5706061147863397, 0.5671968380708555)
(1.568929912390488, 0.5683567312341635)
(1.5672537099946362, 0.5695172718403833)
(1.5655775075987843, 0.5706784615189873)
(1.5639013052029322, 0.5718403019067527)
(1.56222510280708, 0.5730027946478095)
(1.5605489004112283, 0.5741659413936867)
(1.5588726980153764, 0.5753297438033618)
(1.5571964956195243, 0.5764942035433079)
(1.5555202932236725, 0.5776593222875431)
(1.5538440908278202, 0.5788251017176796)
(1.5521678884319683, 0.5799915435229732)
(1.5504916860361166, 0.5811586494003738)
(1.5488154836402646, 0.5823264210545752)
(1.5471392812444127, 0.5834948601980663)
(1.5454630788485608, 0.5846639685511824)
(1.5437868764527087, 0.5858337478421575)
(1.5421106740568569, 0.5870041998071759)
(1.5404344716610048, 0.5881753261904249)
(1.5387582692651527, 0.5893471287441481)
(1.537082066869301, 0.5905196092286991)
(1.535405864473449, 0.5916927694125954)
(1.5337296620775969, 0.5928666110725735)
(1.532053459681745, 0.5940411359936426)
(1.530377257285893, 0.5952163459691414)
(1.5287010548900408, 0.5963922428007936)
(1.5270248524941892, 0.5975688282987643)
(1.525348650098337, 0.5987461042817172)
(1.5236724477024852, 0.5999240725768716)
(1.5219962453066334, 0.6011027350200608)
(1.5203200429107815, 0.6022820934557906)
(1.5186438405149296, 0.6034621497372985)
(1.5169676381190773, 0.6046429057266122)
(1.5152914357232252, 0.605824363294611)
(1.5136152333273736, 0.6070065243210856)
(1.5119390309315217, 0.6081893906947995)
(1.5102628285356694, 0.6093729643135507)
(1.5085866261398175, 0.610557247084234)
(1.5069104237439654, 0.6117422409229034)
(1.5052342213481138, 0.612927947754836)
(1.503558018952262, 0.614114369514596)
(1.5018818165564096, 0.6153015081460986)
(1.5002056141605578, 0.6164893656026758)
(1.4985294117647059, 0.6176779438471415)
(1.496853209368854, 0.6188672448518582)
(1.4951770069730022, 0.6200572705988043)
(1.4935008045771498, 0.6212480230796407)
(1.4918246021812978, 0.6224395042957793)
(1.490148399785446, 0.6236317162584522)
(1.4884721973895942, 0.6248246609887806)
(1.4867959949937424, 0.6260183405178456)
(1.48511979259789, 0.6272127568867574)
(1.483443590202038, 0.6284079121467284)
(1.4817673878061863, 0.6296038083591439)
(1.4800911854103345, 0.6308004475956358)
(1.4784149830144822, 0.6319978319381552)
(1.4767387806186303, 0.6331959634790466)
(1.4750625782227784, 0.634394844321123)
(1.4733863758269263, 0.6355944765777414)
(1.4717101734310747, 0.6367948623728781)
(1.4700339710352224, 0.6379960038412066)
(1.4683577686393705, 0.6391979031281747)
(1.4666815662435186, 0.6404005623900828)
(1.4650053638476668, 0.6416039837941635)
(1.463329161451815, 0.6428081695186609)
(1.4616529590559628, 0.6440131217529114)
(1.4599767566601107, 0.6452188426974248)
(1.4583005542642589, 0.646425334563967)
(1.456624351868407, 0.6476325995756429)
(1.454948149472555, 0.6488406399669796)
(1.4532719470767028, 0.6500494579840113)
(1.451595744680851, 0.6512590558843647)
(1.4499195422849989, 0.6524694359373455)
(1.4482433398891472, 0.6536806004240243)
(1.4465671374932951, 0.6548925516373264)
(1.444890935097443, 0.6561052918821184)
(1.4432147327015912, 0.6573188234752995)
(1.4415385303057393, 0.658533148745891)
(1.4398623279098874, 0.6597482700351287)
(1.4381861255140354, 0.6609641896965536)
(1.4365099231181833, 0.6621809100961065)
(1.4348337207223314, 0.6633984336122217)
(1.4331575183264795, 0.664616762635922)
(1.4314813159306274, 0.6658358995709145)
(1.4298051135347756, 0.6670558468336881)
(1.4281289111389235, 0.6682766068536106)
(1.4264527087430716, 0.6694981820730286)
(1.4247765063472198, 0.6707205749473665)
(1.4231003039513677, 0.671943787945228)
(1.4214241015555158, 0.6731678235484979)
(1.419747899159664, 0.6743926842524446)
(1.4180716967638118, 0.6756183725658248)
(1.41639549436796, 0.6768448910109885)
(1.4147192919721079, 0.6780722421239843)
(1.4130430895762558, 0.6793004284546672)
(1.4113668871804042, 0.6805294525668072)
(1.409690684784552, 0.681759317038198)
(1.4080144823887002, 0.6829900244607686)
(1.406338279992848, 0.6842215774406935)
(1.4046620775969962, 0.6854539785985064)
(1.4029858752011444, 0.686687230569215)
(1.4013096728052923, 0.6879213360024141)
(1.3996334704094402, 0.6891562975624045)
(1.3979572680135883, 0.6903921179283078)
(1.3962810656177365, 0.691628799794188)
(1.3946048632218846, 0.6928663458691695)
(1.3929286608260325, 0.6941047588775601)
(1.3912524584301804, 0.6953440415589714)
(1.3895762560343283, 0.6965841966684456)
(1.3879000536384767, 0.6978252269765778)
(1.3862238512426248, 0.6990671352696446)
(1.3845476488467727, 0.7003099243497314)
(1.3828714464509206, 0.7015535970348614)
(1.3811952440550688, 0.7027981561591262)
(1.379519041659217, 0.7040436045728182)
(1.3778428392633648, 0.705289945142564)
(1.376166636867513, 0.7065371807514593)
(1.374490434471661, 0.7077853142992048)
(1.372814232075809, 0.7090343487022442)
(1.371138029679957, 0.7102842868939049)
(1.3694618272841053, 0.7115351318245359)
(1.3677856248882532, 0.7127868864616533)
(1.3661094224924013, 0.7140395537900823)
(1.3644332200965492, 0.7152931368121037)
(1.3627570177006971, 0.7165476385475996)
(1.3610808153048453, 0.7178030620342041)
(1.3594046129089934, 0.7190594103274525)
(1.3577284105131415, 0.7203166865009331)
(1.3560522081172894, 0.7215748936464418)
(1.3543760057214376, 0.722834034874137)
(1.3526998033255855, 0.7240941133126969)
(1.3510236009297336, 0.7253551321094784)
(1.3493473985338815, 0.7266170944306778)
(1.3476711961380297, 0.7278800034614936)
(1.3459949937421778, 0.7291438624062904)
(1.3443187913463257, 0.7304086744887656)
(1.3426425889504738, 0.7316744429521171)
(1.3409663865546217, 0.7329411710592137)
(1.3392901841587699, 0.7342088620927669)
(1.3376139817629178, 0.7354775193555042)
(1.335937779367066, 0.7367471461703466)
(1.334261576971214, 0.7380177458805849)
(1.3325853745753622, 0.7392893218500604)
(1.33090917217951, 0.7405618774633471)
(1.329232969783658, 0.7418354161259358)
(1.3275567673878061, 0.7431099412644201)
(1.3258805649919543, 0.7443854563266851)
(1.3242043625961022, 0.7456619647820983)
(1.3225281602002503, 0.7469394701217024)
(1.3208519578043982, 0.7482179758584103)
(1.3191757554085464, 0.7494974855272027)
(1.3174995530126945, 0.7507780026853285)
(1.3158233506168424, 0.7520595309125055)
(1.3141471482209905, 0.7533420738111268)
(1.3124709458251385, 0.7546256350064665)
(1.3107947434292866, 0.7559102181468902)
(1.3091185410334347, 0.7571958269040661)
(1.3074423386375826, 0.7584824649731801)
(1.3057661362417308, 0.7597701360731528)
(1.3040899338458787, 0.7610588439468594)
(1.3024137314500268, 0.7623485923613518)
(1.3007375290541747, 0.7636393851080842)
(1.2990613266583229, 0.7649312260031405)
(1.297385124262471, 0.7662241188874654)
(1.2957089218666191, 0.7675180676270975)
(1.294032719470767, 0.7688130761134059)
(1.292356517074915, 0.7701091482633292)
(1.2906803146790633, 0.771406288019618)
(1.289004112283211, 0.7727044993510801)
(1.2873279098873591, 0.7740037862528286)
(1.2856517074915073, 0.7753041527465332)
(1.2839755050956554, 0.7766056028806751)
(1.2822993026998033, 0.7779081407308043)
(1.2806231003039512, 0.7792117703998005)
(1.2789468979080993, 0.7805164960181377)
(1.2772706955122475, 0.7818223217441517)
(1.2755944931163956, 0.7831292517643105)
(1.2739182907205435, 0.7844372902934895)
(1.2722420883246917, 0.7857464415752488)
(1.2705658859288396, 0.787056709882115)
(1.2688896835329877, 0.7883680995158662)
(1.2672134811371358, 0.7896806148078206)
(1.2655372787412837, 0.7909942601191294)
(1.2638610763454319, 0.7923090398410725)
(1.2621848739495798, 0.7936249583953591)
(1.260508671553728, 0.7949420202344311)
(1.2588324691578758, 0.7962602298417721)
(1.257156266762024, 0.7975795917322188)
(1.255480064366172, 0.7989001104522765)
(1.25380386197032, 0.8002217905804411)
(1.2521276595744681, 0.801544636727522)
(1.250451457178616, 0.8028686535369719)
(1.2487752547827642, 0.8041938456852198)
(1.2470990523869123, 0.8055202178820089)
(1.2454228499910602, 0.8068477748707379)
(1.2437466475952084, 0.8081765214288092)
(1.2420704451993563, 0.8095064623679795)
(1.2403942428035044, 0.8108376025347162)
(1.2387180404076523, 0.8121699468105587)
(1.2370418380118005, 0.8135035001124837)
(1.2353656356159486, 0.8148382673932777)
(1.2336894332200965, 0.8161742536419113)
(1.2320132308242446, 0.8175114638839214)
(1.2303370284283925, 0.818849903181798)
(1.2286608260325407, 0.820189576635375)
(1.2269846236366888, 0.8215304893822284)
(1.225308421240837, 0.8228726465980789)
(1.2236322188449849, 0.8242160534972002)
(1.2219560164491328, 0.8255607153328328)
(1.220279814053281, 0.8269066373976051)
(1.218603611657429, 0.828253825023958)
(1.2169274092615772, 0.8296022835845774)
(1.2152512068657249, 0.8309520184928333)
(1.2135750044698732, 0.8323030352032218)
(1.2118988020740211, 0.833655339211818)
(1.210222599678169, 0.8350089360567319)
(1.2085463972823172, 0.8363638313185722)
(1.2068701948864653, 0.8377200306209174)
(1.2051939924906134, 0.8390775396307919)
(1.2035177900947613, 0.8404363640591515)
(1.2018415876989095, 0.8417965096613731)
(1.2001653853030574, 0.8431579822377544)
(1.1984891829072053, 0.844520787634019)
(1.1968129805113534, 0.8458849317418293)
(1.1951367781155016, 0.8472504204993082)
(1.1934605757196497, 0.8486172598915661)
(1.1917843733237976, 0.8499854559512392)
(1.1901081709279457, 0.8513550147590317)
(1.1884319685320937, 0.8527259424442705)
(1.1867557661362418, 0.8540982451854638)
(1.18507956374039, 0.8554719292108725)
(1.1834033613445378, 0.8568470007990865)
(1.181727158948686, 0.8582234662796124)
(1.1800509565528339, 0.8596013320334692)
(1.178374754156982, 0.8609806044937919)
(1.1766985517611301, 0.8623612901464472)
(1.175022349365278, 0.863743395530656)
(1.173346146969426, 0.8651269272396268)
(1.171669944573574, 0.8665118919211989)
(1.1699937421777222, 0.8678982962784957)
(1.1683175397818704, 0.8692861470705874)
(1.1666413373860183, 0.870675451113165)
(1.1649651349901662, 0.8720662152792252)
(1.1632889325943143, 0.8734584464997645)
(1.1616127301984625, 0.8748521517644859)
(1.1599365278026104, 0.876247338122517)
(1.1582603254067585, 0.8776440126831377)
(1.1565841230109066, 0.8790421826165219)
(1.1549079206150545, 0.8804418551544894)
(1.1532317182192027, 0.8818430375912713)
(1.1515555158233506, 0.8832457372842862)
(1.1498793134274987, 0.8846499616549316)
(1.1482031110316466, 0.8860557181893849)
(1.1465269086357948, 0.8874630144394207)
(1.144850706239943, 0.8888718580232399)
(1.1431745038440908, 0.8902822566263122)
(1.141498301448239, 0.8916942180022347)
(1.1398220990523869, 0.8931077499736015)
(1.138145896656535, 0.8945228604328915)
(1.136469694260683, 0.8959395573433686)
(1.1347934918648312, 0.8973578487399975)
(1.1331172894689792, 0.8987777427303766)
(1.131441087073127, 0.9001992474956839)
(1.1297648846772752, 0.901622371291643)
(1.1280886822814233, 0.9030471224495009)
(1.1264124798855715, 0.904473509377027)
(1.1247362774897192, 0.905901540559527)
(1.1230600750938673, 0.9073312245608742)
(1.1213838726980154, 0.9087625700245612)
(1.1197076703021636, 0.9101955856747662)
(1.1180314679063115, 0.9116302803174422)
(1.1163552655104594, 0.9130666628414217)
(1.1146790631146075, 0.9145047422195435)
(1.1130028607187556, 0.9159445275097989)
(1.1113266583229038, 0.9173860278564976)
(1.1096504559270517, 0.9188292524914556)
(1.1079742535311998, 0.9202742107352033)
(1.1062980511353477, 0.9217209119982175)
(1.1046218487394959, 0.9231693657821726)
(1.102945646343644, 0.924619581681218)
(1.1012694439477917, 0.9260715693832773)
(1.09959324155194, 0.9275253386713702)
(1.097917039156088, 0.928980899424962)
(1.096240836760236, 0.9304382616213343)
(1.0945646343643842, 0.9318974353369854)
(1.092888431968532, 0.9333584307490531)
(1.0912122295726803, 0.9348212581367663)
(1.0895360271768282, 0.9362859278829245)
(1.0878598247809763, 0.9377524504754033)
(1.0861836223851244, 0.9392208365086914)
(1.0845074199892726, 0.9406910966854531)
(1.0828312175934203, 0.9421632418181263)
(1.0811550151975684, 0.9436372828305453)
(1.0794788128017165, 0.9451132307596)
(1.0778026104058647, 0.9465910967569248)
(1.0761264080100126, 0.9480708920906212)
(1.0744502056141605, 0.9495526281470151)
(1.0727740032183086, 0.9510363164324469)
(1.0710978008224568, 0.9525219685750995)
(1.0694215984266047, 0.954009596326861)
(1.0677453960307528, 0.9554992115652252)
(1.0660691936349007, 0.9569908262952311)
(1.0643929912390488, 0.9584844526514407)
(1.062716788843197, 0.9599801028999572)
(1.0610405864473451, 0.9614777894404846)
(1.059364384051493, 0.96297752480843)
(1.057688181655641, 0.9644793216770482)
(1.056011979259789, 0.9659831928596311)
(1.0543357768639372, 0.9674891513117441)
(1.0526595744680851, 0.9689972101335064)
(1.050983372072233, 0.9705073825719224)
(1.0493071696763814, 0.9720196820232598)
(1.0476309672805293, 0.9735341220354801)
(1.0459547648846772, 0.9750507163107193)
(1.0442785624888256, 0.9765694787078227)
(1.0426023600929732, 0.9780904232449357)
(1.0409261576971216, 0.9796135641021466)
(1.0392499553012695, 0.9811389156241925)
(1.0375737529054176, 0.9826664923232192)
(1.0358975505095656, 0.9841963088816057)
(1.0342213481137137, 0.9857283801548482)
(1.0325451457178616, 0.9872627211745106)
(1.0308689433220097, 0.9887993471512398)
(1.0291927409261579, 0.9903382734778479)
(1.0275165385303058, 0.9918795157324659)
(1.025840336134454, 0.9934230896817671)
(1.0241641337386018, 0.9949690112842653)
(1.02248793134275, 0.9965172966936882)
(1.020811728946898, 0.998067962262428)
(1.019135526551046, 0.9996210245450741)
(1.0174593241551941, 1.0011765003020243)
(1.015783121759342, 1.0027344065031856)
(1.0141069193634902, 1.004294760331757)
(1.0124307169676383, 1.0058575791881068)
(1.0107545145717862, 1.0074228806937386)
(1.0090783121759341, 1.0089906826953543)
(1.0074021097800823, 1.0105610032690144)
(1.0057259073842304, 1.0121338607243993)
(1.0040497049883783, 1.013709273609174)
(1.0023735025925264, 1.0152872607134604)
(1.0006973001966744, 1.0168678410744194)
(0.9990210978008225, 1.0184510339809474)
(0.9973448954049706, 1.0200368589784878)
(0.9956686930091185, 1.021625335873967)
(0.9939924906132668, 1.0232164847408498)
(0.9923162882174148, 1.0248103259243289)
(0.9906400858215628, 1.0264068800466415)
(0.9889638834257108, 1.0280061680125263)
(0.9872876810298588, 1.02960821101482)
(0.9856114786340069, 1.031213030540198)
(0.9839352762381549, 1.03282064837507)
(0.982259073842303, 1.034431086611623)
(0.9805828714464511, 1.0360443676540327)
(0.9789066690505992, 1.0376605142248336)
(0.9772304666547471, 1.0392795493714644)
(0.975554264258895, 1.0409014964729875)
(0.9738780618630432, 1.042526379246992)
(0.9722018594671912, 1.0441542217566855)
(0.9705256570713393, 1.0457850484181794)
(0.9688494546754873, 1.047418884007978)
(0.9671732522796355, 1.0490557536706737)
(0.9654970498837834, 1.0506956829268619)
(0.9638208474879313, 1.0523386976812739)
(0.9621446450920794, 1.053984824231145)
(0.9604684426962274, 1.0556340892748213)
(0.9587922403003756, 1.0572865199206118)
(0.9571160379045236, 1.0589421436959017)
(0.9554398355086717, 1.0606009885565257)
(0.9537636331128196, 1.0622630828964226)
(0.9520874307169677, 1.0639284555575708)
(0.9504112283211157, 1.0655971358402234)
(0.9487350259252638, 1.0672691535134484)
(0.947058823529412, 1.0689445388259868)
(0.9453826211335599, 1.0706233225174442)
(0.943706418737708, 1.0723055358298204)
(0.942030216341856, 1.0739912105194005)
(0.9403540139460039, 1.075680378869011)
(0.9386778115501522, 1.077373073700662)
(0.9370016091543001, 1.0790693283885884)
(0.9353254067584482, 1.0807691768727041)
(0.9336492043625962, 1.0824726536724893)
(0.9319730019667443, 1.0841797939013222)
(0.9302967995708923, 1.0858906332812808)
(0.9286205971750403, 1.087605208158426)
(0.9269443947791884, 1.089323555518591)
(0.9252681923833364, 1.0910457130036957)
(0.9235919899874845, 1.092771718928607)
(0.9219157875916325, 1.0945016122985702)
(0.9202395851957805, 1.0962354328272323)
(0.9185633827999287, 1.097973220955285)
(0.9168871804040766, 1.0997150178697537)
(0.9152109780082247, 1.1014608655239568)
(0.9135347756123726, 1.1032108066581707)
(0.9118585732165208, 1.104964884821023)
(0.9101823708206688, 1.1067231443916552)
(0.9085061684248168, 1.1084856306026816)
(0.9068299660289649, 1.1102523895639846)
(0.9051537636331128, 1.1120234682873826)
(0.903477561237261, 1.1137989147122085)
(0.9018013588414089, 1.1155787777318462)
(0.900125156445557, 1.1173631072212629)
(0.898448954049705, 1.1191519540655892)
(0.8967727516538531, 1.1209453701897918)
(0.8950965492580012, 1.1227434085894958)
(0.8934203468621491, 1.1245461233630099)
(0.8917441444662974, 1.1263535697446077)
(0.8900679420704452, 1.128165804139139)
(0.8883917396745935, 1.1299828841580222)
(0.8867155372787414, 1.1318048686566997)
(0.8850393348828893, 1.1336318177736198)
(0.8833631324870375, 1.13546379297083)
(0.8816869300911855, 1.137300857076261)
(0.8800107276953336, 1.1391430743277904)
(0.8783345252994816, 1.1409905104191778)
(0.8766583229036298, 1.1428432325479725)
(0.8749821205077777, 1.144701309465499)
(0.8733059181119257, 1.1465648115290286)
(0.8716297157160737, 1.1484338107562644)
(0.8699535133202217, 1.1503083808822585)
(0.8682773109243699, 1.1521885974189028)
(0.8666011085285179, 1.1540745377171362)
(0.864924906132666, 1.1559662810320233)
(0.863248703736814, 1.1578639085908693)
(0.861572501340962, 1.159767503664548)
(0.85989629894511, 1.1616771516422333)
(0.858220096549258, 1.163592940109734)
(0.8565438941534061, 1.1655149589316507)
(0.8548676917575542, 1.1674433003375877)
(0.8531914893617023, 1.1693780590126666)
(0.8515152869658502, 1.171319332192615)
(0.8498390845699982, 1.1732672197637122)
(0.8481628821741464, 1.1752218243679062)
(0.8464866797782944, 1.1771832515134377)
(0.8448104773824424, 1.179151609691322)
(0.8431342749865904, 1.1811270104980889)
(0.8414580725907386, 1.183109568765191)
(0.8397818701948865, 1.1850994026955366)
(0.8381056677990345, 1.1870966340076377)
(0.8364294654031827, 1.189101388087902)
(0.8347532630073307, 1.1911137941516463)
(0.8330770606114788, 1.193133985413452)
(0.8314008582156268, 1.1951620992675462)
(0.829724655819775, 1.19719827747894)
(0.8280484534239229, 1.1992426663861302)
(0.8263722510280709, 1.2012954171162384)
(0.824696048632219, 1.203356685813543)
(0.8230198462363669, 1.2054266338824464)
(0.8213436438405151, 1.20750542824602)
(0.8196674414446631, 1.2095932416213782)
(0.8179912390488112, 1.2116902528132483)
(0.8163150366529592, 1.2137966470272523)
(0.8146388342571071, 1.2159126162045473)
(0.8129626318612553, 1.2180383593796587)
(0.8112864294654032, 1.2201740830635186)
(0.8096102270695513, 1.2223200016539306)
(0.8079340246736993, 1.2244763378759356)
(0.8062578222778475, 1.226643323254797)
(0.8045816198819955, 1.2288211986246538)
(0.8029054174861434, 1.2310102146762023)
(0.8012292150902915, 1.2332106325471819)
(0.7995530126944396, 1.2354227244598588)
(0.7978768102985876, 1.2376467744102082)
(0.7962006079027356, 1.2398830789140747)
(0.7945244055068837, 1.242131947816223)
(0.7928482031110318, 1.2443937051689602)
(0.7911720007151797, 1.2466686901878496)
(0.7894957983193279, 1.2489572582930402)
(0.7878195959234758, 1.2512597822458695)
(0.7861433935276241, 1.2535766533917285)
(0.784467191131772, 1.2559082830217152)
(0.7827909887359201, 1.2582551038673948)
(0.7811147863400681, 1.2606175717451)
(0.7794385839442161, 1.2629961673686532)
(0.7777623815483642, 1.265391398352321)
(0.7760861791525122, 1.2678038014292354)
(0.7744099767566603, 1.2702339449146087)
(0.7727337743608083, 1.272682431447945)
(0.7710575719649564, 1.2751499010542788)
(0.7693813695691044, 1.277637034571505)
(0.7677051671732523, 1.2801445574993442)
(0.7660289647774005, 1.2826732443358275)
(0.7643527623815485, 1.2852239234797784)
(0.7626765599856966, 1.2877974827932814)
(0.7610003575898445, 1.2903948759372945)
(0.7593241551939927, 1.2930171296173962)
(0.7576479527981407, 1.2956653519065484)
(0.7559717504022887, 1.2983407418494437)
(0.7542955480064367, 1.3010446006009522)
(0.7526193456105847, 1.3037783444126556)
(0.7509431432147329, 1.3065435198609658)
(0.7492669408188808, 1.309341821814184)
(0.7475907384230289, 1.312175114772852)
(0.7459145360271769, 1.3150454584005504)
(0.744238333631325, 1.3179551383090542)
(0.742562131235473, 1.320906703499329)
(0.740885928839621, 1.3239030123281932)
(0.7392097264437693, 1.3269472895304903)
(0.737533524047917, 1.3300431977729161)
(0.7358573216520653, 1.333194928598393)
(0.7341811192562133, 1.3364073196837318)
(0.7325049168603612, 1.3396860084876518)
(0.7308287144645094, 1.343037637318314)
(0.7291525120686574, 1.346470132864583)
(0.7274763096728055, 1.3499930966707094)
(0.7258001072769534, 1.3536183664921189)
(0.7241239048811016, 1.3573608514403512)
(0.7224477024852496, 1.3612398271935044)
(0.7207715000893976, 1.3652810510576388)
(0.7190952976935456, 1.369520451018556)
(0.7174190952976937, 1.3740111478510677)
(0.7157428929018418, 1.3788385635898166)
(0.7140666905059898, 1.384159617186675)
(0.7123904881101378, 1.3903451785313652)
(0.7107142857142859, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 2.5428571428571427)
(2.048323797604148, 2.5418352748170987)
(2.046647595208296, 2.5408130408439007)
(2.044971392812444, 2.5397904403471205)
(2.0432951904165924, 2.5387674727346368)
(2.04161898802074, 2.5377441374126235)
(2.039942785624888, 2.536720433785547)
(2.038266583229036, 2.535696361256154)
(2.036590380833184, 2.53467191922547)
(2.034914178437332, 2.5336471070927873)
(2.0332379760414803, 2.532621924255661)
(2.0315617736456284, 2.531596370109901)
(2.0298855712497765, 2.5305704440495624)
(2.0282093688539247, 2.5295441454669416)
(2.026533166458073, 2.5285174737525677)
(2.0248569640622205, 2.5274904282951933)
(2.023180761666368, 2.526463008481791)
(2.0215045592705163, 2.5254352136975413)
(2.0198283568746644, 2.5244070433258288)
(2.0181521544788126, 2.523378496748232)
(2.0164759520829607, 2.5223495733445174)
(2.014799749687109, 2.5213202724926314)
(2.0131235472912565, 2.520290593568692)
(2.0114473448954047, 2.519260535946983)
(2.009771142499553, 2.5182300989999433)
(2.008094940103701, 2.5171992820981606)
(2.0064187377078486, 2.516168084610364)
(2.004742535311997, 2.515136505903416)
(2.003066332916145, 2.514104545342304)
(2.001390130520293, 2.5130722022901315)
(1.9997139281244412, 2.5120394761081126)
(1.998037725728589, 2.511006366155561)
(1.9963615233327374, 2.509972871789884)
(1.994685320936885, 2.508938992366574)
(1.9930091185410332, 2.5079047272391986)
(1.9913329161451814, 2.5068700757593936)
(1.9896567137493293, 2.5058350372768565)
(1.9879805113534774, 2.504799611139335)
(1.9863043089576253, 2.5037637966926196)
(1.9846281065617735, 2.502727593280536)
(1.9829519041659214, 2.5016910002449357)
(1.9812757017700697, 2.5006540169256892)
(1.9795994993742176, 2.499616642660674)
(1.9779232969783656, 2.498578876785769)
(1.9762470945825137, 2.4975407186348453)
(1.9745708921866616, 2.496502167539756)
(1.97289468979081, 2.4954632228303284)
(1.9712184873949579, 2.4944238838343558)
(1.9695422849991058, 2.4933841498775875)
(1.967866082603254, 2.4923440202837206)
(1.9661898802074018, 2.4913034943743906)
(1.96451367781155, 2.490262571469162)
(1.962837475415698, 2.48922125088552)
(1.9611612730198462, 2.4881795319388607)
(1.9594850706239941, 2.487137413942483)
(1.9578088682281423, 2.486094896207578)
(1.9561326658322902, 2.4850519780432196)
(1.9544564634364383, 2.4840086587563572)
(1.9527802610405862, 2.4829649376518033)
(1.9511040586447341, 2.481920814032227)
(1.9494278562488825, 2.480876287198142)
(1.9477516538530304, 2.4798313564478986)
(1.9460754514571783, 2.4787860210776733)
(1.9443992490613267, 2.47774028038146)
(1.9427230466654744, 2.4766941336510593)
(1.9410468442696227, 2.4756475801760676)
(1.9393706418737706, 2.474600619243871)
(1.9376944394779188, 2.4735532501396316)
(1.9360182370820669, 2.4725054721462785)
(1.9343420346862148, 2.4714572845445)
(1.9326658322903627, 2.4704086866127293)
(1.9309896298945108, 2.4693596776271396)
(1.929313427498659, 2.4683102568616286)
(1.9276372251028069, 2.4672604235878115)
(1.925961022706955, 2.46621017707501)
(1.924284820311103, 2.4651595165902416)
(1.9226086179152508, 2.464108441398209)
(1.9209324155193992, 2.4630569507612914)
(1.919256213123547, 2.46200504393953)
(1.9175800107276952, 2.4609527201906203)
(1.9159038083318432, 2.4598999787699025)
(1.9142276059359913, 2.458846818930347)
(1.9125514035401394, 2.457793239922547)
(1.9108752011442875, 2.456739240994705)
(1.9091989987484352, 2.455684821392625)
(1.9075227963525834, 2.4546299803596963)
(1.9058465939567315, 2.453574717136889)
(1.9041703915608794, 2.452519030962737)
(1.9024941891650278, 2.4514629210733307)
(1.9008179867691755, 2.450406386702303)
(1.8991417843733236, 2.4493494270808207)
(1.8974655819774717, 2.4482920414375697)
(1.8957893795816196, 2.447234228998746)
(1.894113177185768, 2.4461759889880437)
(1.8924369747899157, 2.445117320626643)
(1.8907607723940638, 2.444058223133198)
(1.889084569998212, 2.4429986957238263)
(1.88740836760236, 2.441938737612096)
(1.885732165206508, 2.4408783480090124)
(1.884055962810656, 2.4398175261230106)
(1.882379760414804, 2.4387562711599386)
(1.8807035580189522, 2.437694582323047)
(1.8790273556231003, 2.436632458812978)
(1.8773511532272482, 2.43556989982775)
(1.8756749508313961, 2.4345069045627485)
(1.8739987484355443, 2.4334434722107123)
(1.8723225460396922, 2.4323796019617197)
(1.8706463436438405, 2.4313152930031787)
(1.8689701412479884, 2.4302505445198106)
(1.8672939388521363, 2.429185355693642)
(1.8656177364562845, 2.4281197257039873)
(1.8639415340604326, 2.4270536537274383)
(1.8622653316645807, 2.4259871389378507)
(1.8605891292687287, 2.424920180506331)
(1.8589129268728768, 2.4238527776012235)
(1.8572367244770247, 2.4227849293880963)
(1.8555605220811728, 2.421716635029729)
(1.8538843196853207, 2.4206478936860982)
(1.8522081172894689, 2.419578704514365)
(1.8505319148936168, 2.418509066668862)
(1.8488557124977647, 2.417438979301076)
(1.847179510101913, 2.41636844155964)
(1.845503307706061, 2.4152974525903135)
(1.843827105310209, 2.4142260115359724)
(1.8421509029143572, 2.413154117536595)
(1.8404747005185051, 2.4120817697292445)
(1.8387984981226533, 2.4110089672480584)
(1.8371222957268012, 2.409935709224233)
(1.8354460933309493, 2.408861994786008)
(1.8337698909350975, 2.407787823058653)
(1.8320936885392454, 2.406713193164454)
(1.8304174861433933, 2.405638104222696)
(1.8287412837475414, 2.4045625553496506)
(1.8270650813516895, 2.40348654565856)
(1.8253888789558375, 2.402410074259623)
(1.8237126765599856, 2.401333140259978)
(1.8220364741641335, 2.400255742763691)
(1.8203602717682819, 2.3991778808717377)
(1.8186840693724298, 2.3980995536819885)
(1.817007866976578, 2.397020760289194)
(1.8153316645807258, 2.3959414997849695)
(1.8136554621848737, 2.3948617712577787)
(1.8119792597890219, 2.393781573792918)
(1.81030305739317, 2.3927009064725)
(1.8086268549973181, 2.3916197683754405)
(1.8069506526014658, 2.3905381585774386)
(1.805274450205614, 2.3894560761509624)
(1.803598247809762, 2.3883735201652336)
(1.8019220454139102, 2.3872904896862095)
(1.8002458430180583, 2.386206983776567)
(1.798569640622206, 2.3851230014956863)
(1.7968934382263544, 2.384038541899635)
(1.7952172358305023, 2.3829536040411483)
(1.7935410334346504, 2.381868186969617)
(1.7918648310387986, 2.380782289731065)
(1.7901886286429463, 2.3796959113681364)
(1.7885124262470944, 2.378609050920076)
(1.7868362238512425, 2.3775217074227135)
(1.7851600214553907, 2.3764338799084435)
(1.7834838190595388, 2.3753455674062103)
(1.7818076166636865, 2.37425676894149)
(1.7801314142678346, 2.3731674835362715)
(1.7784552118719827, 2.3720777102090382)
(1.7767790094761309, 2.370987447974753)
(1.7751028070802786, 2.369896695844835)
(1.773426604684427, 2.368805452827146)
(1.7717504022885748, 2.36771371792597)
(1.770074199892723, 2.366621490141994)
(1.768397997496871, 2.3655287684722905)
(1.766721795101019, 2.364435551910298)
(1.765045592705167, 2.363341839445803)
(1.763369390309315, 2.3622476300649184)
(1.7616931879134632, 2.3611529227500676)
(1.7600169855176113, 2.3600577164799637)
(1.7583407831217592, 2.3589620102295883)
(1.7566645807259071, 2.357865802970175)
(1.7549883783300553, 2.3567690936691883)
(1.7533121759342034, 2.355671881290302)
(1.7516359735383513, 2.354574164793383)
(1.7499597711424995, 2.353475943134466)
(1.7482835687466474, 2.3523772152657387)
(1.7466073663507955, 2.3512779801355177)
(1.7449311639549436, 2.350178236688229)
(1.7432549615590915, 2.349077983864387)
(1.74157875916324, 2.347977220600575)
(1.7399025567673876, 2.3468759458294213)
(1.7382263543715357, 2.3457741584795815)
(1.7365501519756839, 2.344671857475714)
(1.7348739495798318, 2.343569041738461)
(1.73319774718398, 2.3424657101844266)
(1.7315215447881278, 2.3413618617261527)
(1.729845342392276, 2.3402574952721)
(1.7281691399964239, 2.3391526097266238)
(1.726492937600572, 2.3380472039899534)
(1.7248167352047201, 2.336941276958169)
(1.7231405328088683, 2.3358348275231786)
(1.7214643304130162, 2.334727854572696)
(1.719788128017164, 2.3336203569902185)
(1.7181119256213124, 2.3325123336550027)
(1.7164357232254603, 2.331403783442041)
(1.7147595208296083, 2.33029470522204)
(1.7130833184337564, 2.329185097861396)
(1.7114071160379043, 2.328074960222171)
(1.7097309136420524, 2.32696429116207)
(1.7080547112462008, 2.325853089534414)
(1.7063785088503485, 2.32474135418812)
(1.7047023064544966, 2.323629083967674)
(1.7030261040586445, 2.322516277713107)
(1.7013499016627927, 2.32140293425997)
(1.699673699266941, 2.3202890524393087)
(1.6979974968710887, 2.319174631077641)
(1.6963212944752366, 2.3180596689969284)
(1.6946450920793847, 2.3169441650145517)
(1.6929688896835329, 2.315828117943287)
(1.691292687287681, 2.3147115265912768)
(1.689616484891829, 2.313594389762006)
(1.6879402824959768, 2.3124767062542766)
(1.686264080100125, 2.3113584748621783)
(1.6845878777042733, 2.310239694375065)
(1.6829116753084212, 2.309120363577526)
(1.6812354729125691, 2.308000481249359)
(1.679559270516717, 2.3068800461655443)
(1.6778830681208652, 2.3057590570962168)
(1.6762068657250135, 2.3046375128066376)
(1.6745306633291615, 2.3035154120571675)
(1.6728544609333094, 2.302392753603238)
(1.6711782585374573, 2.301269536195322)
(1.6695020561416054, 2.3001457585789096)
(1.6678258537457535, 2.2990214194944745)
(1.6661496513499017, 2.2978965176774477)
(1.6644734489540496, 2.296771051858188)
(1.6627972465581977, 2.2956450207619534)
(1.6611210441623459, 2.2945184231088698)
(1.6594448417664938, 2.2933912576139024)
(1.657768639370642, 2.2922635229868265)
(1.6560924369747898, 2.291135217932195)
(1.6544162345789377, 2.2900063411493115)
(1.652740032183086, 2.288876891332196)
(1.651063829787234, 2.287746867169556)
(1.649387627391382, 2.2866162673447548)
(1.64771142499553, 2.28548509053578)
(1.646035222599678, 2.2843533354152137)
(1.6443590202038263, 2.2832210006501974)
(1.6426828178079742, 2.2820880849024023)
(1.6410066154121221, 2.280954586827997)
(1.6393304130162702, 2.2798205050776126)
(1.6376542106204184, 2.278685838296313)
(1.6359780082245663, 2.27755058512356)
(1.6343018058287144, 2.276414744193179)
(1.6326256034328623, 2.275278314133329)
(1.6309494010370105, 2.2741412935664638)
(1.6292731986411586, 2.2730036811093015)
(1.6275969962453065, 2.27186547537279)
(1.6259207938494546, 2.2707266749620696)
(1.6242445914536026, 2.2695872784764406)
(1.6225683890577507, 2.268447284509328)
(1.6208921866618988, 2.2673066916482436)
(1.6192159842660467, 2.266165498474753)
(1.6175397818701946, 2.265023703564438)
(1.615863579474343, 2.2638813054868607)
(1.614187377078491, 2.262738302805528)
(1.612511174682639, 2.261594694077851)
(1.610834972286787, 2.260450477855112)
(1.6091587698909349, 2.259305652682426)
(1.607482567495083, 2.2581602170987)
(1.6058063650992314, 2.257014169636599)
(1.604130162703379, 2.2558675088225035)
(1.6024539603075272, 2.254720233176475)
(1.600777757911675, 2.2535723412122133)
(1.5991015555158232, 2.2524238314370195)
(1.5974253531199716, 2.251274702351755)
(1.5957491507241193, 2.2501249524508014)
(1.5940729483282672, 2.248974580222022)
(1.5923967459324155, 2.247823584146719)
(1.5907205435365637, 2.246671962699593)
(1.5890443411407116, 2.245519714348703)
(1.5873681387448597, 2.244366837555423)
(1.5856919363490074, 2.2432133307744015)
(1.5840157339531558, 2.2420591924535174)
(1.582339531557304, 2.2409044210338385)
(1.5806633291614518, 2.2397490149495796)
(1.5789871267655997, 2.238592972628056)
(1.5773109243697476, 2.237436292489642)
(1.5756347219738958, 2.2362789729477277)
(1.5739585195780441, 2.235121012408671)
(1.572282317182192, 2.233962409271755)
(1.5706061147863397, 2.2328031619291444)
(1.568929912390488, 2.2316432687658363)
(1.5672537099946362, 2.2304827281596165)
(1.5655775075987843, 2.2293215384810123)
(1.5639013052029322, 2.228159698093247)
(1.56222510280708, 2.2269972053521903)
(1.5605489004112283, 2.225834058606313)
(1.5588726980153764, 2.224670256196638)
(1.5571964956195243, 2.223505796456692)
(1.5555202932236725, 2.222340677712457)
(1.5538440908278202, 2.22117489828232)
(1.5521678884319683, 2.220008456477027)
(1.5504916860361166, 2.218841350599626)
(1.5488154836402646, 2.2176735789454245)
(1.5471392812444127, 2.2165051398019333)
(1.5454630788485608, 2.2153360314488175)
(1.5437868764527087, 2.2141662521578422)
(1.5421106740568569, 2.212995800192824)
(1.5404344716610048, 2.211824673809575)
(1.5387582692651527, 2.210652871255852)
(1.537082066869301, 2.2094803907713008)
(1.535405864473449, 2.2083072305874043)
(1.5337296620775969, 2.207133388927426)
(1.532053459681745, 2.205958864006357)
(1.530377257285893, 2.2047836540308583)
(1.5287010548900408, 2.2036077571992063)
(1.5270248524941892, 2.2024311717012353)
(1.525348650098337, 2.2012538957182826)
(1.5236724477024852, 2.200075927423128)
(1.5219962453066334, 2.198897264979939)
(1.5203200429107815, 2.1977179065442094)
(1.5186438405149296, 2.1965378502627013)
(1.5169676381190773, 2.1953570942733878)
(1.5152914357232252, 2.194175636705389)
(1.5136152333273736, 2.1929934756789145)
(1.5119390309315217, 2.1918106093052003)
(1.5102628285356694, 2.190627035686449)
(1.5085866261398175, 2.189442752915766)
(1.5069104237439654, 2.1882577590770964)
(1.5052342213481138, 2.187072052245164)
(1.503558018952262, 2.1858856304854037)
(1.5018818165564096, 2.184698491853901)
(1.5002056141605578, 2.183510634397324)
(1.4985294117647059, 2.1823220561528585)
(1.496853209368854, 2.1811327551481416)
(1.4951770069730022, 2.1799427294011955)
(1.4935008045771498, 2.178751976920359)
(1.4918246021812978, 2.1775604957042205)
(1.490148399785446, 2.1763682837415477)
(1.4884721973895942, 2.1751753390112194)
(1.4867959949937424, 2.173981659482154)
(1.48511979259789, 2.1727872431132425)
(1.483443590202038, 2.1715920878532713)
(1.4817673878061863, 2.170396191640856)
(1.4800911854103345, 2.169199552404364)
(1.4784149830144822, 2.168002168061845)
(1.4767387806186303, 2.1668040365209533)
(1.4750625782227784, 2.1656051556788767)
(1.4733863758269263, 2.1644055234222583)
(1.4717101734310747, 2.1632051376271217)
(1.4700339710352224, 2.162003996158793)
(1.4683577686393705, 2.160802096871825)
(1.4666815662435186, 2.1595994376099172)
(1.4650053638476668, 2.1583960162058364)
(1.463329161451815, 2.157191830481339)
(1.4616529590559628, 2.1559868782470883)
(1.4599767566601107, 2.1547811573025752)
(1.4583005542642589, 2.153574665436033)
(1.456624351868407, 2.1523674004243567)
(1.454948149472555, 2.15115936003302)
(1.4532719470767028, 2.1499505420159886)
(1.451595744680851, 2.148740944115635)
(1.4499195422849989, 2.147530564062654)
(1.4482433398891472, 2.1463193995759755)
(1.4465671374932951, 2.1451074483626735)
(1.444890935097443, 2.143894708117881)
(1.4432147327015912, 2.1426811765247002)
(1.4415385303057393, 2.141466851254109)
(1.4398623279098874, 2.140251729964871)
(1.4381861255140354, 2.1390358103034464)
(1.4365099231181833, 2.1378190899038936)
(1.4348337207223314, 2.136601566387778)
(1.4331575183264795, 2.1353832373640778)
(1.4314813159306274, 2.134164100429085)
(1.4298051135347756, 2.132944153166312)
(1.4281289111389235, 2.1317233931463893)
(1.4264527087430716, 2.1305018179269712)
(1.4247765063472198, 2.1292794250526335)
(1.4231003039513677, 2.128056212054772)
(1.4214241015555158, 2.1268321764515017)
(1.419747899159664, 2.1256073157475552)
(1.4180716967638118, 2.124381627434175)
(1.41639549436796, 2.1231551089890113)
(1.4147192919721079, 2.1219277578760156)
(1.4130430895762558, 2.1206995715453325)
(1.4113668871804042, 2.1194705474331927)
(1.409690684784552, 2.118240682961802)
(1.4080144823887002, 2.117009975539231)
(1.406338279992848, 2.1157784225593064)
(1.4046620775969962, 2.1145460214014933)
(1.4029858752011444, 2.113312769430785)
(1.4013096728052923, 2.1120786639975857)
(1.3996334704094402, 2.1108437024375952)
(1.3979572680135883, 2.109607882071692)
(1.3962810656177365, 2.108371200205812)
(1.3946048632218846, 2.1071336541308305)
(1.3929286608260325, 2.1058952411224396)
(1.3912524584301804, 2.1046559584410285)
(1.3895762560343283, 2.103415803331554)
(1.3879000536384767, 2.102174773023422)
(1.3862238512426248, 2.100932864730355)
(1.3845476488467727, 2.0996900756502686)
(1.3828714464509206, 2.0984464029651386)
(1.3811952440550688, 2.0972018438408737)
(1.379519041659217, 2.095956395427182)
(1.3778428392633648, 2.094710054857436)
(1.376166636867513, 2.0934628192485407)
(1.374490434471661, 2.092214685700795)
(1.372814232075809, 2.0909656512977555)
(1.371138029679957, 2.089715713106095)
(1.3694618272841053, 2.088464868175464)
(1.3677856248882532, 2.0872131135383465)
(1.3661094224924013, 2.0859604462099175)
(1.3644332200965492, 2.084706863187896)
(1.3627570177006971, 2.0834523614524003)
(1.3610808153048453, 2.082196937965796)
(1.3594046129089934, 2.0809405896725472)
(1.3577284105131415, 2.079683313499067)
(1.3560522081172894, 2.078425106353558)
(1.3543760057214376, 2.0771659651258627)
(1.3526998033255855, 2.075905886687303)
(1.3510236009297336, 2.0746448678905214)
(1.3493473985338815, 2.0733829055693223)
(1.3476711961380297, 2.072119996538506)
(1.3459949937421778, 2.0708561375937093)
(1.3443187913463257, 2.0695913255112344)
(1.3426425889504738, 2.0683255570478827)
(1.3409663865546217, 2.067058828940786)
(1.3392901841587699, 2.065791137907233)
(1.3376139817629178, 2.0645224806444955)
(1.335937779367066, 2.063252853829653)
(1.334261576971214, 2.061982254119415)
(1.3325853745753622, 2.0607106781499396)
(1.33090917217951, 2.059438122536653)
(1.329232969783658, 2.058164583874064)
(1.3275567673878061, 2.0568900587355796)
(1.3258805649919543, 2.0556145436733146)
(1.3242043625961022, 2.0543380352179015)
(1.3225281602002503, 2.0530605298782976)
(1.3208519578043982, 2.0517820241415894)
(1.3191757554085464, 2.050502514472797)
(1.3174995530126945, 2.0492219973146715)
(1.3158233506168424, 2.0479404690874943)
(1.3141471482209905, 2.046657926188873)
(1.3124709458251385, 2.0453743649935334)
(1.3107947434292866, 2.04408978185311)
(1.3091185410334347, 2.042804173095934)
(1.3074423386375826, 2.04151753502682)
(1.3057661362417308, 2.040229863926847)
(1.3040899338458787, 2.0389411560531405)
(1.3024137314500268, 2.037651407638648)
(1.3007375290541747, 2.0363606148919158)
(1.2990613266583229, 2.0350687739968594)
(1.297385124262471, 2.0337758811125344)
(1.2957089218666191, 2.032481932372902)
(1.294032719470767, 2.031186923886594)
(1.292356517074915, 2.0298908517366705)
(1.2906803146790633, 2.028593711980382)
(1.289004112283211, 2.0272955006489197)
(1.2873279098873591, 2.025996213747171)
(1.2856517074915073, 2.024695847253467)
(1.2839755050956554, 2.0233943971193247)
(1.2822993026998033, 2.0220918592691954)
(1.2806231003039512, 2.0207882296001993)
(1.2789468979080993, 2.019483503981862)
(1.2772706955122475, 2.018177678255848)
(1.2755944931163956, 2.0168707482356893)
(1.2739182907205435, 2.0155627097065105)
(1.2722420883246917, 2.014253558424751)
(1.2705658859288396, 2.0129432901178848)
(1.2688896835329877, 2.011631900484134)
(1.2672134811371358, 2.0103193851921795)
(1.2655372787412837, 2.0090057398808705)
(1.2638610763454319, 2.0076909601589272)
(1.2621848739495798, 2.006375041604641)
(1.260508671553728, 2.005057979765569)
(1.2588324691578758, 2.003739770158228)
(1.257156266762024, 2.0024204082677812)
(1.255480064366172, 2.0010998895477234)
(1.25380386197032, 1.9997782094195586)
(1.2521276595744681, 1.9984553632724777)
(1.250451457178616, 1.997131346463028)
(1.2487752547827642, 1.99580615431478)
(1.2470990523869123, 1.994479782117991)
(1.2454228499910602, 1.993152225129262)
(1.2437466475952084, 1.9918234785711906)
(1.2420704451993563, 1.9904935376320203)
(1.2403942428035044, 1.9891623974652837)
(1.2387180404076523, 1.987830053189441)
(1.2370418380118005, 1.986496499887516)
(1.2353656356159486, 1.9851617326067221)
(1.2336894332200965, 1.9838257463580886)
(1.2320132308242446, 1.9824885361160784)
(1.2303370284283925, 1.9811500968182019)
(1.2286608260325407, 1.9798104233646248)
(1.2269846236366888, 1.9784695106177714)
(1.225308421240837, 1.977127353401921)
(1.2236322188449849, 1.9757839465027995)
(1.2219560164491328, 1.974439284667167)
(1.220279814053281, 1.9730933626023948)
(1.218603611657429, 1.9717461749760419)
(1.2169274092615772, 1.9703977164154223)
(1.2152512068657249, 1.9690479815071664)
(1.2135750044698732, 1.9676969647967781)
(1.2118988020740211, 1.9663446607881818)
(1.210222599678169, 1.964991063943268)
(1.2085463972823172, 1.9636361686814277)
(1.2068701948864653, 1.9622799693790824)
(1.2051939924906134, 1.960922460369208)
(1.2035177900947613, 1.9595636359408484)
(1.2018415876989095, 1.9582034903386267)
(1.2001653853030574, 1.9568420177622454)
(1.1984891829072053, 1.9554792123659808)
(1.1968129805113534, 1.9541150682581705)
(1.1951367781155016, 1.9527495795006917)
(1.1934605757196497, 1.9513827401084338)
(1.1917843733237976, 1.9500145440487606)
(1.1901081709279457, 1.9486449852409682)
(1.1884319685320937, 1.9472740575557292)
(1.1867557661362418, 1.9459017548145359)
(1.18507956374039, 1.9445280707891275)
(1.1834033613445378, 1.9431529992009133)
(1.181727158948686, 1.9417765337203874)
(1.1800509565528339, 1.9403986679665306)
(1.178374754156982, 1.9390193955062078)
(1.1766985517611301, 1.9376387098535526)
(1.175022349365278, 1.9362566044693437)
(1.173346146969426, 1.934873072760373)
(1.171669944573574, 1.933488108078801)
(1.1699937421777222, 1.932101703721504)
(1.1683175397818704, 1.9307138529294123)
(1.1666413373860183, 1.929324548886835)
(1.1649651349901662, 1.9279337847207745)
(1.1632889325943143, 1.9265415535002353)
(1.1616127301984625, 1.9251478482355138)
(1.1599365278026104, 1.923752661877483)
(1.1582603254067585, 1.922355987316862)
(1.1565841230109066, 1.9209578173834778)
(1.1549079206150545, 1.9195581448455106)
(1.1532317182192027, 1.9181569624087285)
(1.1515555158233506, 1.9167542627157137)
(1.1498793134274987, 1.9153500383450681)
(1.1482031110316466, 1.913944281810615)
(1.1465269086357948, 1.9125369855605792)
(1.144850706239943, 1.9111281419767598)
(1.1431745038440908, 1.9097177433736876)
(1.141498301448239, 1.9083057819977651)
(1.1398220990523869, 1.9068922500263983)
(1.138145896656535, 1.9054771395671084)
(1.136469694260683, 1.9040604426566312)
(1.1347934918648312, 1.9026421512600025)
(1.1331172894689792, 1.9012222572696231)
(1.131441087073127, 1.899800752504316)
(1.1297648846772752, 1.898377628708357)
(1.1280886822814233, 1.896952877550499)
(1.1264124798855715, 1.8955264906229727)
(1.1247362774897192, 1.8940984594404728)
(1.1230600750938673, 1.8926687754391256)
(1.1213838726980154, 1.8912374299754386)
(1.1197076703021636, 1.8898044143252335)
(1.1180314679063115, 1.8883697196825575)
(1.1163552655104594, 1.8869333371585781)
(1.1146790631146075, 1.8854952577804562)
(1.1130028607187556, 1.8840554724902008)
(1.1113266583229038, 1.8826139721435022)
(1.1096504559270517, 1.8811707475085442)
(1.1079742535311998, 1.8797257892647965)
(1.1062980511353477, 1.8782790880017823)
(1.1046218487394959, 1.8768306342178271)
(1.102945646343644, 1.8753804183187817)
(1.1012694439477917, 1.8739284306167225)
(1.09959324155194, 1.8724746613286296)
(1.097917039156088, 1.8710191005750378)
(1.096240836760236, 1.8695617383786656)
(1.0945646343643842, 1.8681025646630145)
(1.092888431968532, 1.8666415692509468)
(1.0912122295726803, 1.8651787418632335)
(1.0895360271768282, 1.8637140721170753)
(1.0878598247809763, 1.8622475495245965)
(1.0861836223851244, 1.8607791634913085)
(1.0845074199892726, 1.8593089033145467)
(1.0828312175934203, 1.8578367581818735)
(1.0811550151975684, 1.8563627171694546)
(1.0794788128017165, 1.8548867692403999)
(1.0778026104058647, 1.853408903243075)
(1.0761264080100126, 1.8519291079093785)
(1.0744502056141605, 1.8504473718529848)
(1.0727740032183086, 1.848963683567553)
(1.0710978008224568, 1.8474780314249002)
(1.0694215984266047, 1.845990403673139)
(1.0677453960307528, 1.8445007884347746)
(1.0660691936349007, 1.8430091737047687)
(1.0643929912390488, 1.8415155473485592)
(1.062716788843197, 1.8400198971000425)
(1.0610405864473451, 1.8385222105595154)
(1.059364384051493, 1.8370224751915698)
(1.057688181655641, 1.8355206783229516)
(1.056011979259789, 1.8340168071403689)
(1.0543357768639372, 1.8325108486882558)
(1.0526595744680851, 1.8310027898664933)
(1.050983372072233, 1.8294926174280775)
(1.0493071696763814, 1.82798031797674)
(1.0476309672805293, 1.8264658779645198)
(1.0459547648846772, 1.8249492836892807)
(1.0442785624888256, 1.823430521292177)
(1.0426023600929732, 1.8219095767550642)
(1.0409261576971216, 1.8203864358978532)
(1.0392499553012695, 1.8188610843758073)
(1.0375737529054176, 1.8173335076767807)
(1.0358975505095656, 1.8158036911183941)
(1.0342213481137137, 1.8142716198451516)
(1.0325451457178616, 1.8127372788254892)
(1.0308689433220097, 1.8112006528487599)
(1.0291927409261579, 1.809661726522152)
(1.0275165385303058, 1.8081204842675338)
(1.025840336134454, 1.8065769103182328)
(1.0241641337386018, 1.8050309887157345)
(1.02248793134275, 1.8034827033063117)
(1.020811728946898, 1.8019320377375718)
(1.019135526551046, 1.8003789754549258)
(1.0174593241551941, 1.7988234996979755)
(1.015783121759342, 1.7972655934968143)
(1.0141069193634902, 1.795705239668243)
(1.0124307169676383, 1.794142420811893)
(1.0107545145717862, 1.7925771193062612)
(1.0090783121759341, 1.7910093173046455)
(1.0074021097800823, 1.7894389967309854)
(1.0057259073842304, 1.7878661392756006)
(1.0040497049883783, 1.7862907263908259)
(1.0023735025925264, 1.7847127392865394)
(1.0006973001966744, 1.7831321589255804)
(0.9990210978008225, 1.7815489660190524)
(0.9973448954049706, 1.779963141021512)
(0.9956686930091185, 1.7783746641260327)
(0.9939924906132668, 1.77678351525915)
(0.9923162882174148, 1.775189674075671)
(0.9906400858215628, 1.7735931199533583)
(0.9889638834257108, 1.7719938319874735)
(0.9872876810298588, 1.77039178898518)
(0.9856114786340069, 1.7687869694598017)
(0.9839352762381549, 1.76717935162493)
(0.982259073842303, 1.7655689133883767)
(0.9805828714464511, 1.763955632345967)
(0.9789066690505992, 1.7623394857751662)
(0.9772304666547471, 1.7607204506285354)
(0.975554264258895, 1.7590985035270124)
(0.9738780618630432, 1.7574736207530077)
(0.9722018594671912, 1.7558457782433143)
(0.9705256570713393, 1.7542149515818204)
(0.9688494546754873, 1.752581115992022)
(0.9671732522796355, 1.750944246329326)
(0.9654970498837834, 1.749304317073138)
(0.9638208474879313, 1.747661302318726)
(0.9621446450920794, 1.746015175768855)
(0.9604684426962274, 1.7443659107251785)
(0.9587922403003756, 1.742713480079388)
(0.9571160379045236, 1.7410578563040982)
(0.9554398355086717, 1.739399011443474)
(0.9537636331128196, 1.7377369171035772)
(0.9520874307169677, 1.736071544442429)
(0.9504112283211157, 1.7344028641597764)
(0.9487350259252638, 1.7327308464865514)
(0.947058823529412, 1.731055461174013)
(0.9453826211335599, 1.7293766774825556)
(0.943706418737708, 1.7276944641701795)
(0.942030216341856, 1.7260087894805993)
(0.9403540139460039, 1.7243196211309888)
(0.9386778115501522, 1.722626926299338)
(0.9370016091543001, 1.7209306716114114)
(0.9353254067584482, 1.7192308231272957)
(0.9336492043625962, 1.7175273463275105)
(0.9319730019667443, 1.7158202060986776)
(0.9302967995708923, 1.714109366718719)
(0.9286205971750403, 1.7123947918415738)
(0.9269443947791884, 1.7106764444814089)
(0.9252681923833364, 1.7089542869963041)
(0.9235919899874845, 1.7072282810713928)
(0.9219157875916325, 1.7054983877014296)
(0.9202395851957805, 1.7037645671727675)
(0.9185633827999287, 1.7020267790447148)
(0.9168871804040766, 1.7002849821302461)
(0.9152109780082247, 1.698539134476043)
(0.9135347756123726, 1.696789193341829)
(0.9118585732165208, 1.6950351151789769)
(0.9101823708206688, 1.6932768556083446)
(0.9085061684248168, 1.6915143693973183)
(0.9068299660289649, 1.6897476104360152)
(0.9051537636331128, 1.6879765317126172)
(0.903477561237261, 1.6862010852877913)
(0.9018013588414089, 1.6844212222681536)
(0.900125156445557, 1.682636892778737)
(0.898448954049705, 1.6808480459344106)
(0.8967727516538531, 1.679054629810208)
(0.8950965492580012, 1.677256591410504)
(0.8934203468621491, 1.67545387663699)
(0.8917441444662974, 1.6736464302553922)
(0.8900679420704452, 1.671834195860861)
(0.8883917396745935, 1.6700171158419777)
(0.8867155372787414, 1.6681951313433)
(0.8850393348828893, 1.66636818222638)
(0.8833631324870375, 1.6645362070291698)
(0.8816869300911855, 1.6626991429237388)
(0.8800107276953336, 1.6608569256722094)
(0.8783345252994816, 1.659009489580822)
(0.8766583229036298, 1.6571567674520273)
(0.8749821205077777, 1.6552986905345008)
(0.8733059181119257, 1.6534351884709713)
(0.8716297157160737, 1.6515661892437354)
(0.8699535133202217, 1.6496916191177413)
(0.8682773109243699, 1.647811402581097)
(0.8666011085285179, 1.6459254622828636)
(0.864924906132666, 1.6440337189679766)
(0.863248703736814, 1.6421360914091305)
(0.861572501340962, 1.6402324963354518)
(0.85989629894511, 1.6383228483577665)
(0.858220096549258, 1.6364070598902658)
(0.8565438941534061, 1.6344850410683491)
(0.8548676917575542, 1.6325566996624121)
(0.8531914893617023, 1.6306219409873333)
(0.8515152869658502, 1.6286806678073849)
(0.8498390845699982, 1.6267327802362876)
(0.8481628821741464, 1.6247781756320936)
(0.8464866797782944, 1.622816748486562)
(0.8448104773824424, 1.6208483903086779)
(0.8431342749865904, 1.618872989501911)
(0.8414580725907386, 1.616890431234809)
(0.8397818701948865, 1.6149005973044632)
(0.8381056677990345, 1.6129033659923622)
(0.8364294654031827, 1.6108986119120978)
(0.8347532630073307, 1.6088862058483535)
(0.8330770606114788, 1.6068660145865479)
(0.8314008582156268, 1.6048379007324536)
(0.829724655819775, 1.6028017225210598)
(0.8280484534239229, 1.6007573336138696)
(0.8263722510280709, 1.5987045828837614)
(0.824696048632219, 1.5966433141864569)
(0.8230198462363669, 1.5945733661175534)
(0.8213436438405151, 1.5924945717539798)
(0.8196674414446631, 1.5904067583786217)
(0.8179912390488112, 1.5883097471867516)
(0.8163150366529592, 1.5862033529727475)
(0.8146388342571071, 1.5840873837954526)
(0.8129626318612553, 1.5819616406203412)
(0.8112864294654032, 1.5798259169364812)
(0.8096102270695513, 1.5776799983460692)
(0.8079340246736993, 1.5755236621240643)
(0.8062578222778475, 1.5733566767452027)
(0.8045816198819955, 1.571178801375346)
(0.8029054174861434, 1.5689897853237975)
(0.8012292150902915, 1.566789367452818)
(0.7995530126944396, 1.564577275540141)
(0.7978768102985876, 1.5623532255897916)
(0.7962006079027356, 1.5601169210859251)
(0.7945244055068837, 1.5578680521837769)
(0.7928482031110318, 1.5556062948310396)
(0.7911720007151797, 1.5533313098121502)
(0.7894957983193279, 1.5510427417069597)
(0.7878195959234758, 1.5487402177541303)
(0.7861433935276241, 1.5464233466082713)
(0.784467191131772, 1.5440917169782846)
(0.7827909887359201, 1.541744896132605)
(0.7811147863400681, 1.5393824282548998)
(0.7794385839442161, 1.5370038326313467)
(0.7777623815483642, 1.5346086016476788)
(0.7760861791525122, 1.5321961985707644)
(0.7744099767566603, 1.529766055085391)
(0.7727337743608083, 1.5273175685520548)
(0.7710575719649564, 1.524850098945721)
(0.7693813695691044, 1.522362965428495)
(0.7677051671732523, 1.5198554425006556)
(0.7660289647774005, 1.5173267556641723)
(0.7643527623815485, 1.5147760765202214)
(0.7626765599856966, 1.5122025172067184)
(0.7610003575898445, 1.5096051240627053)
(0.7593241551939927, 1.5069828703826036)
(0.7576479527981407, 1.5043346480934514)
(0.7559717504022887, 1.5016592581505561)
(0.7542955480064367, 1.4989553993990476)
(0.7526193456105847, 1.4962216555873442)
(0.7509431432147329, 1.493456480139034)
(0.7492669408188808, 1.490658178185816)
(0.7475907384230289, 1.4878248852271478)
(0.7459145360271769, 1.4849545415994494)
(0.744238333631325, 1.4820448616909456)
(0.742562131235473, 1.479093296500671)
(0.740885928839621, 1.4760969876718066)
(0.7392097264437693, 1.4730527104695095)
(0.737533524047917, 1.4699568022270837)
(0.7358573216520653, 1.4668050714016068)
(0.7341811192562133, 1.463592680316268)
(0.7325049168603612, 1.460313991512348)
(0.7308287144645094, 1.4569623626816859)
(0.7291525120686574, 1.4535298671354169)
(0.7274763096728055, 1.4500069033292904)
(0.7258001072769534, 1.446381633507881)
(0.7241239048811016, 1.4426391485596486)
(0.7224477024852496, 1.4387601728064954)
(0.7207715000893976, 1.434718948942361)
(0.7190952976935456, 1.430479548981444)
(0.7174190952976937, 1.4259888521489321)
(0.7157428929018418, 1.4211614364101832)
(0.7140666905059898, 1.4158403828133248)
(0.7123904881101378, 1.4096548214686346)
(0.7107142857142859, 1.4)
};
% straight lines
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 2.25)
(0.8, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 2.0)
(0.8, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 1.75)
(0.8, 1.4)
};
%\addplot+ [color = black,
%draw opacity = 1.0,
%line width = 1,
%solid,mark = none,
%mark size = 2.0,
%mark options = {
%    color = black, draw opacity = 1.0,
%    fill = black, fill opacity = 1.0,
%    line width = 1,
%    rotate = 0,
%    solid
%},forget plot]coordinates {
%(2.05, 1.6857142857142855)
%(0.8, 1.4)
%};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 1.5428571428571427)
(0.8, 1.4)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 1.27)
(0.8, 1.4)
};
%\addplot+ [color = black,
%draw opacity = 1.0,
%line width = 1,
%solid,mark = none,
%mark size = 2.0,
%mark options = {
%    color = black, draw opacity = 1.0,
%    fill = black, fill opacity = 1.0,
%    line width = 1,
%    rotate = 0,
%    solid
%},forget plot]coordinates {
%(2.05, 1.2571428571428571)
%(0.8, 1.4)
%};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 1.0)
(0.8, 1.4)
};
%\addplot+ [color = black,
%draw opacity = 1.0,
%line width = 1,
%solid,mark = none,forget plot]coordinates {
%(2.05, 0.9714285714285713)
%(0.8, 1.4)
%};
%\addplot+ [color = black,
%draw opacity = 1.0,
%line width = 1,
%solid,mark = none,
%mark size = 2.0,
%mark options = {
%    color = black, draw opacity = 1.0,
%    fill = black, fill opacity = 1.0,
%    line width = 1,
%    rotate = 0,
%    solid
%},forget plot]coordinates {
%(2.05, 0.8285714285714285)
%(0.8, 1.4)
%};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 0.7)
(0.8, 1.4)
};
%\addplot+ [color = black,
%draw opacity = 1.0,
%line width = 1,
%solid,mark = none,
%mark size = 2.0,
%mark options = {
%    color = black, draw opacity = 1.0,
%    fill = black, fill opacity = 1.0,
%    line width = 1,
%    rotate = 0,
%    solid
%},forget plot]coordinates {
%(2.05, 0.5428571428571428)
%(0.8, 1.4)
%};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 1,
solid, mark = none,forget plot]coordinates {
(2.05, 0.4)
(0.8, 1.4)
};
% singularity
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.8, 1.4)
};
% line field values
\addplot+ [color = red,
draw opacity = 1.0, <->,
line width = 2,
solid,mark = none,
forget plot]coordinates {
(0.24675, 1.383)
(0.32425, 1.817)
};
\addplot+ [color = red,
draw opacity = 1.0, <->,
line width = 2,
solid,mark = none,
forget plot]coordinates {
(1.2911059945635457, 1.4591105994563545)
(1.7088940054364543, 1.5008894005436455)
};
\addplot+ [color = red,
draw opacity = 1.0, <->,
line width = 2,
solid,mark = none,
forget plot]coordinates {
(0.8525964864525022, 1.1643822759923665)
(1.157403513547498, 0.8756177240076336)
};
% angle reference line
\addplot+ [color = red,
draw opacity = 1.0,
line width = 2,
dotted,mark = none,
forget plot]coordinates {
(0.285, 1.6)
(0.45, 1.6)
};
% angle circle segment
\draw[color=red, line width=2, solid] (axis cs:0.455, 1.6) arc [start angle=0, end angle=75, radius=0.2];
% three edges of triangle
\addplot+[draw=none, color = black,
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    fill = black, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(1.5, 1.48)
(0.285, 1.6)
(1.0, 1.02)
};
\node at (axis cs:0.8925, 1.54) [above right, color=black] {$e_1$};
\node at (axis cs:1.25, 1.25) [below right, color=black] {$e_2$};
\node at (axis cs:0.6425, 1.31) [below left, color=black] {$e_3$};
\node at (axis cs:0.285, 1.58) [above right, color=red] {\small $\alpha_2$};
\node at (axis cs:1.5, 1.48) [above right, color=black] {$v_1$};
\node at (axis cs:0.285, 1.6)[left, color=black] {$v_2$};
\node at (1.0, 1.02) [below, color=black] {$v_3$};
\end{axis}

\end{tikzpicture}


==> rp1.tex <==
\begin{tikzpicture}
%\draw[line width=2] (1.0,1.0) circle [radius=1.0];

\begin{axis}[
width={0.7\textwidth},
height={0.41\textwidth}, 
axis lines=none,
axis equal image,
xlabel = {}, ylabel = {},
xmin = {-2.3}, xmax = {2.3}, ymin = {-1.5}, ymax = {1.5},
unbounded coords=jump,
%axis background/.style={fill=white},
%xshift = 0.0mm, yshift = 0.0mm
]

% circle
\draw[line width=2] (axis cs:0.0,0.0) circle [radius=1.0];

% circle ticks
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(0.0, 1.0)
(0.0, 1.05)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(-1.0, 0.0)
(-1.05, 0.0)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.0, -1.05)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(1.0, 0.0)
(1.05, 0.0)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(0.7071067811865476, 0.7071067811865475)
(0.728319984622144, 0.7283199846221439)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(-0.7071067811865475, 0.7071067811865476)
(-0.7283199846221439, 0.728319984622144)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(-0.7071067811865477, -0.7071067811865475)
(-0.7283199846221441, -0.7283199846221439)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, 
    fill = black, 
    line width = 1,
    solid
},forget plot]coordinates {
(0.7071067811865474, -0.7071067811865477)
(0.7283199846221438, -0.7283199846221441)
};

% triangle
\addplot+ [
line width = 2,color = black,
solid,mark = none,
forget plot]coordinates {
(0.9271735283481612, 0.3746321506897417)
(-0.9422223406686581, 0.3349881501559051)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
forget plot]coordinates {
(-0.9422223406686581, 0.3349881501559051)
(-0.049183821914170554, -0.998789743470524)
};
\addplot+ [
line width = 2,color = black,
solid,mark = none,
forget plot]coordinates {
(-0.049183821914170554, -0.998789743470524)
(0.9271735283481612, 0.3746321506897417)
};
\addplot+ [
line width = 0,color = black,
solid,mark = *, mark options = {color=red},
forget plot]coordinates {
(0.9271735283481612, 0.3746321506897417)
(-0.9422223406686581, 0.3349881501559051)
(-0.049183821914170554, -0.998789743470524)
};

% origin
\addplot+[draw=none, color = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000},
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = black, 
    fill = {rgb,1:red,1.00000000;green,0.64705882;blue,0.00000000}, 
    line width = 1,
    solid
},forget plot] coordinates {
(0.0, 0.0)
};
% arrow left
\addplot+ [
line width = 2,color = black,
solid,mark = none, ->,
forget plot]coordinates {
(0.9271735283481612, 0.3746321506897417)
(-0.007524406160248409, 0.3548101504228234)
};
% arrow down
\addplot+ [
line width = 2,color = black,
solid,mark = none, ->,
forget plot]coordinates {
(-0.9422223406686581, 0.3349881501559051)
(-0.4957030812914143, -0.3319007966573094)
};
% arrow up
\addplot+ [
line width = 2,color = black,
solid,mark = none, ->,
forget plot]coordinates {
(-0.049183821914170554, -0.998789743470524)
(0.43899485321699533, -0.31207879639039116)
};
\node at (axis cs:1.05, 0.0) [right] {\small$0\sim\pi$};
\node at (axis cs:0.0, 1.05) [above] {$\frac{\pi}{4}$};
\node at (axis cs:-1.05, 0.0) [left] {$\frac{\pi}{2}$};
\node at (axis cs:0.0, -1.05) [below] {$\frac{3 \pi}{4}$};
\node at (axis cs:0.9271735283481612, 0.3746321506897417) [above right, color=red] {\small$\alpha_1=\ell(v_1)$};
\node at (axis cs:-0.9422223406686581, 0.3349881501559051) [above left, color=red] {\small$\alpha_2=\ell(v_2)$};
\node at (axis cs:-0.049183821914170554, -0.998789743470524) [below left, color=red] {$\alpha_3=\ell(v_3)$};
\end{axis}

\end{tikzpicture}


==> separatecurves.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = 0.4\linewidth, ylabel = {}, axis lines=none,
xmin = {-0.09115261837150107}, xmax = {2.091152618371501}, ymin = {-0.06115261837150108}, ymax = {1.0611526183715012}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.5,1.0,1.5,2.0},xticklabels = {$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},x grid style = {color = black,
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = black,
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.25,0.5,0.75,1.0},yticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = black, draw opacity = 1.0, rotate = 0.0},y grid style = {color = black,
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = black,
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
%    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    ]

\addplot+ [color = black,
line width = 2,
solid,mark = none,
forget plot]coordinates {
(0.0, 0.0)
(0.98, 0.0)
(0.98, 1.0)
(0.0, 1.0)
(0.0, 0.0)
};
\addplot+ [color = blue,
line width = 2,
solid,mark = none,
forget plot]coordinates {
(1.02, 0.0)
(2.0, 0.0)
(2.0, 1.0)
(1.02, 1.0)
(1.02, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.0, 1.0)
(0.0, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.0, 0.0)
(0.5, 0.0)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.98, 0.0)
(0.98, 0.5)
};
\addplot+ [color = black,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(0.98, 1.0)
(0.5, 1.0)
};
% blue arrows
\addplot+ [color = blue,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(1.02, 0.0)
(1.5, 0.0)
};
\addplot+ [color = blue,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(2.0, 0.0)
(2.0, 0.5)
};
\addplot+ [color = blue,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(2.0, 1.0)
(1.5, 1.0)
};
\addplot+ [color = blue,
draw opacity = 1.0,
line width = 2,
solid,mark = none, ->,
forget plot]coordinates {
(1.02, 1.0)
(1.02, 0.5)
};
\end{axis}

\end{tikzpicture}


==> sings_after.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.34\linewidth, height=0.2\linewidth,% axis equal = {true},
colorbar = {true}, colorbar style={font=\tiny, title=},
point meta min=1.0,point meta max=8.0,
xmin = {250.0}, xmax = {262.0}, ymin = {8.0}, ymax = {15.0},
xlabel = {Lon[\degree]},% ylabel = {Lat[\degree]},
unbounded coords=jump,scaled x ticks = false,
xlabel style = {font = {\small}, color = black},
xtick = {250.0,252.0,254.0,256.0,258.0,260.0,262.0},xticklabels = {$250$,$252$,$254$,$256$,$258$,$260$,$262$},xtick align = inside,
xticklabel style = {font = \tiny}, yticklabel style = {font = \tiny, color = black},
scaled y ticks = false,ylabel style = {font = \small, color = black},
ytick = {8.0,10.0,12.0,14.0},yticklabels = {,,},%yticklabels = {$8$,$10$,$12$,$14$},
ytick align = inside,
xshift = 0.0mm, yshift = 0.0mm,
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)}
]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.35\linewidth]{sings_after_pure}};

\end{tikzpicture}


==> sings_after_vortex.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.35\linewidth, height=0.204\linewidth, colorbar = {true}, axis equal = {true},
xmin = {250.0}, xmax = {262.0}, ymin = {8.0}, ymax = {15.0},
xlabel = {Lon[\degree]}, ylabel = {Lat[\degree]}, unbounded coords=jump,scaled x ticks = false,
xlabel style = {font = {\small}, color = black},
xmajorgrids = true,xtick = {250.0,252.0,254.0,256.0,258.0,260.0,262.0},xticklabels = {$250$,$252$,$254$,$256$,$258$,$260$,$262$},xtick align = inside,
xticklabel style = {font = \tiny, color = black, draw opacity = 1.0, rotate = 0.0},
%x grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},axis lines* = left, x axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
scaled y ticks = false,ylabel style = {font = \small, color = black},
ymajorgrids = true,ytick = {9.0,11.0,13.0,15.0},yticklabels = {$9$,$11$,$13$,$15$},ytick align = inside,
yticklabel style = {font = \tiny, color = black},
%y grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},axis lines* = left,y axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
legend style = {color = black, draw opacity = 1.0, line width = 1,point meta min=1.0,point meta max=8.0, solid, fill = white, font = {\small}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},
colorbar style={font={\small}}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.35\linewidth]{sings_after_bg.pdf}};

\end{tikzpicture}


==> sings_before.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis,width=0.34\linewidth, height=0.2\linewidth, colorbar = {false},% axis equal = {true},
xmin = {250.0}, xmax = {262.0}, ymin = {8.0}, ymax = {15.0},
xlabel = {Lon[\degree]}, ylabel = {Lat[\degree]}, unbounded coords=jump,scaled x ticks = false,
xlabel style = {font = {\small}, color = black},
xmajorgrids = true,xtick = {250.0,252.0,254.0,256.0,258.0,260.0,262.0},xticklabels = {$250$,$252$,$254$,$256$,$258$,$260$,$262$},xtick align = inside,
xticklabel style = {font = \tiny, color = black, draw opacity = 1.0, rotate = 0.0},
%x grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},axis lines* = left, x axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
scaled y ticks = false,ylabel style = {font = \small, color = black},
ymajorgrids = true,ytick = {9.0,11.0,13.0,15.0},yticklabels = {$9$,$11$,$13$,$15$},ytick align = inside,
yticklabel style = {font = \tiny, color = black},
%y grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},axis lines* = left,y axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
%legend style = {color = black, draw opacity = 1.0, line width = 1,point meta min=1.0,point meta max=8.0, solid, fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\small}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},
colorbar style={font=\small, title=}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.35\linewidth]{sings_before_pure}};

\end{tikzpicture}


==> turb_mat_bar.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis, colorbar = {false}, point meta max=5,point meta min=-5,
height = {0.35\textwidth}, width = {0.35\textwidth}, axis equal = {true},
%title = {Vorticity at $t=500$},
xmin = {-3.141592653589793}, xmax = {3.141592653589793}, ymin = {-3.141592653589793}, ymax = {3.141592653589793}, 
xlabel = {}, ylabel = {}, unbounded coords=jump,scaled x ticks = false,
xlabel style = {font = {\small}}, ylabel style = {font = {\small}},
%xmajorgrids = true,
xtick = {-3.14,0,3.14},xticklabels = {$-\pi$,$0$,$\pi$},xtick align = inside,
xticklabel style = {font = {\small}},
ytick = {-3.14,0,3.14},yticklabels = {$-\pi$,$0$,$\pi$},
ytick align = inside,yticklabel style = {font = {\small}},
%x grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},
%x axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
scaled y ticks = false,
%ymajorgrids = true,y grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},
%y axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill={white}}, title style = {color = black}, 
legend style = {color = black, line width = 1, solid,fill = white, font = {\small}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},colorbar style={title=}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.35\textwidth]{turbulence_material_barriers.pdf}};

\end{tikzpicture}


==> varyingseedpoints_paper.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.3\textheight}, width = {0.7\textwidth},
xmin = {0.0}, xmax = {1.0}, ymin = {-0.015}, ymax = {0.015},
xlabel = {distance to vortex center $[\deg]$}, ylabel = {return distance $\Ret$},
unbounded coords=jump,
scaled x ticks = false, xtick = {0,.0,0.2,0.4,0.6,0.8,1.0},
%xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},
xtick align = inside, xticklabel style = {font = \small},
scaled y ticks = false, ytick = {-0.01,-0.005,0.0,0.005,0.01,0.015},
%yticklabels = {$-0.015$,$-0.010$,$-0.005$,$0.000$,$0.005$,$0.010$,$0.015$},
ytick align = inside, yticklabel style = {font = \small},
xmajorgrids = true, ymajorgrids = true,
x grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
y grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
xshift = 0.0mm, yshift = 0.0mm,
legend style = {at={(0.02,0.98)}, anchor=north west, color = black, draw opacity = 1.0, line width = 1, solid, fill = white, font = {\small}}
]

\addplot+ [color = black, draw opacity = 1.0, line width = 3, solid, mark = none, forget plot]
coordinates {
(0.0, 0.0)
(1.0, 0.0)
};

\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0, line width = 2, solid, mark = none
]
coordinates {
(0.0, -0.056162749176983606)
(0.0033444816053511705, -0.0377136411657768)
(0.006688963210702341, -0.03432869179281405)
(0.010033444816053512, -0.03094165984033003)
(0.013377926421404682, -0.027549321344775717)
(0.016722408026755852, -0.02415130172012935)
(0.020066889632107024, -0.020744194414267433)
(0.023411371237458192, -0.01732207854266775)
(0.026755852842809364, -0.01387273076046645)
(0.030100334448160536, -0.010371353962005815)
(0.033444816053511704, -0.0067379715010615696)
(0.03678929765886288, -0.0026712570016000636)
(0.04013377926421405, -0.01829633988936183)
(0.043478260869565216, -0.015015606243243801)
(0.046822742474916385, -0.011861627607704123)
(0.05016722408026756, -0.009009270719401573)
(0.05351170568561873, -0.006687043099758282)
(0.056856187290969896, -0.005022930348947706)
(0.06020066889632107, -0.004317778311828627)
(0.06354515050167224, -0.004046133654482101)
(0.06688963210702341, -0.003950664632723158)
(0.07023411371237458, -0.004066793399879212)
(0.07357859531772576, -0.003973824480712762)
(0.07692307692307693, -0.003871264931741336)
(0.0802675585284281, -0.0037975311013344615)
(0.08361204013377926, -0.003912406248067046)
(0.08695652173913043, -0.003958847758696871)
(0.0903010033444816, -0.003950658291152542)
(0.09364548494983277, -0.003968410115671117)
(0.09698996655518395, -0.004049229124627171)
(0.10033444816053512, -0.004148825444458756)
(0.10367892976588629, -0.004195586232596568)
(0.10702341137123746, -0.004270451290820196)
(0.11036789297658862, -0.004333521000622717)
(0.11371237458193979, -0.0044540968806300735)
(0.11705685618729098, -0.004537189933513069)
(0.12040133779264214, -0.004609631983300139)
(0.12374581939799331, -0.004674626817238764)
(0.12709030100334448, -0.004800437384730488)
(0.13043478260869565, -0.004901347349781787)
(0.13377926421404682, -0.004936676676804558)
(0.13712374581939799, -0.00500296343444942)
(0.14046822742474915, -0.005148489697662489)
(0.14381270903010032, -0.005179596852628393)
(0.14715719063545152, -0.005206978276351637)
(0.1505016722408027, -0.005279210275417889)
(0.15384615384615385, -0.005323037362634397)
(0.15719063545150502, -0.0053592973021309165)
(0.1605351170568562, -0.00541716776808332)
(0.16387959866220736, -0.00544972938888455)
(0.16722408026755853, -0.005481331499928355)
(0.1705685618729097, -0.005525052468830727)
(0.17391304347826086, -0.005548717937754133)
(0.17725752508361203, -0.005544035148880355)
(0.1806020066889632, -0.005575897852445499)
(0.18394648829431437, -0.005580915330288705)
(0.18729096989966554, -0.005588584227219751)
(0.19063545150501673, -0.005614817086460361)
(0.1939799331103679, -0.005616288787318652)
(0.19732441471571907, -0.005611694518630278)
(0.20066889632107024, -0.005623750831665525)
(0.2040133779264214, -0.005614753800292943)
(0.20735785953177258, -0.005601963256566783)
(0.21070234113712374, -0.005594048016406367)
(0.2140468227424749, -0.00558172708030677)
(0.21739130434782608, -0.005574190022077902)
(0.22073578595317725, -0.005544278505050876)
(0.22408026755852842, -0.005535155305521039)
(0.22742474916387959, -0.005532455447160828)
(0.23076923076923078, -0.005519724365870504)
(0.23411371237458195, -0.005473457380483826)
(0.23745819397993312, -0.005449555692715047)
(0.2408026755852843, -0.005431613551969694)
(0.24414715719063546, -0.0054227653902101935)
(0.24749163879598662, -0.00537554266781709)
(0.2508361204013378, -0.005337863641222518)
(0.25418060200668896, -0.005333434034356099)
(0.25752508361204013, -0.005338923294705256)
(0.2608695652173913, -0.005326925682106964)
(0.26421404682274247, -0.005284177508845522)
(0.26755852842809363, -0.0052721766753752175)
(0.2709030100334448, -0.005234504931386719)
(0.27424749163879597, -0.005207346068049568)
(0.27759197324414714, -0.005173189339285289)
(0.2809364548494983, -0.005137853753814092)
(0.2842809364548495, -0.0050882067923501695)
(0.28762541806020064, -0.005027069075842772)
(0.2909698996655518, -0.004950729995925995)
(0.29431438127090304, -0.004870885885145837)
(0.2976588628762542, -0.004780977152704757)
(0.3010033444816054, -0.004685074076330009)
(0.30434782608695654, -0.004651590365384539)
(0.3076923076923077, -0.004603002246804211)
(0.3110367892976589, -0.0045251724443926555)
(0.31438127090301005, -0.004469462508754463)
(0.3177257525083612, -0.004445935659186162)
(0.3210702341137124, -0.004410841136042398)
(0.32441471571906355, -0.004357872292754195)
(0.3277591973244147, -0.004265488338681012)
(0.3311036789297659, -0.004161240683497436)
(0.33444816053511706, -0.004015584600091104)
(0.3377926421404682, -0.003864371751332474)
(0.3411371237458194, -0.0037240351129483873)
(0.34448160535117056, -0.003570823805944201)
(0.34782608695652173, -0.0033982540849712972)
(0.3511705685618729, -0.003251688745091297)
(0.35451505016722407, -0.0030666805724657298)
(0.35785953177257523, -0.002946760010687388)
(0.3612040133779264, -0.0027885578629536223)
(0.36454849498327757, -0.0026387716553948337)
(0.36789297658862874, -0.002461290665366045)
(0.3712374581939799, -0.0023003128653895644)
(0.3745819397993311, -0.002167215171451131)
(0.3779264214046823, -0.0020205171751634388)
(0.38127090301003347, -0.0018650923964253496)
(0.38461538461538464, -0.0017065309779148996)
(0.3879598662207358, -0.0015367625842059307)
(0.391304347826087, -0.0014066919116232923)
(0.39464882943143814, -0.0012777909870018145)
(0.3979933110367893, -0.0011390215933330672)
(0.4013377926421405, -0.000983570331331396)
(0.40468227424749165, -0.0007974364591971095)
(0.4080267558528428, -0.0006163843447437034)
(0.411371237458194, -0.0004459320293079272)
(0.41471571906354515, -0.0002681213613603961)
(0.4180602006688963, -9.781331453545539e-5)
(0.4214046822742475, 9.142548706170261e-5)
(0.42474916387959866, 0.0003020218017431575)
(0.4280936454849498, 0.000518924300156709)
(0.431438127090301, 0.0007284336752473863)
(0.43478260869565216, 0.0009097848420330235)
(0.43812709030100333, 0.001024407146976325)
(0.4414715719063545, 0.001135945425947249)
(0.44481605351170567, 0.001296900691966807)
(0.44816053511705684, 0.0014901602706632322)
(0.451505016722408, 0.0017011566328060668)
(0.45484949832775917, 0.001956969587851465)
(0.45819397993311034, 0.0022132132615176325)
(0.46153846153846156, 0.002465042197763778)
(0.46488294314381273, 0.0027089636422147345)
(0.4682274247491639, 0.0029508239650385404)
(0.47157190635451507, 0.003187781947417645)
(0.47491638795986624, 0.003361349766098143)
(0.4782608695652174, 0.0035103493361888782)
(0.4816053511705686, 0.003738851509535901)
(0.48494983277591974, 0.003982166605353332)
(0.4882943143812709, 0.0042196043094672175)
(0.4916387959866221, 0.004426667417947283)
(0.49498327759197325, 0.004635789368578336)
(0.4983277591973244, 0.0047803944253616)
(0.5016722408026756, 0.004936711067049848)
(0.5050167224080268, 0.00512890208017025)
(0.5083612040133779, 0.005367936215962543)
(0.5117056856187291, 0.005601366049157286)
(0.5150501672240803, 0.005763855322022393)
(0.5183946488294314, 0.005880523484388722)
(0.5217391304347826, 0.005914834154018833)
(0.5250836120401338, 0.005955573289367355)
(0.5284280936454849, 0.005979392551275775)
(0.5317725752508361, 0.005988565611013574)
(0.5351170568561873, 0.006050155101913535)
(0.5384615384615384, 0.006101390058217082)
(0.5418060200668896, 0.006108881955078416)
(0.5451505016722408, 0.00604853193909316)
(0.5484949832775919, 0.006053514289301787)
(0.5518394648829431, 0.0060643107201953095)
(0.5551839464882943, 0.006085669211337463)
(0.5585284280936454, 0.006110967535777889)
(0.5618729096989966, 0.006144198167389425)
(0.5652173913043478, 0.006190446513673398)
(0.568561872909699, 0.006175614946738572)
(0.5719063545150501, 0.006224106455916201)
(0.5752508361204013, 0.006310139413082783)
(0.5785953177257525, 0.006418714885819132)
(0.5819397993311036, 0.006527874304959158)
(0.5852842809364549, 0.006617261467233293)
(0.5886287625418061, 0.006659689548045744)
(0.5919732441471572, 0.0066554432967074195)
(0.5953177257525084, 0.006660491584597583)
(0.5986622073578596, 0.006643548586301451)
(0.6020066889632107, 0.006631035518814166)
(0.6053511705685619, 0.0066438784395927986)
(0.6086956521739131, 0.0066569393848294744)
(0.6120401337792643, 0.006631931052031748)
(0.6153846153846154, 0.0066534341089310445)
(0.6187290969899666, 0.006635766530332932)
(0.6220735785953178, 0.006685224007655144)
(0.6254180602006689, 0.006659537370538926)
(0.6287625418060201, 0.006682945858335287)
(0.6321070234113713, 0.006705719852625913)
(0.6354515050167224, 0.006759816230237803)
(0.6387959866220736, 0.006810538454394832)
(0.6421404682274248, 0.006844513500916527)
(0.6454849498327759, 0.006861865069145656)
(0.6488294314381271, 0.006905450544725689)
(0.6521739130434783, 0.006940085261595508)
(0.6555183946488294, 0.006924745320449954)
(0.6588628762541806, 0.006912672880061033)
(0.6622073578595318, 0.006946353222181845)
(0.6655518394648829, 0.00690565101085272)
(0.6688963210702341, 0.006936158519446511)
(0.6722408026755853, 0.0069137279847308886)
(0.6755852842809364, 0.006903622115840502)
(0.6789297658862876, 0.006820611531785259)
(0.6822742474916388, 0.0067435120885512845)
(0.68561872909699, 0.006700803494405827)
(0.6889632107023411, 0.006663243808357144)
(0.6923076923076923, 0.006656304787977296)
(0.6956521739130435, 0.006726910477077297)
(0.6989966555183946, 0.0067862819228936555)
(0.7023411371237458, 0.006941078063967598)
(0.705685618729097, 0.007037698230690781)
(0.7090301003344481, 0.00708442141104193)
(0.7123745819397993, 0.0069992883803793315)
(0.7157190635451505, 0.006936316435552925)
(0.7190635451505016, 0.006876733921044709)
(0.7224080267558528, 0.006754608226621439)
(0.725752508361204, 0.006610873939337347)
(0.7290969899665551, 0.006266454596641324)
(0.7324414715719063, 0.00583812418396179)
(0.7357859531772575, 0.005320451767694578)
(0.7391304347826086, 0.004807124937016516)
(0.7424749163879598, 0.004319047987534574)
(0.745819397993311, 0.003936363831164025)
(0.7491638795986622, 0.0036416782553687632)
(0.7525083612040134, 0.0033290899604540014)
(0.7558528428093646, 0.0031091042308252215)
(0.7591973244147158, 0.003031419037972216)
(0.7625418060200669, 0.002997910018951999)
(0.7658862876254181, 0.0030375525862268438)
(0.7692307692307693, 0.003100256240389343)
(0.7725752508361204, 0.003075100750779547)
(0.7759197324414716, 0.0030297822923054385)
(0.7792642140468228, 0.0029094867549254166)
(0.782608695652174, 0.0027970244174247982)
(0.7859531772575251, 0.0026637159861578885)
(0.7892976588628763, 0.0025901280454122544)
(0.7926421404682275, 0.002510603075333573)
(0.7959866220735786, 0.0024890486193026584)
(0.7993311036789298, 0.002470811500414949)
(0.802675585284281, 0.002506725058149528)
(0.8060200668896321, 0.0026606675477179875)
(0.8093645484949833, 0.002758777163121562)
(0.8127090301003345, 0.00294998386604417)
(0.8160535117056856, 0.0031756684108833477)
(0.8193979933110368, 0.003464542486846134)
(0.822742474916388, 0.0037040432670957246)
(0.8260869565217391, 0.0038536843647815067)
(0.8294314381270903, 0.003956352896640536)
(0.8327759197324415, 0.0039574608436873104)
(0.8361204013377926, 0.0038892755564600145)
(0.8394648829431438, 0.0038366052168038456)
(0.842809364548495, 0.003718490466212754)
(0.8461538461538461, 0.0036536716965244187)
(0.8494983277591973, 0.0037439722606597003)
(0.8528428093645485, 0.003796296120997744)
(0.8561872909698997, 0.003763295884738782)
(0.8595317725752508, 0.0037103612087049376)
(0.862876254180602, 0.0036412571218141787)
(0.8662207357859532, 0.0036093235527413503)
(0.8695652173913043, 0.0036876570499645434)
(0.8729096989966555, 0.0037927600672963413)
(0.8762541806020067, 0.003962164876046725)
(0.8795986622073578, 0.004183265222529431)
(0.882943143812709, 0.004341462737465496)
(0.8862876254180602, 0.004442852637762562)
(0.8896321070234113, 0.00451377568195277)
(0.8929765886287625, 0.00459973644073608)
(0.8963210702341137, 0.004821679207168139)
(0.8996655518394648, 0.005067998439316823)
(0.903010033444816, 0.005332798054563992)
(0.9063545150501672, 0.0055613628304861384)
(0.9096989966555183, 0.005789501182032031)
(0.9130434782608695, 0.006048989607586264)
(0.9163879598662207, 0.0062871856219400835)
(0.919732441471572, 0.006672499388069131)
(0.9230769230769231, 0.007227883768391896)
(0.9264214046822743, 0.00790561307358617)
(0.9297658862876255, 0.00857049222902817)
(0.9331103678929766, 0.009303241452057964)
(0.9364548494983278, 0.009974468993191765)
(0.939799331103679, 0.010620016391591491)
(0.9431438127090301, 0.011091294443014155)
(0.9464882943143813, 0.011712703414408221)
(0.9498327759197325, 0.012377537384280712)
(0.9531772575250836, 0.013280227819858048)
(0.9565217391304348, 0.014192389206953537)
(0.959866220735786, 0.015112242231154038)
(0.9632107023411371, 0.01592620820907542)
(0.9665551839464883, 0.016442080983058105)
(0.9698996655518395, 0.015634881671886314)
(0.9732441471571907, 0.010836829007311977)
(0.9765886287625418, 0.0004674012085692514)
(0.979933110367893, 0.0018156572508694069)
(0.9832775919732442, 0.0046907248987462236)
(0.9866220735785953, 0.007586038405318352)
(0.9899665551839465, 0.010354487285012537)
(0.9933110367892977, 0.012077460554115849)
(0.9966555183946488, 0.009522761268373037)
(1.0, 0.009672604084611347)
};
\addlegendentry{1.15}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.06292767631820428)
(0.0033444816053511705, -0.03829839407407021)
(0.006688963210702341, -0.03487609755500331)
(0.010033444816053512, -0.03145126667526043)
(0.013377926421404682, -0.028022001052824923)
(0.016722408026755852, -0.024584749687367003)
(0.020066889632107024, -0.02113930064670065)
(0.023411371237458192, -0.017676784250712382)
(0.026755852842809364, -0.014182308664470771)
(0.030100334448160536, -0.010627843508714131)
(0.033444816053511704, -0.006929131161382142)
(0.03678929765886288, -0.0027846950407528215)
(0.04013377926421405, -0.028112866660213925)
(0.043478260869565216, -0.024920725477262734)
(0.046822742474916385, -0.021951605846044914)
(0.05016722408026756, -0.019337104671387016)
(0.05351170568561873, -0.01715712227316276)
(0.056856187290969896, -0.01563691478447301)
(0.06020066889632107, -0.014821975473625362)
(0.06354515050167224, -0.014202256688753592)
(0.06688963210702341, -0.013231133706100587)
(0.07023411371237458, -0.012475833262386618)
(0.07357859531772576, -0.012069919051533817)
(0.07692307692307693, -0.011750748622331553)
(0.0802675585284281, -0.01132854250969867)
(0.08361204013377926, -0.010933763049806255)
(0.08695652173913043, -0.010704394131822725)
(0.0903010033444816, -0.010520463573535366)
(0.09364548494983277, -0.010284924423554498)
(0.09698996655518395, -0.010057967035315737)
(0.10033444816053512, -0.009937662895503172)
(0.10367892976588629, -0.009879111429654738)
(0.10702341137123746, -0.009714864161926615)
(0.11036789297658862, -0.009596264792724504)
(0.11371237458193979, -0.009546757987270046)
(0.11705685618729098, -0.009526419921493418)
(0.12040133779264214, -0.009393512108400254)
(0.12374581939799331, -0.009336386725001283)
(0.12709030100334448, -0.009369856257691295)
(0.13043478260869565, -0.009331455263959981)
(0.13377926421404682, -0.009238531903596942)
(0.13712374581939799, -0.009213800954894907)
(0.14046822742474915, -0.009203353325563685)
(0.14381270903010032, -0.009161103890445915)
(0.14715719063545152, -0.009114695478490975)
(0.1505016722408027, -0.009045908123313962)
(0.15384615384615385, -0.00901535781545515)
(0.15719063545150502, -0.008983470365001467)
(0.1605351170568562, -0.00893709528176545)
(0.16387959866220736, -0.00885683316269914)
(0.16722408026755853, -0.008856400458974067)
(0.1705685618729097, -0.008831845180141795)
(0.17391304347826086, -0.008771656332058675)
(0.17725752508361203, -0.00870434667291875)
(0.1806020066889632, -0.008693223738414413)
(0.18394648829431437, -0.008615802980948772)
(0.18729096989966554, -0.00860499005866433)
(0.19063545150501673, -0.008561920445466414)
(0.1939799331103679, -0.00853056212314382)
(0.19732441471571907, -0.008496364466912348)
(0.20066889632107024, -0.008443923648301904)
(0.2040133779264214, -0.008396783657173307)
(0.20735785953177258, -0.008366721981648645)
(0.21070234113712374, -0.008317176705711832)
(0.2140468227424749, -0.008270674380063209)
(0.21739130434782608, -0.008224237525168737)
(0.22073578595317725, -0.008172532846213304)
(0.22408026755852842, -0.008130802110974583)
(0.22742474916387959, -0.008090653131568398)
(0.23076923076923078, -0.00805173902090145)
(0.23411371237458195, -0.0079867964173162)
(0.23745819397993312, -0.007943367617277153)
(0.2408026755852843, -0.00792353888804681)
(0.24414715719063546, -0.007875281898681197)
(0.24749163879598662, -0.007813718033826966)
(0.2508361204013378, -0.0077741335669930245)
(0.25418060200668896, -0.0077637907152453)
(0.25752508361204013, -0.0077556758633794964)
(0.2608695652173913, -0.007732386882842335)
(0.26421404682274247, -0.007691404744327335)
(0.26755852842809363, -0.007673102600088744)
(0.2709030100334448, -0.007631071588602156)
(0.27424749163879597, -0.00757065483121605)
(0.27759197324414714, -0.007530192312837747)
(0.2809364548494983, -0.007482851043187744)
(0.2842809364548495, -0.007421022867066418)
(0.28762541806020064, -0.00733731967636625)
(0.2909698996655518, -0.007234354769686091)
(0.29431438127090304, -0.007142510218103526)
(0.2976588628762542, -0.0070352552216736974)
(0.3010033444816054, -0.0069519803157354065)
(0.30434782608695654, -0.006893075856174047)
(0.3076923076923077, -0.006835211218265913)
(0.3110367892976589, -0.0067345030253807)
(0.31438127090301005, -0.006647518039264666)
(0.3177257525083612, -0.006623610503180721)
(0.3210702341137124, -0.006562441589888612)
(0.32441471571906355, -0.006482163240606464)
(0.3277591973244147, -0.006359007231880431)
(0.3311036789297659, -0.006226513414584467)
(0.33444816053511706, -0.006046566318642865)
(0.3377926421404682, -0.005882987514693294)
(0.3411371237458194, -0.005713509820679308)
(0.34448160535117056, -0.0055454237225722736)
(0.34782608695652173, -0.005355702729830769)
(0.3511705685618729, -0.005159634329499063)
(0.35451505016722407, -0.0049602090934166565)
(0.35785953177257523, -0.004820338613851671)
(0.3612040133779264, -0.004633576316650734)
(0.36454849498327757, -0.0044343378711331205)
(0.36789297658862874, -0.004229507023795653)
(0.3712374581939799, -0.004060475421827192)
(0.3745819397993311, -0.0039003923275153785)
(0.3779264214046823, -0.0037531844487923016)
(0.38127090301003347, -0.003581787761745836)
(0.38461538461538464, -0.00340984791209914)
(0.3879598662207358, -0.00323209565330157)
(0.391304347826087, -0.003090820727245036)
(0.39464882943143814, -0.002926353098858303)
(0.3979933110367893, -0.002777494684097659)
(0.4013377926421405, -0.0026107338168614436)
(0.40468227424749165, -0.002411921416963947)
(0.4080267558528428, -0.0022238038594710186)
(0.411371237458194, -0.0020348662013262575)
(0.41471571906354515, -0.0018573061478159292)
(0.4180602006688963, -0.001674312481695972)
(0.4214046822742475, -0.0014899527840858684)
(0.42474916387959866, -0.001292642622368445)
(0.4280936454849498, -0.0010614396900534007)
(0.431438127090301, -0.000875822207805077)
(0.43478260869565216, -0.0007271076573591162)
(0.43812709030100333, -0.0006011129382414437)
(0.4414715719063545, -0.0004751842152745378)
(0.44481605351170567, -0.0003119283511527349)
(0.44816053511705684, -0.00014621317867308248)
(0.451505016722408, 7.899181584086756e-5)
(0.45484949832775917, 0.00032677418867771424)
(0.45819397993311034, 0.0005726253609670828)
(0.46153846153846156, 0.0008199740523150423)
(0.46488294314381273, 0.0010448580068179725)
(0.4682274247491639, 0.0012669517076492331)
(0.47157190635451507, 0.001480638056502781)
(0.47491638795986624, 0.001619752436138433)
(0.4782608695652174, 0.0017518455620356699)
(0.4816053511705686, 0.0019469689228704956)
(0.48494983277591974, 0.002172703993601144)
(0.4882943143812709, 0.0023631557305731077)
(0.4916387959866221, 0.0025541794528037842)
(0.49498327759197325, 0.002699551123561572)
(0.4983277591973244, 0.0028236780795892757)
(0.5016722408026756, 0.002959676079225537)
(0.5050167224080268, 0.0031062138720071575)
(0.5083612040133779, 0.003340124670368705)
(0.5117056856187291, 0.003526535039703238)
(0.5150501672240803, 0.0036609177204803833)
(0.5183946488294314, 0.0037647780288408983)
(0.5217391304347826, 0.003741003639858298)
(0.5250836120401338, 0.003751211197435933)
(0.5284280936454849, 0.0037551270560965966)
(0.5317725752508361, 0.0037921306259712795)
(0.5351170568561873, 0.0038332032771929425)
(0.5384615384615384, 0.0038646043959121856)
(0.5418060200668896, 0.0038449307541704725)
(0.5451505016722408, 0.003810423779484151)
(0.5484949832775919, 0.0038091180642604305)
(0.5518394648829431, 0.003817564027430831)
(0.5551839464882943, 0.0038322059002554587)
(0.5585284280936454, 0.003847536971632093)
(0.5618729096989966, 0.00388293088079672)
(0.5652173913043478, 0.003913703260212231)
(0.568561872909699, 0.00390115458867768)
(0.5719063545150501, 0.003942522634214574)
(0.5752508361204013, 0.0040289855024971954)
(0.5785953177257525, 0.004145996355198744)
(0.5819397993311036, 0.004247268001278726)
(0.5852842809364549, 0.004337601264144064)
(0.5886287625418061, 0.004367434091973266)
(0.5919732441471572, 0.004372616800608631)
(0.5953177257525084, 0.004352394501812018)
(0.5986622073578596, 0.004351912131890012)
(0.6020066889632107, 0.004313757936627471)
(0.6053511705685619, 0.004296949388778115)
(0.6086956521739131, 0.004321191069915908)
(0.6120401337792643, 0.004281193535168315)
(0.6153846153846154, 0.004274179445028281)
(0.6187290969899666, 0.004248430197965503)
(0.6220735785953178, 0.0042762676302272595)
(0.6254180602006689, 0.004282305162347955)
(0.6287625418060201, 0.0043358257906978)
(0.6321070234113713, 0.0043369023392931805)
(0.6354515050167224, 0.004334007790121497)
(0.6387959866220736, 0.004362755928257522)
(0.6421404682274248, 0.004379826486446081)
(0.6454849498327759, 0.004374793319160242)
(0.6488294314381271, 0.004392754327017023)
(0.6521739130434783, 0.004430711662368969)
(0.6555183946488294, 0.004456627353828235)
(0.6588628762541806, 0.004430552539838706)
(0.6622073578595318, 0.00445439694954608)
(0.6655518394648829, 0.004487503319923425)
(0.6688963210702341, 0.004477109260287548)
(0.6722408026755853, 0.004522802207473253)
(0.6755852842809364, 0.004443892460380017)
(0.6789297658862876, 0.004360910520258221)
(0.6822742474916388, 0.004307573161872025)
(0.68561872909699, 0.004286286829960906)
(0.6889632107023411, 0.004323165877695878)
(0.6923076923076923, 0.004310589705189605)
(0.6956521739130435, 0.004418548146720713)
(0.6989966555183946, 0.004512343244110317)
(0.7023411371237458, 0.004664628861433595)
(0.705685618729097, 0.0047862998312864224)
(0.7090301003344481, 0.004865526072753479)
(0.7123745819397993, 0.004789166748744966)
(0.7157190635451505, 0.004735753309844881)
(0.7190635451505016, 0.00467199619224723)
(0.7224080267558528, 0.004598018171737106)
(0.725752508361204, 0.004415331573509151)
(0.7290969899665551, 0.004139422705272011)
(0.7324414715719063, 0.00369219626119599)
(0.7357859531772575, 0.003195455447842388)
(0.7391304347826086, 0.002692520322580938)
(0.7424749163879598, 0.002245871799895216)
(0.745819397993311, 0.001943871963311361)
(0.7491638795986622, 0.0016679496674476546)
(0.7525083612040134, 0.0014032587789344353)
(0.7558528428093646, 0.001268237062940547)
(0.7591973244147158, 0.0012278551939800542)
(0.7625418060200669, 0.0012468291075703464)
(0.7658862876254181, 0.0012669677025746173)
(0.7692307692307693, 0.0013364578389648551)
(0.7725752508361204, 0.0013337887032828233)
(0.7759197324414716, 0.0012839475329810002)
(0.7792642140468228, 0.0011661278562934418)
(0.782608695652174, 0.001079697675152702)
(0.7859531772575251, 0.00100550964505286)
(0.7892976588628763, 0.0009085671126000117)
(0.7926421404682275, 0.0008601735815013667)
(0.7959866220735786, 0.0008469903912794452)
(0.7993311036789298, 0.0008263443504018531)
(0.802675585284281, 0.0009245770753919524)
(0.8060200668896321, 0.001035693181470676)
(0.8093645484949833, 0.001146979210660981)
(0.8127090301003345, 0.0013090078542504768)
(0.8160535117056856, 0.0015342625113562436)
(0.8193979933110368, 0.001746283324995157)
(0.822742474916388, 0.0019565515344855955)
(0.8260869565217391, 0.002065600687516933)
(0.8294314381270903, 0.00210923658330453)
(0.8327759197324415, 0.0021202957086198237)
(0.8361204013377926, 0.002042395909395922)
(0.8394648829431438, 0.001969740414967336)
(0.842809364548495, 0.0018967271378623751)
(0.8461538461538461, 0.0019358806396797545)
(0.8494983277591973, 0.002050851389096331)
(0.8528428093645485, 0.002106763561538272)
(0.8561872909698997, 0.0021017311414009976)
(0.8595317725752508, 0.0020691703381364723)
(0.862876254180602, 0.002074480437614157)
(0.8662207357859532, 0.002098393934712006)
(0.8695652173913043, 0.0022352272426592323)
(0.8729096989966555, 0.0023828811284277718)
(0.8762541806020067, 0.002558225890424315)
(0.8795986622073578, 0.0027942508769708274)
(0.882943143812709, 0.0029416546148947065)
(0.8862876254180602, 0.0029938218382142834)
(0.8896321070234113, 0.0030780979327992286)
(0.8929765886287625, 0.003210618877301452)
(0.8963210702341137, 0.0034096244143279053)
(0.8996655518394648, 0.0036691101436584495)
(0.903010033444816, 0.0038895404830797675)
(0.9063545150501672, 0.004106500500477117)
(0.9096989966555183, 0.0043071634179737694)
(0.9130434782608695, 0.004548629453695496)
(0.9163879598662207, 0.004774684114837169)
(0.919732441471572, 0.005149281550131057)
(0.9230769230769231, 0.005705040341352552)
(0.9264214046822743, 0.006326991397829218)
(0.9297658862876255, 0.006981579169038854)
(0.9331103678929766, 0.007689189403721652)
(0.9364548494983278, 0.008373074534124614)
(0.939799331103679, 0.00894172748087163)
(0.9431438127090301, 0.009483351114846217)
(0.9464882943143813, 0.010151573523903945)
(0.9498327759197325, 0.010886218101651801)
(0.9531772575250836, 0.01184506160988441)
(0.9565217391304348, 0.012823266115000509)
(0.959866220735786, 0.013764763172441352)
(0.9632107023411371, 0.014617115372961509)
(0.9665551839464883, 0.015137482121024615)
(0.9698996655518395, 0.01378862655213342)
(0.9732441471571907, 0.007450852921955242)
(0.9765886287625418, -0.0007902507194585962)
(0.979933110367893, 0.0014337168930862454)
(0.9832775919732442, 0.0042975245729259814)
(0.9866220735785953, 0.007189581534104317)
(0.9899665551839465, 0.009884518673587861)
(0.9933110367892977, 0.011149909690807647)
(0.9966555183946488, 0.00854543229140936)
(1.0, 0.008883760429200471)
};
\addlegendentry{1.17}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.06986485375999152)
(0.0033444816053511705, -0.03912391967608264)
(0.006688963210702341, -0.03562977649708498)
(0.010033444816053512, -0.03213844800547316)
(0.013377926421404682, -0.028643599759777143)
(0.016722408026755852, -0.025145004202008926)
(0.020066889632107024, -0.021637562038596667)
(0.023411371237458192, -0.018113366389401295)
(0.026755852842809364, -0.014554375642457523)
(0.030100334448160536, -0.010930458638372921)
(0.033444816053511704, -0.007153645290145484)
(0.03678929765886288, -0.002930232650834891)
(0.04013377926421405, -0.036768515156360565)
(0.043478260869565216, -0.03359987916405391)
(0.046822742474916385, -0.03067780501036485)
(0.05016722408026756, -0.02800343505942112)
(0.05351170568561873, -0.02584778334597445)
(0.056856187290969896, -0.024434554918976135)
(0.06020066889632107, -0.0232726489024548)
(0.06354515050167224, -0.022001004651346093)
(0.06688963210702341, -0.020755242073492622)
(0.07023411371237458, -0.019915695161197802)
(0.07357859531772576, -0.01937534206980457)
(0.07692307692307693, -0.018663481929446835)
(0.0802675585284281, -0.017891451176863027)
(0.08361204013377926, -0.01732867264086141)
(0.08695652173913043, -0.016961962868621006)
(0.0903010033444816, -0.016527161332642037)
(0.09364548494983277, -0.01602360230365546)
(0.09698996655518395, -0.015650024528076553)
(0.10033444816053512, -0.015452784349769308)
(0.10367892976588629, -0.015150616387730562)
(0.10702341137123746, -0.014802051428405003)
(0.11036789297658862, -0.014563346380873352)
(0.11371237458193979, -0.01443912896394288)
(0.11705685618729098, -0.01421777428793472)
(0.12040133779264214, -0.013958047107759525)
(0.12374581939799331, -0.013815155891360537)
(0.12709030100334448, -0.013722541889546053)
(0.13043478260869565, -0.013540545641758023)
(0.13377926421404682, -0.013360563528816455)
(0.13712374581939799, -0.013248812675745875)
(0.14046822742474915, -0.013117929706603887)
(0.14381270903010032, -0.012996621577567119)
(0.14715719063545152, -0.012830452022295158)
(0.1505016722408027, -0.012680143200162974)
(0.15384615384615385, -0.01258193719033407)
(0.15719063545150502, -0.012475523469703043)
(0.1605351170568562, -0.012313639016232947)
(0.16387959866220736, -0.012217608337972696)
(0.16722408026755853, -0.012137665680569287)
(0.1705685618729097, -0.012024902384954683)
(0.17391304347826086, -0.01188750778899006)
(0.17725752508361203, -0.011801824960476659)
(0.1806020066889632, -0.011719530569726966)
(0.18394648829431437, -0.011606670860677348)
(0.18729096989966554, -0.011524371604159867)
(0.19063545150501673, -0.01144037126607253)
(0.1939799331103679, -0.011373548444497533)
(0.19732441471571907, -0.011301673207201185)
(0.20066889632107024, -0.011191263354840192)
(0.2040133779264214, -0.011134702330785812)
(0.20735785953177258, -0.011061490137328572)
(0.21070234113712374, -0.010970026838549612)
(0.2140468227424749, -0.010892102336221704)
(0.21739130434782608, -0.010804479265404149)
(0.22073578595317725, -0.010733211352968425)
(0.22408026755852842, -0.010669551745301126)
(0.22742474916387959, -0.010611768717164377)
(0.23076923076923078, -0.010531491079860678)
(0.23411371237458195, -0.010466595118161337)
(0.23745819397993312, -0.010403499917493841)
(0.2408026755852843, -0.010358017392099683)
(0.24414715719063546, -0.010287779087246707)
(0.24749163879598662, -0.010221694295603545)
(0.2508361204013378, -0.010190566735872209)
(0.25418060200668896, -0.010165406728119664)
(0.25752508361204013, -0.010154863457610797)
(0.2608695652173913, -0.010109564232088808)
(0.26421404682274247, -0.010064802434358422)
(0.26755852842809363, -0.010034575143078872)
(0.2709030100334448, -0.009977029961606265)
(0.27424749163879597, -0.009913382578877805)
(0.27759197324414714, -0.00984709730577299)
(0.2809364548494983, -0.009803235313846248)
(0.2842809364548495, -0.009732044740090873)
(0.28762541806020064, -0.009607632675577016)
(0.2909698996655518, -0.009490977012869772)
(0.29431438127090304, -0.00937719498510492)
(0.2976588628762542, -0.009261980818253246)
(0.3010033444816054, -0.009171475434158305)
(0.30434782608695654, -0.009095640526128879)
(0.3076923076923077, -0.009008526275868123)
(0.3110367892976589, -0.008901032817363763)
(0.31438127090301005, -0.008821780153556391)
(0.3177257525083612, -0.00876877902875517)
(0.3210702341137124, -0.008683259019610867)
(0.32441471571906355, -0.008554443774826392)
(0.3277591973244147, -0.0084022400571524)
(0.3311036789297659, -0.008245818566478214)
(0.33444816053511706, -0.00805106493989638)
(0.3377926421404682, -0.00785483040520063)
(0.3411371237458194, -0.007655622932120076)
(0.34448160535117056, -0.007464217665795303)
(0.34782608695652173, -0.007262278046695991)
(0.3511705685618729, -0.007035192935781698)
(0.35451505016722407, -0.006824624729064199)
(0.35785953177257523, -0.006646123480116284)
(0.3612040133779264, -0.006427512052206152)
(0.36454849498327757, -0.006219698184217304)
(0.36789297658862874, -0.005990906312076438)
(0.3712374581939799, -0.00580635567697696)
(0.3745819397993311, -0.005617009599051981)
(0.3779264214046823, -0.005441058041732505)
(0.38127090301003347, -0.005261176299952097)
(0.38461538461538464, -0.005079393468500226)
(0.3879598662207358, -0.004896884059157169)
(0.391304347826087, -0.0047353910035358715)
(0.39464882943143814, -0.004557422284387769)
(0.3979933110367893, -0.004386107679823004)
(0.4013377926421405, -0.004217235346930692)
(0.40468227424749165, -0.003983132862876493)
(0.4080267558528428, -0.003800202898920524)
(0.411371237458194, -0.003619527887881835)
(0.41471571906354515, -0.0034222706590642527)
(0.4180602006688963, -0.0032462008748592175)
(0.4214046822742475, -0.0030613875643418775)
(0.42474916387959866, -0.002867160663555912)
(0.4280936454849498, -0.0026532767794826273)
(0.431438127090301, -0.0024784556182350648)
(0.43478260869565216, -0.002323008293753037)
(0.43812709030100333, -0.0022034886328858305)
(0.4414715719063545, -0.002067193164538572)
(0.44481605351170567, -0.001931869730359581)
(0.44816053511705684, -0.0017271182501878424)
(0.451505016722408, -0.001523556720724295)
(0.45484949832775917, -0.001281815365521577)
(0.45819397993311034, -0.0010489109653363804)
(0.46153846153846156, -0.0008068641987223346)
(0.46488294314381273, -0.0006074447494403001)
(0.4682274247491639, -0.00040868454664899634)
(0.47157190635451507, -0.00023668609561722231)
(0.47491638795986624, -0.00011286290674361599)
(0.4782608695652174, -1.4173126130390123e-5)
(0.4816053511705686, 0.00017713212021674973)
(0.48494983277591974, 0.0003735241335404149)
(0.4882943143812709, 0.0005230840280038285)
(0.4916387959866221, 0.0006595892288522309)
(0.49498327759197325, 0.0007947126028436946)
(0.4983277591973244, 0.0008722099670773753)
(0.5016722408026756, 0.000971881412968556)
(0.5050167224080268, 0.0011298368833859707)
(0.5083612040133779, 0.0013086746488254475)
(0.5117056856187291, 0.0014820298943988286)
(0.5150501672240803, 0.0015782212070191148)
(0.5183946488294314, 0.0016040169087402356)
(0.5217391304347826, 0.0015953620016792014)
(0.5250836120401338, 0.0015741043228728602)
(0.5284280936454849, 0.0015860124708905188)
(0.5317725752508361, 0.0015780744623069554)
(0.5351170568561873, 0.00165013957243898)
(0.5384615384615384, 0.0016519877785096115)
(0.5418060200668896, 0.0016184234021417998)
(0.5451505016722408, 0.0015846747955833296)
(0.5484949832775919, 0.0015664957747597574)
(0.5518394648829431, 0.0015800968692586403)
(0.5551839464882943, 0.0015957654203798688)
(0.5585284280936454, 0.0016103080453412355)
(0.5618729096989966, 0.0016562775889433778)
(0.5652173913043478, 0.001656061296486766)
(0.568561872909699, 0.0016451174081154596)
(0.5719063545150501, 0.0016926566042144708)
(0.5752508361204013, 0.0017933613550463745)
(0.5785953177257525, 0.001916979431453858)
(0.5819397993311036, 0.0020169256522816204)
(0.5852842809364549, 0.0020832251967062287)
(0.5886287625418061, 0.002126002962681728)
(0.5919732441471572, 0.0020938143611661797)
(0.5953177257525084, 0.002069928462561599)
(0.5986622073578596, 0.0020489810996136004)
(0.6020066889632107, 0.0020341465228042033)
(0.6053511705685619, 0.0020294258832274092)
(0.6086956521739131, 0.0019889696515313915)
(0.6120401337792643, 0.001952616131889906)
(0.6153846153846154, 0.0019030455153705716)
(0.6187290969899666, 0.0019008588361268952)
(0.6220735785953178, 0.0019029895638800198)
(0.6254180602006689, 0.001901617947955847)
(0.6287625418060201, 0.0019180688220101771)
(0.6321070234113713, 0.0019300399385413503)
(0.6354515050167224, 0.0019349203559722028)
(0.6387959866220736, 0.0019004898120551506)
(0.6421404682274248, 0.001895169965014265)
(0.6454849498327759, 0.0019219866763895421)
(0.6488294314381271, 0.001950044123688155)
(0.6521739130434783, 0.002005920803134442)
(0.6555183946488294, 0.001980405209306646)
(0.6588628762541806, 0.0020003552116107937)
(0.6622073578595318, 0.0020593885573076953)
(0.6655518394648829, 0.002080791928999348)
(0.6688963210702341, 0.002121633578160864)
(0.6722408026755853, 0.002095095461882801)
(0.6755852842809364, 0.0020305653945316138)
(0.6789297658862876, 0.001982939851137955)
(0.6822742474916388, 0.0019306846453144288)
(0.68561872909699, 0.0019498491341265467)
(0.6889632107023411, 0.001965277392288023)
(0.6923076923076923, 0.002031583904477552)
(0.6956521739130435, 0.0021412176617552348)
(0.6989966555183946, 0.0022819819081070225)
(0.7023411371237458, 0.0024204997227808)
(0.705685618729097, 0.0025745456931838273)
(0.7090301003344481, 0.0026146990828115335)
(0.7123745819397993, 0.0025924067657248084)
(0.7157190635451505, 0.0025745704799744473)
(0.7190635451505016, 0.0025714328456969415)
(0.7224080267558528, 0.002454156685388398)
(0.725752508361204, 0.002273115525193381)
(0.7290969899665551, 0.001980920789974139)
(0.7324414715719063, 0.0015758435309749519)
(0.7357859531772575, 0.001113213761296361)
(0.7391304347826086, 0.000648553706346755)
(0.7424749163879598, 0.00023531941467247464)
(0.745819397993311, -5.4798161722713346e-5)
(0.7491638795986622, -0.00025564317613380183)
(0.7525083612040134, -0.0004498353751879458)
(0.7558528428093646, -0.0005419072616613674)
(0.7591973244147158, -0.0005375696499513305)
(0.7625418060200669, -0.0005058349562688802)
(0.7658862876254181, -0.0004499911275851476)
(0.7692307692307693, -0.0003875369193656608)
(0.7725752508361204, -0.0003837770309599309)
(0.7759197324414716, -0.0004338762215850833)
(0.7792642140468228, -0.0005716025654592949)
(0.782608695652174, -0.0006134572859787246)
(0.7859531772575251, -0.0006728174857296709)
(0.7892976588628763, -0.0007250854736317036)
(0.7926421404682275, -0.0007796072452498359)
(0.7959866220735786, -0.0007768639267390354)
(0.7993311036789298, -0.0007376576577585725)
(0.802675585284281, -0.000665374345583003)
(0.8060200668896321, -0.0005561470430796023)
(0.8093645484949833, -0.00047189281190263)
(0.8127090301003345, -0.0003290581745371002)
(0.8160535117056856, -0.00018341838244306796)
(0.8193979933110368, 3.2530276503517364e-5)
(0.822742474916388, 0.00018661832352961927)
(0.8260869565217391, 0.0002552204924816115)
(0.8294314381270903, 0.00027487833768369274)
(0.8327759197324415, 0.0002312423073685954)
(0.8361204013377926, 0.0001913699589556339)
(0.8394648829431438, 0.00015960936986780805)
(0.842809364548495, 0.0001304032734578131)
(0.8461538461538461, 0.00023379640173482041)
(0.8494983277591973, 0.00038362276181358457)
(0.8528428093645485, 0.0004770474298875227)
(0.8561872909698997, 0.0005009064796640539)
(0.8595317725752508, 0.0005295392915453112)
(0.862876254180602, 0.0005463946232887595)
(0.8662207357859532, 0.00063875173829675)
(0.8695652173913043, 0.0008253938502847946)
(0.8729096989966555, 0.000992762284905857)
(0.8762541806020067, 0.001174695901538958)
(0.8795986622073578, 0.0013826904255099803)
(0.882943143812709, 0.0015505133010457195)
(0.8862876254180602, 0.0015882629412441451)
(0.8896321070234113, 0.001672677439157444)
(0.8929765886287625, 0.001862254777324046)
(0.8963210702341137, 0.0020119143319045074)
(0.8996655518394648, 0.0022505362647832206)
(0.903010033444816, 0.0024305940392187475)
(0.9063545150501672, 0.002652578537944872)
(0.9096989966555183, 0.0028255101908879476)
(0.9130434782608695, 0.0030324733039263085)
(0.9163879598662207, 0.0032590125535608694)
(0.919732441471572, 0.003689719399074587)
(0.9230769230769231, 0.004188674752343191)
(0.9264214046822743, 0.004779656229972673)
(0.9297658862876255, 0.005402970897782966)
(0.9331103678929766, 0.006088832771620645)
(0.9364548494983278, 0.006770327709998414)
(0.939799331103679, 0.007372863794271378)
(0.9431438127090301, 0.00791763869359241)
(0.9464882943143813, 0.008625945263858625)
(0.9498327759197325, 0.009449070607677301)
(0.9531772575250836, 0.010440665883759248)
(0.9565217391304348, 0.01145381533174894)
(0.959866220735786, 0.012410237842620742)
(0.9632107023411371, 0.013331857058118457)
(0.9665551839464883, 0.01352248039823234)
(0.9698996655518395, 0.011659539133070718)
(0.9732441471571907, 0.004338327089837168)
(0.9765886287625418, -0.0015119706317523463)
(0.979933110367893, 0.0010517162687562198)
(0.9832775919732442, 0.0038970515296778974)
(0.9866220735785953, 0.0067630456038716424)
(0.9899665551839465, 0.009443344379947094)
(0.9933110367892977, 0.01005687385976195)
(0.9966555183946488, 0.007684920343369095)
(1.0, 0.008155245955422608)
};
\addlegendentry{1.19}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.07778527617787878)
(0.0033444816053511705, -0.04043323227193096)
(0.006688963210702341, -0.03678956743573102)
(0.010033444816053512, -0.033162640328863395)
(0.013377926421404682, -0.029542342389672342)
(0.016722408026755852, -0.025926774920633323)
(0.020066889632107024, -0.022312055233695713)
(0.023411371237458192, -0.018688498915784044)
(0.026755852842809364, -0.015027348848249727)
(0.030100334448160536, -0.011301364333759813)
(0.033444816053511704, -0.007417090839654673)
(0.03678929765886288, -0.0030944130729901598)
(0.04013377926421405, -0.044344415818485555)
(0.043478260869565216, -0.04119805536795937)
(0.046822742474916385, -0.038241933026500224)
(0.05016722408026756, -0.03558117012535097)
(0.05351170568561873, -0.03340543904955814)
(0.056856187290969896, -0.03169199469424352)
(0.06020066889632107, -0.030254040058274215)
(0.06354515050167224, -0.028845216422582268)
(0.06688963210702341, -0.027661660669659985)
(0.07023411371237458, -0.02672346630662599)
(0.07357859531772576, -0.025790294906315958)
(0.07692307692307693, -0.024781989366419566)
(0.0802675585284281, -0.023947890849091935)
(0.08361204013377926, -0.023316931837820742)
(0.08695652173913043, -0.022729045485302135)
(0.0903010033444816, -0.02201176108005204)
(0.09364548494983277, -0.021414556402644835)
(0.09698996655518395, -0.020972626268288927)
(0.10033444816053512, -0.020576338747841857)
(0.10367892976588629, -0.020071859302695103)
(0.10702341137123746, -0.019639637395106144)
(0.11036789297658862, -0.01932495393063298)
(0.11371237458193979, -0.019011881130995098)
(0.11705685618729098, -0.018680195026029495)
(0.12040133779264214, -0.018323871238171835)
(0.12374581939799331, -0.01810294744285837)
(0.12709030100334448, -0.017872322809141666)
(0.13043478260869565, -0.017591686144466184)
(0.13377926421404682, -0.017315659777796283)
(0.13712374581939799, -0.01709086499900994)
(0.14046822742474915, -0.016893842501200768)
(0.14381270903010032, -0.016660392905628513)
(0.14715719063545152, -0.016393176595930092)
(0.1505016722408027, -0.016200858039744248)
(0.15384615384615385, -0.01605405126483228)
(0.15719063545150502, -0.01583703522830293)
(0.1605351170568562, -0.01560712451129731)
(0.16387959866220736, -0.015457543707483645)
(0.16722408026755853, -0.015309548799255501)
(0.1705685618729097, -0.015132842328541174)
(0.17391304347826086, -0.014944284211740544)
(0.17725752508361203, -0.014820783801431703)
(0.1806020066889632, -0.01467906434505506)
(0.18394648829431437, -0.014525216883543579)
(0.18729096989966554, -0.014381801800220528)
(0.19063545150501673, -0.014271546293728482)
(0.1939799331103679, -0.014168571201919139)
(0.19732441471571907, -0.014036968894169805)
(0.20066889632107024, -0.01389967768622244)
(0.2040133779264214, -0.013801585489172735)
(0.20735785953177258, -0.01368988714599681)
(0.21070234113712374, -0.013575392622576649)
(0.2140468227424749, -0.013442323325455557)
(0.21739130434782608, -0.01335956093841792)
(0.22073578595317725, -0.013260768787775351)
(0.22408026755852842, -0.013165254231383455)
(0.22742474916387959, -0.013064526498032553)
(0.23076923076923078, -0.01297239299983094)
(0.23411371237458195, -0.012905122116768919)
(0.23745819397993312, -0.012820332654328193)
(0.2408026755852843, -0.012740493170622369)
(0.24414715719063546, -0.01266958413027025)
(0.24749163879598662, -0.012616088739794862)
(0.2508361204013378, -0.012557658700692864)
(0.25418060200668896, -0.012523279989729297)
(0.25752508361204013, -0.012505791689236878)
(0.2608695652173913, -0.012448322288359848)
(0.26421404682274247, -0.012408846868213586)
(0.26755852842809363, -0.012368702607112259)
(0.2709030100334448, -0.012303188624776917)
(0.27424749163879597, -0.012211694668834927)
(0.27759197324414714, -0.012135336281076159)
(0.2809364548494983, -0.012082404445711792)
(0.2842809364548495, -0.011963406291035261)
(0.28762541806020064, -0.011838586929348971)
(0.2909698996655518, -0.011700977778641042)
(0.29431438127090304, -0.011593501585783317)
(0.2976588628762542, -0.011462971312599546)
(0.3010033444816054, -0.011365920147676123)
(0.30434782608695654, -0.011266086014672272)
(0.3076923076923077, -0.011150300624100717)
(0.3110367892976589, -0.011044277986301587)
(0.31438127090301005, -0.010941256374612296)
(0.3177257525083612, -0.010876869506036169)
(0.3210702341137124, -0.010763385113519375)
(0.32441471571906355, -0.010611347669796878)
(0.3277591973244147, -0.0104207868524544)
(0.3311036789297659, -0.010230788345221065)
(0.33444816053511706, -0.010013813472357525)
(0.3377926421404682, -0.009792484939254997)
(0.3411371237458194, -0.009579704423507307)
(0.34448160535117056, -0.009367759916177665)
(0.34782608695652173, -0.009137392765105057)
(0.3511705685618729, -0.008883393462842282)
(0.35451505016722407, -0.008654726892459719)
(0.35785953177257523, -0.008415498555849332)
(0.3612040133779264, -0.008195746657873704)
(0.36454849498327757, -0.00794140926181175)
(0.36789297658862874, -0.007696001288826748)
(0.3712374581939799, -0.007498532289893056)
(0.3745819397993311, -0.007310032159894897)
(0.3779264214046823, -0.007121224195929032)
(0.38127090301003347, -0.006912577000182274)
(0.38461538461538464, -0.006721915887528629)
(0.3879598662207358, -0.006541202049183681)
(0.391304347826087, -0.006348802420447386)
(0.39464882943143814, -0.006161599214632829)
(0.3979933110367893, -0.005990515553868148)
(0.4013377926421405, -0.005773324363258225)
(0.40468227424749165, -0.005562219102728638)
(0.4080267558528428, -0.005374090755463967)
(0.411371237458194, -0.005184171589117825)
(0.41471571906354515, -0.004985312942048459)
(0.4180602006688963, -0.004808472684973031)
(0.4214046822742475, -0.004607998071010033)
(0.42474916387959866, -0.004414999263053276)
(0.4280936454849498, -0.004229409948911023)
(0.431438127090301, -0.004054867799385187)
(0.43478260869565216, -0.003914404825333839)
(0.43812709030100333, -0.003788311621082785)
(0.4414715719063545, -0.0036663667301627956)
(0.44481605351170567, -0.003518804185925928)
(0.44816053511705684, -0.0033189022454528927)
(0.451505016722408, -0.003106793568497801)
(0.45484949832775917, -0.0028823578361715785)
(0.45819397993311034, -0.002657791098941986)
(0.46153846153846156, -0.0024422773568498757)
(0.46488294314381273, -0.002257361763417065)
(0.4682274247491639, -0.0020697190823889544)
(0.47157190635451507, -0.0019110084953871675)
(0.47491638795986624, -0.0018295586562190325)
(0.4782608695652174, -0.0017627106235810208)
(0.4816053511705686, -0.0015955033180122813)
(0.48494983277591974, -0.0014436252266100125)
(0.4882943143812709, -0.0013133742165850615)
(0.4916387959866221, -0.0011962273653253197)
(0.49498327759197325, -0.0011546030822785491)
(0.4983277591973244, -0.0010726576045642089)
(0.5016722408026756, -0.0009881960367349452)
(0.5050167224080268, -0.0008592464481694817)
(0.5083612040133779, -0.0006902702548498008)
(0.5117056856187291, -0.0005622474897081231)
(0.5150501672240803, -0.0005327667229680921)
(0.5183946488294314, -0.0005027379988534753)
(0.5217391304347826, -0.0005586089048846832)
(0.5250836120401338, -0.0005635515282030878)
(0.5284280936454849, -0.0005596092119733997)
(0.5317725752508361, -0.0005586038157233686)
(0.5351170568561873, -0.0005326740928938145)
(0.5384615384615384, -0.0005496779332435642)
(0.5418060200668896, -0.0005782535795059163)
(0.5451505016722408, -0.0006207273919226486)
(0.5484949832775919, -0.0006211887336352584)
(0.5518394648829431, -0.0006201304085492465)
(0.5551839464882943, -0.0006096997695440587)
(0.5585284280936454, -0.0005998513345882861)
(0.5618729096989966, -0.0005612273354352881)
(0.5652173913043478, -0.0005684460873548458)
(0.568561872909699, -0.0005754298193300089)
(0.5719063545150501, -0.0005251637878268545)
(0.5752508361204013, -0.0004218308946636329)
(0.5785953177257525, -0.0002985137513092928)
(0.5819397993311036, -0.00019250645974022706)
(0.5852842809364549, -0.00014068223685392844)
(0.5886287625418061, -0.00010422244004137937)
(0.5919732441471572, -0.00013940683264590525)
(0.5953177257525084, -0.00017476068199995254)
(0.5986622073578596, -0.0002027789260743429)
(0.6020066889632107, -0.00024389335006302915)
(0.6053511705685619, -0.0002845647923017669)
(0.6086956521739131, -0.0003392148788181615)
(0.6120401337792643, -0.00037764270755968887)
(0.6153846153846154, -0.00043621489247192)
(0.6187290969899666, -0.0004564782601781392)
(0.6220735785953178, -0.0004292450323402086)
(0.6254180602006689, -0.000390159359893838)
(0.6287625418060201, -0.00042316907247919033)
(0.6321070234113713, -0.00047401795179458084)
(0.6354515050167224, -0.0004976840522714632)
(0.6387959866220736, -0.0005034699802257681)
(0.6421404682274248, -0.0005399270968560188)
(0.6454849498327759, -0.0005132848809450419)
(0.6488294314381271, -0.00046863543642627903)
(0.6521739130434783, -0.0004306344301465703)
(0.6555183946488294, -0.00043964379559646716)
(0.6588628762541806, -0.00041679368114411197)
(0.6622073578595318, -0.000313880633600494)
(0.6655518394648829, -0.00029596161707590163)
(0.6688963210702341, -0.00025522792430265895)
(0.6722408026755853, -0.0002697875205350808)
(0.6755852842809364, -0.0004312955747827196)
(0.6789297658862876, -0.0004157960461605992)
(0.6822742474916388, -0.00040848227919543234)
(0.68561872909699, -0.00038661153779373514)
(0.6889632107023411, -0.0003248934932127412)
(0.6923076923076923, -0.00022636693805089259)
(0.6956521739130435, -7.75116267797138e-5)
(0.6989966555183946, 8.753516914716819e-5)
(0.7023411371237458, 0.00024186959812144693)
(0.705685618729097, 0.0004196867811920857)
(0.7090301003344481, 0.000499188297879094)
(0.7123745819397993, 0.0004696263626799979)
(0.7157190635451505, 0.0004571655104195216)
(0.7190635451505016, 0.0004372206832379266)
(0.7224080267558528, 0.00032936744367795256)
(0.725752508361204, 0.000203451996259707)
(0.7290969899665551, -7.840882309828601e-5)
(0.7324414715719063, -0.0004911639381950383)
(0.7357859531772575, -0.0009522933304189074)
(0.7391304347826086, -0.001404184902835004)
(0.7424749163879598, -0.0017201121577112843)
(0.745819397993311, -0.0019269138746136338)
(0.7491638795986622, -0.0021498713393306446)
(0.7525083612040134, -0.002262143177757303)
(0.7558528428093646, -0.0023021434746447467)
(0.7591973244147158, -0.0022961464848548774)
(0.7625418060200669, -0.0022200094163599138)
(0.7658862876254181, -0.002174196472171208)
(0.7692307692307693, -0.0020757759072184134)
(0.7725752508361204, -0.0020888964395712195)
(0.7759197324414716, -0.002126103488608755)
(0.7792642140468228, -0.002185289975173643)
(0.782608695652174, -0.0022542669254977943)
(0.7859531772575251, -0.002296820031011948)
(0.7892976588628763, -0.0023741628791799085)
(0.7926421404682275, -0.002386853295173741)
(0.7959866220735786, -0.0023835460363715866)
(0.7993311036789298, -0.0023185880963630945)
(0.802675585284281, -0.0022369970876287004)
(0.8060200668896321, -0.002144736093116717)
(0.8093645484949833, -0.0020797428736120116)
(0.8127090301003345, -0.0019840911566278985)
(0.8160535117056856, -0.0018356865480212425)
(0.8193979933110368, -0.0016605104560688533)
(0.822742474916388, -0.0015657480610816732)
(0.8260869565217391, -0.0015196154486681879)
(0.8294314381270903, -0.0015143233013764634)
(0.8327759197324415, -0.0015318672831267088)
(0.8361204013377926, -0.0016191452524648708)
(0.8394648829431438, -0.0016250086638317507)
(0.842809364548495, -0.0015877215581409088)
(0.8461538461538461, -0.0014270588126833461)
(0.8494983277591973, -0.00122889776808488)
(0.8528428093645485, -0.0011682157910396507)
(0.8561872909698997, -0.0011169346950218317)
(0.8595317725752508, -0.0010086107466015237)
(0.862876254180602, -0.000960386235225541)
(0.8662207357859532, -0.0007710789325124923)
(0.8695652173913043, -0.0005759715421825851)
(0.8729096989966555, -0.00038831637998237856)
(0.8762541806020067, -0.00020548388866659106)
(0.8795986622073578, 2.068418125389382e-5)
(0.882943143812709, 0.00015808516718440746)
(0.8862876254180602, 0.00019212756694952926)
(0.8896321070234113, 0.0002602666642942397)
(0.8929765886287625, 0.0004642443174799338)
(0.8963210702341137, 0.0006656745082104232)
(0.8996655518394648, 0.0008633804644512244)
(0.903010033444816, 0.0010242896427833381)
(0.9063545150501672, 0.0012040818687214516)
(0.9096989966555183, 0.0013092792478267556)
(0.9130434782608695, 0.0015296000524459563)
(0.9163879598662207, 0.0017713553512478386)
(0.919732441471572, 0.00214448889526464)
(0.9230769230769231, 0.002650085412838399)
(0.9264214046822743, 0.003208198634240045)
(0.9297658862876255, 0.0038385302762689033)
(0.9331103678929766, 0.004485209084630792)
(0.9364548494983278, 0.0051613070375402526)
(0.939799331103679, 0.005799170090681649)
(0.9431438127090301, 0.006410030186537741)
(0.9464882943143813, 0.007184056010104634)
(0.9498327759197325, 0.008060432975274923)
(0.9531772575250836, 0.00908086655966267)
(0.9565217391304348, 0.010082592466692075)
(0.959866220735786, 0.0111686388679888)
(0.9632107023411371, 0.011994906376568748)
(0.9665551839464883, 0.012121377437586123)
(0.9698996655518395, 0.009582715905399608)
(0.9732441471571907, 0.0008489456726548106)
(0.9765886287625418, -0.0020812230957545363)
(0.979933110367893, 0.0006412464105292059)
(0.9832775919732442, 0.003535595618537224)
(0.9866220735785953, 0.006401100933786985)
(0.9899665551839465, 0.008932596171727925)
(0.9933110367892977, 0.00883172806920518)
(0.9966555183946488, 0.006898857607818831)
(1.0, 0.007456499407854533)
};
\addlegendentry{1.21}
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.08649216882268895)
(0.0033444816053511705, -0.044117728579975646)
(0.006688963210702341, -0.03922972159857218)
(0.010033444816053512, -0.03491473976400194)
(0.013377926421404682, -0.03100940721728395)
(0.016722408026755852, -0.02715551174169727)
(0.020066889632107024, -0.02332682900010051)
(0.023411371237458192, -0.019510002215256103)
(0.026755852842809364, -0.015673305822096122)
(0.030100334448160536, -0.011783016635834566)
(0.033444816053511704, -0.00773959937485811)
(0.03678929765886288, -0.003276283842905431)
(0.04013377926421405, -0.05060541788546)
(0.043478260869565216, -0.04746890087124342)
(0.046822742474916385, -0.04455118584086912)
(0.05016722408026756, -0.04198422563086598)
(0.05351170568561873, -0.039908990151513245)
(0.056856187290969896, -0.038234916710757814)
(0.06020066889632107, -0.0367315301377968)
(0.06354515050167224, -0.03530547380729994)
(0.06688963210702341, -0.03396124098076832)
(0.07023411371237458, -0.03270102908951884)
(0.07357859531772576, -0.03161667536149254)
(0.07692307692307693, -0.030573666451099324)
(0.0802675585284281, -0.02968665203019233)
(0.08361204013377926, -0.028807939764415813)
(0.08695652173913043, -0.028014875973560505)
(0.0903010033444816, -0.027213796351088948)
(0.09364548494983277, -0.026563625742970165)
(0.09698996655518395, -0.025948889330966438)
(0.10033444816053512, -0.0253663259757672)
(0.10367892976588629, -0.024760847580108145)
(0.10702341137123746, -0.024274335491801954)
(0.11036789297658862, -0.023829100914198584)
(0.11371237458193979, -0.02338822442212367)
(0.11705685618729098, -0.02292024735059975)
(0.12040133779264214, -0.022534111581512667)
(0.12374581939799331, -0.02218232782518262)
(0.12709030100334448, -0.021850227710729003)
(0.13043478260869565, -0.021484820860140946)
(0.13377926421404682, -0.021118487100924815)
(0.13712374581939799, -0.020803924952125602)
(0.14046822742474915, -0.02051986462610192)
(0.14381270903010032, -0.020174970951892274)
(0.14715719063545152, -0.019889863793994933)
(0.1505016722408027, -0.019615280648114575)
(0.15384615384615385, -0.019377377862431877)
(0.15719063545150502, -0.01908956045827337)
(0.1605351170568562, -0.018823724761478533)
(0.16387959866220736, -0.018610069291511988)
(0.16722408026755853, -0.018391873973947148)
(0.1705685618729097, -0.018134855929879845)
(0.17391304347826086, -0.017930635721246424)
(0.17725752508361203, -0.01773990852852647)
(0.1806020066889632, -0.017550135707479764)
(0.18394648829431437, -0.017361933987762534)
(0.18729096989966554, -0.017168710835744228)
(0.19063545150501673, -0.017029843354605306)
(0.1939799331103679, -0.016887005834858776)
(0.19732441471571907, -0.016699084697361227)
(0.20066889632107024, -0.016551573938500347)
(0.2040133779264214, -0.016428746310122117)
(0.20735785953177258, -0.016281594609031863)
(0.21070234113712374, -0.016112514257427962)
(0.2140468227424749, -0.015963033184561354)
(0.21739130434782608, -0.01585319548304706)
(0.22073578595317725, -0.01572325190461296)
(0.22408026755852842, -0.015606773489143938)
(0.22742474916387959, -0.015480350809475268)
(0.23076923076923078, -0.015388910444341042)
(0.23411371237458195, -0.015291150092087424)
(0.23745819397993312, -0.015192803223879336)
(0.2408026755852843, -0.01510529542268052)
(0.24414715719063546, -0.015005352131071403)
(0.24749163879598662, -0.01497234452748436)
(0.2508361204013378, -0.014895600966487843)
(0.25418060200668896, -0.014859760856699211)
(0.25752508361204013, -0.014817781925737405)
(0.2608695652173913, -0.014772070497229894)
(0.26421404682274247, -0.014716080072305682)
(0.26755852842809363, -0.014661554678932653)
(0.2709030100334448, -0.014566135578089112)
(0.27424749163879597, -0.014475961623478029)
(0.27759197324414714, -0.01438943107787033)
(0.2809364548494983, -0.014316143617637611)
(0.2842809364548495, -0.014182950331076472)
(0.28762541806020064, -0.014030943492949366)
(0.2909698996655518, -0.013882681809009034)
(0.29431438127090304, -0.013748920648547935)
(0.2976588628762542, -0.013625471974070269)
(0.3010033444816054, -0.013509117844211938)
(0.30434782608695654, -0.013401685885987558)
(0.3076923076923077, -0.013281049720974769)
(0.3110367892976589, -0.01314679871181701)
(0.31438127090301005, -0.013030635532720103)
(0.3177257525083612, -0.012931599639065094)
(0.3210702341137124, -0.012792972376546752)
(0.32441471571906355, -0.012604837792062007)
(0.3277591973244147, -0.012400904339511465)
(0.3311036789297659, -0.012172260477648855)
(0.33444816053511706, -0.011936278111163157)
(0.3377926421404682, -0.011691950632864767)
(0.3411371237458194, -0.011466720463329194)
(0.34448160535117056, -0.01123101936564197)
(0.34782608695652173, -0.0109693536951736)
(0.3511705685618729, -0.010705156791242842)
(0.35451505016722407, -0.010447960772151932)
(0.35785953177257523, -0.010196674964300989)
(0.3612040133779264, -0.00993092265810458)
(0.36454849498327757, -0.009644846504850424)
(0.36789297658862874, -0.009370657841696106)
(0.3712374581939799, -0.00916149426953261)
(0.3745819397993311, -0.008964222148635015)
(0.3779264214046823, -0.008765538642029058)
(0.38127090301003347, -0.008557346999472137)
(0.38461538461538464, -0.00834391363807846)
(0.3879598662207358, -0.008152637823208131)
(0.391304347826087, -0.007939466768242587)
(0.39464882943143814, -0.007741619491393237)
(0.3979933110367893, -0.007556767871754688)
(0.4013377926421405, -0.007331803407267301)
(0.40468227424749165, -0.007116382845468949)
(0.4080267558528428, -0.006909799604150002)
(0.411371237458194, -0.006714600842005092)
(0.41471571906354515, -0.006514649151149576)
(0.4180602006688963, -0.006340021107599847)
(0.4214046822742475, -0.006148591723216412)
(0.42474916387959866, -0.005968694998227997)
(0.4280936454849498, -0.005790889499462437)
(0.431438127090301, -0.005616322827805609)
(0.43478260869565216, -0.005481912546820122)
(0.43812709030100333, -0.005352748035288568)
(0.4414715719063545, -0.005234489908010509)
(0.44481605351170567, -0.005085893629774352)
(0.44816053511705684, -0.004881736983905316)
(0.451505016722408, -0.004678349520175151)
(0.45484949832775917, -0.00446072336300779)
(0.45819397993311034, -0.004233454205854359)
(0.46153846153846156, -0.004046181804674309)
(0.46488294314381273, -0.0038977801356846475)
(0.4682274247491639, -0.0037178199598703054)
(0.47157190635451507, -0.003620372178717246)
(0.47491638795986624, -0.0035647879272541205)
(0.4782608695652174, -0.0035118574050380102)
(0.4816053511705686, -0.003369236475993298)
(0.48494983277591974, -0.003230412775570346)
(0.4882943143812709, -0.003145917153257849)
(0.4916387959866221, -0.0030673735536254076)
(0.49498327759197325, -0.0030255196703629084)
(0.4983277591973244, -0.0030170506647396733)
(0.5016722408026756, -0.0029501366445702226)
(0.5050167224080268, -0.0028286015984532176)
(0.5083612040133779, -0.002727885766131366)
(0.5117056856187291, -0.0026405885420283104)
(0.5150501672240803, -0.0025984064526803907)
(0.5183946488294314, -0.002628104137638476)
(0.5217391304347826, -0.0026597920215621906)
(0.5250836120401338, -0.0026915346374022375)
(0.5284280936454849, -0.0027014780186781495)
(0.5317725752508361, -0.00269278526892458)
(0.5351170568561873, -0.002701959298190393)
(0.5384615384615384, -0.0027347111624606013)
(0.5418060200668896, -0.00277214911446777)
(0.5451505016722408, -0.0027879007234389297)
(0.5484949832775919, -0.002799231622502618)
(0.5518394648829431, -0.0028153391172381914)
(0.5551839464882943, -0.0028130626078884946)
(0.5585284280936454, -0.0027819412043083025)
(0.5618729096989966, -0.0027574770449453334)
(0.5652173913043478, -0.002762666476964326)
(0.568561872909699, -0.002793243073410001)
(0.5719063545150501, -0.0027173435085344755)
(0.5752508361204013, -0.0026044438749185383)
(0.5785953177257525, -0.0024903330445845695)
(0.5819397993311036, -0.0023898478544627233)
(0.5852842809364549, -0.002326830286196069)
(0.5886287625418061, -0.0023257546403510077)
(0.5919732441471572, -0.002360982911439935)
(0.5953177257525084, -0.0024342908750245584)
(0.5986622073578596, -0.0024608970791348828)
(0.6020066889632107, -0.0025202637814536466)
(0.6053511705685619, -0.0025548435370164047)
(0.6086956521739131, -0.0026307793815028013)
(0.6120401337792643, -0.00270492299628855)
(0.6153846153846154, -0.002753243065240607)
(0.6187290969899666, -0.0027542015527302066)
(0.6220735785953178, -0.0027591469263055224)
(0.6254180602006689, -0.0027308316773291264)
(0.6287625418060201, -0.0027695453752820676)
(0.6321070234113713, -0.0028403118689588336)
(0.6354515050167224, -0.002874782000870102)
(0.6387959866220736, -0.0029400009988511666)
(0.6421404682274248, -0.0029804208257409037)
(0.6454849498327759, -0.002912659143502472)
(0.6488294314381271, -0.002886548113509857)
(0.6521739130434783, -0.0028378384892098207)
(0.6555183946488294, -0.0028257914653742056)
(0.6588628762541806, -0.002762617421859792)
(0.6622073578595318, -0.0027161846152021774)
(0.6655518394648829, -0.0026452563010013197)
(0.6688963210702341, -0.002617270467541122)
(0.6722408026755853, -0.0026365996521320323)
(0.6755852842809364, -0.0026874378005592447)
(0.6789297658862876, -0.002753313135188451)
(0.6822742474916388, -0.0027259483510149174)
(0.68561872909699, -0.002674555067403217)
(0.6889632107023411, -0.002512077360302456)
(0.6923076923076923, -0.002416345056743152)
(0.6956521739130435, -0.0022717496966211392)
(0.6989966555183946, -0.0020833323298161677)
(0.7023411371237458, -0.001876692341439945)
(0.705685618729097, -0.0017495799837814463)
(0.7090301003344481, -0.0017242160790940098)
(0.7123745819397993, -0.0016795676805421156)
(0.7157190635451505, -0.0016438087164174497)
(0.7190635451505016, -0.0016509395372066304)
(0.7224080267558528, -0.0017194140959309046)
(0.725752508361204, -0.0018920433933866665)
(0.7290969899665551, -0.0021788660384416403)
(0.7324414715719063, -0.0025296775547409833)
(0.7357859531772575, -0.0029607245045659702)
(0.7391304347826086, -0.003333588592170811)
(0.7424749163879598, -0.003621861174193164)
(0.745819397993311, -0.0038040366424081373)
(0.7491638795986622, -0.003982732041389436)
(0.7525083612040134, -0.004032357944457332)
(0.7558528428093646, -0.004005030150325051)
(0.7591973244147158, -0.003988636548739266)
(0.7625418060200669, -0.003940586315911321)
(0.7658862876254181, -0.0038473584632933155)
(0.7692307692307693, -0.0037524745368745505)
(0.7725752508361204, -0.0037563083239545714)
(0.7759197324414716, -0.003782561678565499)
(0.7792642140468228, -0.003851055234969647)
(0.782608695652174, -0.003874342677381626)
(0.7859531772575251, -0.003920700210679695)
(0.7892976588628763, -0.003981631795233809)
(0.7926421404682275, -0.003979639492192821)
(0.7959866220735786, -0.003933738964603584)
(0.7993311036789298, -0.003868495409260153)
(0.802675585284281, -0.003772814423891435)
(0.8060200668896321, -0.003724292866073342)
(0.8093645484949833, -0.0037156568314288263)
(0.8127090301003345, -0.0036435142720488978)
(0.8160535117056856, -0.0035236131016013195)
(0.8193979933110368, -0.00337045535542313)
(0.822742474916388, -0.003340431338230032)
(0.8260869565217391, -0.0033278238026236417)
(0.8294314381270903, -0.003326239044029733)
(0.8327759197324415, -0.003360070960160777)
(0.8361204013377926, -0.003401941858339863)
(0.8394648829431438, -0.0033847722883787457)
(0.842809364548495, -0.0032700191963267455)
(0.8461538461538461, -0.0030553758508596873)
(0.8494983277591973, -0.0028143437852689024)
(0.8528428093645485, -0.002746363724652423)
(0.8561872909698997, -0.0026414760514151814)
(0.8595317725752508, -0.002578824019565329)
(0.862876254180602, -0.002408417961956011)
(0.8662207357859532, -0.002154653332333223)
(0.8695652173913043, -0.0019174322002258881)
(0.8729096989966555, -0.0017402221987815603)
(0.8762541806020067, -0.0015544247686544166)
(0.8795986622073578, -0.0013344034793828508)
(0.882943143812709, -0.001223554209520361)
(0.8862876254180602, -0.0011737724282797624)
(0.8896321070234113, -0.0010949189796315428)
(0.8929765886287625, -0.0008875352577250029)
(0.8963210702341137, -0.0007002739822680182)
(0.8996655518394648, -0.0005243087743346253)
(0.903010033444816, -0.0004057263311406656)
(0.9063545150501672, -0.00024140093427116316)
(0.9096989966555183, -0.00013517243919813904)
(0.9130434782608695, 5.894994609467741e-5)
(0.9163879598662207, 0.0003013817125890883)
(0.919732441471572, 0.0006713576750652095)
(0.9230769230769231, 0.0011342270108209984)
(0.9264214046822743, 0.0017010487963773357)
(0.9297658862876255, 0.0022556946394038935)
(0.9331103678929766, 0.0029064093164210547)
(0.9364548494983278, 0.003584083342638378)
(0.939799331103679, 0.004248368657669754)
(0.9431438127090301, 0.004921829935076838)
(0.9464882943143813, 0.0057495996620327006)
(0.9498327759197325, 0.00668862062799902)
(0.9531772575250836, 0.007762121029993185)
(0.9565217391304348, 0.00885765227867874)
(0.959866220735786, 0.009909763926964743)
(0.9632107023411371, 0.010764800042775358)
(0.9665551839464883, 0.01061045431828278)
(0.9698996655518395, 0.007162639860667452)
(0.9732441471571907, -0.002505597912928259)
(0.9765886287625418, -0.0025367657093104956)
(0.979933110367893, 0.00027877820636268424)
(0.9832775919732442, 0.0031709075562738054)
(0.9866220735785953, 0.005974597774601964)
(0.9899665551839465, 0.008390913818079992)
(0.9933110367892977, 0.00760860421746079)
(0.9966555183946488, 0.006104259787520272)
(1.0, 0.006793659937371022)
};
\addlegendentry{1.23}
\end{axis}

\end{tikzpicture}


==> vorticity.tex <==
\begin{tikzpicture}[]
\begin{axis}[scale only axis, colorbar = {true}, point meta max=5,point meta min=-5,
height = {0.35\textwidth}, width = {0.35\textwidth}, axis equal = {true},
%title = {Vorticity at $t=500$},
xmin = {-3.141592653589793}, xmax = {3.141592653589793}, ymin = {-3.141592653589793}, ymax = {3.141592653589793}, 
xlabel = {}, ylabel = {}, unbounded coords=jump,scaled x ticks = false,
xlabel style = {font = {\small}}, ylabel style = {font = {\small}},
%xmajorgrids = true,
xtick = {-3.14,0,3.14},xticklabels = {$-\pi$,$0$,$\pi$},xtick align = inside,
xticklabel style = {font = {\small}},
ytick = {-3.14,0,3.14},yticklabels = {$-\pi$,$0$,$\pi$},
ytick align = inside,yticklabel style = {font = {\small}},
%x grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},
%x axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
scaled y ticks = false,
%ymajorgrids = true,y grid style = {color = black, draw opacity = 0.1, line width = 0.5, solid},
%y axis line style = {color = black, draw opacity = 1.0, line width = 1, solid},
xshift = 0.0mm, yshift = 0.0mm,
%axis background/.style={fill={white}}, title style = {color = black}, 
legend style = {color = black, line width = 1, solid,fill = white, font = {\small}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)},colorbar style={font={\small}, title={}}]
\end{axis}

\node[inner sep=0pt,anchor=south,anchor=south west] (inner) at (0,0) 
    {\includegraphics[width=0.35\textwidth]{vorticity_bg.png}};

\end{tikzpicture}


==> x_vs_lambda_paper.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.3\textheight}, width = {0.7\textwidth},
xmin = {0.0}, xmax = {1.0}, ymin = {1.097216796875}, ymax = {1.35}, 
xlabel = {distance to vortex center $[\deg]$}, ylabel = {closing parameter},
unbounded coords=jump,
scaled x ticks = false, xtick = {0,.0,0.2,0.4,0.6,0.8,1.0},
%xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},
xtick align = inside, xticklabel style = {font = \small},
scaled y ticks = false, ytick = {1.1,1.2,1.3,1.4},
%yticklabels = {$1.1$,$1.2$,$1.3$,$1.4$},
ytick align = inside, yticklabel style = {font = \small},
xmajorgrids = true, ymajorgrids = true,
x grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
y grid style = {color=black, line width = 0.5, draw opacity = 0.1, solid},
xshift = 0.0mm, yshift = 0.0mm,
legend style = {color = black, draw opacity = 1.0, line width = 1, solid, fill = white, font = {\small}}
]

\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0448978609754338, 1.1287841796875)
(0.04988651219492635, 1.136474609375)
(0.05487516341441889, 1.140869140625)
(0.05986381463391144, 1.1427001953125)
(0.06485246585340398, 1.14324951171875)
(0.06984111707289697, 1.14251708984375)
(0.07482976829238952, 1.140869140625)
(0.07981841951188207, 1.140869140625)
(0.08480707073137461, 1.1397705078125)
(0.08979572195086716, 1.138671875)
(0.09478437317036015, 1.137939453125)
(0.0997730243898527, 1.136474609375)
(0.10476167560934524, 1.1357421875)
(0.10975032682883779, 1.135009765625)
(0.11473897804833033, 1.133544921875)
(0.11972762926782332, 1.132080078125)
(0.12471628048731587, 1.130615234375)
(0.1297049317068084, 1.129150390625)
(0.13469358292630096, 1.127685546875)
(0.1396822341457935, 1.126220703125)
(0.1446708853652865, 1.124755859375)
(0.14965953658477904, 1.1240234375)
(0.1546481878042716, 1.12255859375)
(0.15963683902376413, 1.12109375)
(0.16462549024325668, 1.11962890625)
(0.16961414146274967, 1.1181640625)
(0.1746027926822422, 1.11669921875)
(0.17959144390173476, 1.115234375)
(0.1845800951212273, 1.115234375)
(0.18956874634071985, 1.11376953125)
(0.19455739756021284, 1.1123046875)
(0.1995460487797054, 1.1123046875)
(0.20453469999919793, 1.11083984375)
(0.20952335121869048, 1.11083984375)
(0.21451200243818302, 1.109375)
(0.21950065365767601, 1.109375)
(0.22448930487716856, 1.10791015625)
(0.2294779560966611, 1.10791015625)
(0.23446660731615365, 1.10791015625)
(0.2394552585356462, 1.10791015625)
(0.2444439097551392, 1.1064453125)
(0.24943256097463173, 1.1064453125)
(0.2544212121941243, 1.1064453125)
(0.2594098634136168, 1.1064453125)
(0.26439851463310937, 1.1064453125)
(0.26938716585260236, 1.1064453125)
(0.2743758170720949, 1.1064453125)
(0.27936446829158745, 1.1064453125)
(0.28435311951108, 1.10791015625)
(0.28934177073057255, 1.10791015625)
(0.2943304219500651, 1.10791015625)
(0.2993190731695581, 1.109375)
(0.3043077243890506, 1.109375)
(0.3092963756085432, 1.109375)
(0.3142850268280357, 1.109375)
(0.31927367804752826, 1.11083984375)
(0.32426232926702125, 1.11083984375)
(0.3292509804865138, 1.11083984375)
(0.33423963170600635, 1.1123046875)
(0.3392282829254989, 1.1123046875)
(0.34421693414499144, 1.115234375)
(0.3492055853644844, 1.115234375)
(0.354194236583977, 1.1181640625)
(0.3591828878034695, 1.11962890625)
(0.36417153902296207, 1.12109375)
(0.3691601902424546, 1.1240234375)
(0.3741488414619476, 1.12548828125)
(0.37913749268144015, 1.126953125)
(0.3841261439009327, 1.1298828125)
(0.38911479512042524, 1.1328125)
(0.3941034463399178, 1.13427734375)
(0.3990920975594108, 1.1357421875)
(0.4040807487789033, 1.138671875)
(0.40906939999839587, 1.14306640625)
(0.4140580512178884, 1.1474609375)
(0.41904670243738096, 1.150390625)
(0.42403535365687395, 1.1533203125)
(0.4290240048763665, 1.15625)
(0.43401265609585904, 1.16064453125)
(0.4390013073153516, 1.162109375)
(0.44398995853484413, 1.1650390625)
(0.4489786097543371, 1.16796875)
(0.45396726097382967, 1.173828125)
(0.4589559121933222, 1.1767578125)
(0.46394456341281476, 1.1826171875)
(0.4689332146323073, 1.185546875)
(0.4739218658518003, 1.1884765625)
(0.47891051707129284, 1.18994140625)
(0.4838991682907854, 1.1943359375)
(0.48888781951027793, 1.19580078125)
(0.4938764707297705, 1.197265625)
(0.49886512194926347, 1.19873046875)
(0.503853773168756, 1.2001953125)
(0.5088424243882486, 1.203125)
(0.5138310756077411, 1.20458984375)
(0.5188197268272337, 1.2060546875)
(0.5238083780467266, 1.20458984375)
(0.5287970292662192, 1.20458984375)
(0.5337856804857117, 1.20458984375)
(0.5387743317052043, 1.20458984375)
(0.5437629829246968, 1.20458984375)
(0.5487516341441898, 1.20458984375)
(0.5537402853636824, 1.20458984375)
(0.5587289365831749, 1.20458984375)
(0.5637175878026675, 1.20458984375)
(0.56870623902216, 1.20458984375)
(0.573694890241653, 1.2060546875)
(0.5786835414611455, 1.20751953125)
(0.5836721926806381, 1.208984375)
(0.5886608439001306, 1.208984375)
(0.5936494951196232, 1.208984375)
(0.5986381463391162, 1.208984375)
(0.6036267975586087, 1.20751953125)
(0.6086154487781013, 1.20751953125)
(0.6136040999975938, 1.2060546875)
(0.6185927512170863, 1.2060546875)
(0.6235814024365789, 1.2060546875)
(0.6285700536560719, 1.2060546875)
(0.6335587048755644, 1.2060546875)
(0.638547356095057, 1.2060546875)
(0.6435360073145495, 1.2060546875)
(0.6485246585340421, 1.2060546875)
(0.653513309753535, 1.2060546875)
(0.6585019609730276, 1.2060546875)
(0.6634906121925201, 1.20751953125)
(0.6684792634120127, 1.20751953125)
(0.6734679146315052, 1.20751953125)
(0.6784565658509982, 1.2060546875)
(0.6834452170704908, 1.2060546875)
(0.6884338682899833, 1.20751953125)
(0.6934225195094759, 1.208984375)
(0.6984111707289684, 1.21044921875)
(0.7033998219484614, 1.21337890625)
(0.708388473167954, 1.21484375)
(0.7133771243874465, 1.21484375)
(0.718365775606939, 1.21484375)
(0.7233544268264316, 1.21337890625)
(0.7283430780459246, 1.208984375)
(0.7333317292654171, 1.203125)
(0.7383203804849097, 1.197265625)
(0.7433090317044022, 1.19140625)
(0.7482976829238948, 1.1884765625)
(0.7532863341433877, 1.185546875)
(0.7582749853628803, 1.18408203125)
(0.7632636365823728, 1.185546875)
(0.7682522878018654, 1.185546875)
(0.7732409390213579, 1.185546875)
(0.7782295902408509, 1.18408203125)
(0.7832182414603435, 1.1826171875)
(0.788206892679836, 1.1826171875)
(0.7931955438993286, 1.1796875)
(0.7981841951188211, 1.1796875)
(0.8031728463383141, 1.1826171875)
(0.8081614975578066, 1.18408203125)
(0.8131501487772992, 1.185546875)
(0.8181387999967917, 1.1884765625)
(0.8231274512162843, 1.19140625)
(0.8281161024357773, 1.19287109375)
(0.8331047536552698, 1.19287109375)
(0.8380934048747624, 1.19140625)
(0.8430820560942549, 1.19140625)
(0.8480707073137475, 1.1943359375)
(0.8530593585332404, 1.19580078125)
(0.858048009752733, 1.197265625)
(0.8630366609722255, 1.197265625)
(0.8680253121917181, 1.2001953125)
(0.8730139634112106, 1.203125)
(0.8780026146307036, 1.208984375)
(0.8829912658501962, 1.2119140625)
(0.8879799170696887, 1.2119140625)
(0.8929685682891813, 1.21630859375)
(0.8979572195086738, 1.220703125)
(0.9029458707281668, 1.2236328125)
(0.9079345219476593, 1.2265625)
(0.9129231731671519, 1.2294921875)
(0.9179118243866444, 1.2353515625)
(0.922900475606137, 1.244140625)
(0.92788912682563, 1.255859375)
(0.9328777780451225, 1.267578125)
(0.937866429264615, 1.2822265625)
(0.9428550804841076, 1.2998046875)
(0.9478437317036001, 1.326171875)
(0.9877529414595414, 1.4140625)
(0.992741592679034, 1.4140625)
};

\addplot+ [color = red, draw opacity = 1.0, line width = 2, solid, mark = none, forget plot]
coordinates {
(0.0, 1.15)
(1.0, 1.15)
};

\addplot+ [color = red, draw opacity = 1.0, line width = 2, solid, mark = none, forget plot]
coordinates {
(0.0, 1.17)
(1.0, 1.17)
};

\addplot+ [color = red, draw opacity = 1.0, line width = 2, solid, mark = none, forget plot]
coordinates {
(0.0, 1.19)
(1.0, 1.19)
};

\addplot+ [color = red, draw opacity = 1.0, line width = 2, solid, mark = none, forget plot]
coordinates {
(0.0, 1.21)
(1.0, 1.21)
};

\addplot+ [color = red, draw opacity = 1.0, line width = 2, solid, mark = none, forget plot]
coordinates {
(0.0, 1.23)
(1.0, 1.23)
};
\end{axis}

\end{tikzpicture}

